Towards a Rigorous Statistical Analysis of Empirical Password Datasets

A central challenge in password security is to characterize the attacker's guessing curve i.e., what is the probability that the attacker will crack a random user's password within the first $G$ guesses. A key challenge is that the guessing curve depends on the attacker's guessing strategy and the distribution of user passwords both of which are unknown to us. In this work we aim to follow Kerckhoffs' principle and analyze the performance of an optimal attacker who knows the password distribution. Let $\lambda_G$ denote the probability that such an attacker can crack a random user's password within $G$ guesses. We develop several statistically rigorous techniques to upper and lower bound $\lambda_G$ given $N$ independent samples from the unknown distribution. We show that our bounds hold with high confidence and apply our techniques to analyze eight password datasets. Our empirical analysis shows that even state-of-the-art password cracking models are often significantly less guess efficient than an attacker who can optimize its attack based on its (partial) knowledge of the password distribution. We also apply our techniques to re-examine the empirical password distribution and Zipf's Law. We find that the empirical distribution closely matches our bounds on $\lambda_G$ when $G$ is not too large i.e., $G \ll N$. However, for larger values of $G$ our empirical analysis rigorously demonstrates that the empirical distribution (resp. Zipf's Law) overestimates the attacker's success rate. We apply our techniques to upper/lower bound the effectiveness of password throttling mechanisms (key-stretching) which are used to reduce the number of attacker guesses $G$. Finally, if we make an additional assumption about the way users respond to password restrictions, we can use our techniques to evaluate the effectiveness of password composition policies which restrict the passwords users may select.

==> Plots/000webhost.tex <==
\begin{subfigure}[b]{0.27\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small 000webhost guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \plotcyclelist , 
        legend style = {font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %\plotlegendpos ,
        %\plotlegendentries
      ]
      
      %\plotlegends
    % # Distinct
\addplot coordinates { (10592935, 0) (10592935, 100)};
    
    % frequency upper bound
    %000webhost
    \addplot coordinates {(1,0.218426) (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69693) (1024,4.39047) (2048,5.21538) (4096,6.19832) (8192,7.3926) (16384,8.87285) (32768,10.7385) (65536,13.1469) (131072,16.3296) (262144,20.6116) (524288,26.4025) (1048576,34.0244) (2097152,44.4141) (4194304,58.1489) (8388608,85.6185) (10592935,100.055) };


    
    %000webhost  lambda_G  myLP2  max
    \addplot coordinates { (1, 18.0173)
     (2, 18.0173)
     (4, 18.0173)
     (8, 18.0174)
     (16, 18.0176)
     (32, 18.018)
     (64, 18.0187)
     (128, 18.0202)
     (256, 18.0232)
     (512, 18.0291)
     (1024, 18.041)
     (2048, 18.0649)
     (4096, 18.1125)
     (8192, 18.2076)
     (16384, 18.3978)
     (32768, 18.7777)
     (65536, 19.5349)
     (131072, 21.0345)
     (262144, 23.8095)
     (524288, 28.121)
     (1.04858e+06, 34.1069)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201)
    };
    
    %000webhost  lambda_G  myLP2  min
    \addplot coordinates { (1, -4.3899e-08)
     (2, -4.3899e-08)
     (4, 0.000178056)
     (8, 0.000356156)
     (16, 0.000712256)
     (32, 0.00142456)
     (64, 0.00284916)
     (128, 0.00569826)
     (256, 0.0113966)
     (512, 0.0227931)
     (1024, 0.0455862)
     (2048, 0.0911724)
     (4096, 0.182345)
     (8192, 0.36469)
     (16384, 0.729379)
     (32768, 1.45831)
     (65536, 2.91416)
     (131072, 5.82587)
     (262144, 11.6492)
     (524288, 18.7812)
     (1.04858e+06, 24.1197)
     (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (5.49756e+11, 56.2309)
    };
    
    %000webhost-freq, 2 <= j <= 1000  old lowerbound
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %000webhost-freq, 2 <= j <= 1000
    \addplot coordinates {(15268903,16.41) (30537806,20.8786) (45806709,22.938) (61075612,25.3686) (76344515,26.4936) (91613418,27.1047) (106882321,27.4732) (122151224,28.4357) (137420127,29.8246) (152689030,30.9357) (305378060,35.9357) (458067090,37.6024) (610756120,38.4357) (763445150,38.9357) (916134180,39.269) (1068823210,39.5071) (1221512240,39.6857) (1374201270,39.8246) (1526890300,39.9357) (3053780600,40.4357) (4580670900,40.6024) (6107561200,40.6857) (7634451500,40.7357) (9161341800,40.769) (10688232100,40.7928) (12215122400,40.8107) (13742012700,40.8246) (15268903000,40.8357) (30537806000,40.8857) (45806709000,40.9024) (61075612000,40.9107) (76344515000,40.9157) (91613418000,40.919) (106882321000,40.9214) (122151224000,40.9232) (137420127000,40.9246) (152689030000,40.9257) (305378060000,40.9307) (458067090000,40.9324) (610756120000,40.9332) (763445150000,40.9337) (916134180000,40.934) (1068823210000,40.9343) (1221512240000,40.9344) (1374201270000,40.9346) (1526890300000,40.9347) (3053780600000,40.9352) (4580670900000,40.9354) (6107561200000,40.9354) (7634451500000,40.9355) (9161341800000,40.9355) (10688232100000,40.9355) (12215122400000,40.9356) (13742012700000,40.9356) };


    %newlowerbound-d=25000-000webhost_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    % #unique passwords = 9006529 
    % unique/distinct = 85%; unique/N = 59%
    \addplot coordinates {(1,-0.858182) (2,-0.810182) (4,-0.634182) (8,-0.358182) (16,0.00581763) (32,0.461818) (64,0.973818) (128,1.51382) (256,2.00182) (512,2.51782) (1024,3.19382) (2048,3.99782) (4096,4.87382) (8192,5.93382) (16384,7.47382) (32768,9.19382) (65536,11.1938) (131072,13.8378) (262144,16.9898) (524288,20.7498) (1048576,24.7098) (2097152,28.6378) (4194304,31.5738) (8388608,37.2058) (10578230,40.1498)};
    
    %1 <= G <= distinct = 10592935
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_4gram_result.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,12.8) (1.67772e+07,14.388) (3.35544e+07,15.828) (6.71089e+07,17.348) (1.34218e+08,19.064) (2.68435e+08,20.644) (5.36871e+08,22.572) (1.07374e+09,24.792) (2.14748e+09,27.276) (4.29497e+09,29.348) (8.58993e+09,31.74) (1.71799e+10,34.744) (3.43597e+10,37.056) (6.87195e+10,39.276) (1.37439e+11,42.06) (2.74878e+11,44.056) (5.49756e+11,46.404) (1.09951e+12,48.808) (2.19902e+12,50.896) (4.39805e+12,52.712) (8.79609e+12,54.42) (1.75922e+13,56.26) (3.51844e+13,58.008) (7.03687e+13,59.276) (1.40737e+14,60.8) (2.81475e+14,62.044) (5.6295e+14,63.052) (1.1259e+15,64.268) (2.2518e+15,65.092) (4.5036e+15,65.824) (9.0072e+15,66.448) (1e+16,66.568) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_jtr_extended_opt_result.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,12.988) (1.67772e+07,15.1) (3.35544e+07,17.544) (6.71089e+07,19.324) (1.34218e+08,21.22) (2.68435e+08,23.66) (5.36871e+08,26.124) (1.07374e+09,28.6) (2.14748e+09,31.02) (4.29497e+09,33.036) (8.58993e+09,34.62) (1.71799e+10,35.904) (3.43597e+10,36.784) (6.87195e+10,37.6) (1.37439e+11,38.012) (2.74878e+11,38.344) (5.49756e+11,38.492) (1.09951e+12,38.704) (2.19902e+12,39.092) (4.39805e+12,39.152) (8.79609e+12,39.284) (1.75922e+13,39.352) (3.51844e+13,40.5) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_hc_result.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,12.988) (1.67772e+07,15.632) (3.35544e+07,17.568) (6.71089e+07,18.924) (1.34218e+08,19.576) (2.68435e+08,20.792) (5.36871e+08,22.432) (1.07374e+09,24.4) (2.14748e+09,25.5) (4.29497e+09,26.348) (8.58993e+09,27.068) (1.71799e+10,28.324) (3.43597e+10,30.288) (6.87195e+10,33.64) (1.37439e+11,35.712) (2.74878e+11,38.176) (5.49756e+11,40.316) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_pcfg_result.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,12.824) (1.67772e+07,19.356) (3.35544e+07,22.964) (6.71089e+07,25.376) (1.34218e+08,27.54) (2.68435e+08,29.744) (5.36871e+08,31.568) (1.07374e+09,33.348) (2.14748e+09,35.052) (4.29497e+09,36.364) (8.58993e+09,37.624) (1.71799e+10,38.676) (3.43597e+10,39.532) (6.87195e+10,40.42) (1.37439e+11,41.32) (2.74878e+11,42.16) (5.49756e+11,43.052) (1.09951e+12,44.036) (2.19902e+12,45.084) (4.39805e+12,45.596) (8.79609e+12,46.624) (1.75922e+13,47.26) (3.51844e+13,48.116) (7.03687e+13,48.572) (1.40737e+14,48.984) (2.81475e+14,49.228) (5.6295e+14,49.392) (1.1259e+15,49.58) (2.2518e+15,49.684) (4.5036e+15,49.82) (9.0072e+15,49.96) (1e+16,49.996) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_rnn_result.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,14) (1.67772e+07,17.684) (3.35544e+07,20.216) (6.71089e+07,22.248) (1.34218e+08,24.228) (2.68435e+08,26.524) (5.36871e+08,28.704) (1.07374e+09,31.096) (2.14748e+09,33.548) (4.29497e+09,35.96) (8.58993e+09,38.232) (1.71799e+10,40.348) (3.43597e+10,42.252) (6.87195e+10,45.108) (1.37439e+11,47.568) (2.74878e+11,49.58) (5.49756e+11,52.344) (1.09951e+12,55.052) (2.19902e+12,56.9) (4.39805e+12,59.76) (8.79609e+12,62.668) (1.75922e+13,64.652) (3.51844e+13,67.54) (7.03687e+13,70.396) (1.40737e+14,71.904) (2.81475e+14,73.636) (5.6295e+14,75.488) (1.1259e+15,76.392) (2.2518e+15,77.516) (4.5036e+15,79.14) (9.0072e+15,79.98) (1e+16,80.076) };


%lambda_G-ExtendedLB-d=25000-000webhost_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 15268903  d = 25000  distinct = 10592935  t1 = 8433.28  t2 = 240.162
%1.05782e+07 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_4gram_result.txt
\addplot coordinates {(1.05782e+07,40.2074) (1.67772e+07,41.1514) (3.35544e+07,42.0274) (6.71089e+07,42.8354) (1.34218e+08,43.6594) (2.68435e+08,44.3754) (5.36871e+08,45.3034) (1.07374e+09,46.4234) (2.14748e+09,47.7714) (4.29497e+09,48.9514) (8.58993e+09,50.2634) (1.71799e+10,51.8874) (3.43597e+10,53.0074) (6.87195e+10,54.2274) (1.37439e+11,55.8794) (2.74878e+11,57.0474) (5.49756e+11,58.4514) (1.09951e+12,59.9674) (2.19902e+12,61.2914) (4.39805e+12,62.4514) (8.79609e+12,63.5994) (1.75922e+13,64.8194) (3.51844e+13,65.9874) (7.03687e+13,66.8714) (1.40737e+14,67.9034) (2.81475e+14,68.7674) (5.6295e+14,69.4394) (1.1259e+15,70.2834) (2.2518e+15,70.8474) (4.5036e+15,71.3834) (9.0072e+15,71.8234) (1e+16,71.9194) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_jtr_extended_opt_result.txt
\addplot coordinates {(1.05782e+07,40.2074) (1.67772e+07,41.1514) (3.35544e+07,42.1154) (6.71089e+07,43.1354) (1.34218e+08,44.2354) (2.68435e+08,45.2594) (5.36871e+08,46.4954) (1.07374e+09,47.8074) (2.14748e+09,49.1114) (4.29497e+09,50.2594) (8.58993e+09,51.1834) (1.71799e+10,51.9114) (3.43597e+10,52.3874) (6.87195e+10,52.8354) (1.37439e+11,53.0834) (2.74878e+11,53.2634) (5.49756e+11,53.3514) (1.09951e+12,53.4994) (2.19902e+12,53.7474) (4.39805e+12,53.7794) (8.79609e+12,53.8754) (1.75922e+13,53.9234) (3.51844e+13,54.6114) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_hc_result.txt
\addplot coordinates {(1.05782e+07,40.2074) (1.67772e+07,41.1514) (3.35544e+07,42.3834) (6.71089e+07,43.0914) (1.34218e+08,43.3834) (2.68435e+08,44.0034) (5.36871e+08,44.7634) (1.07374e+09,45.7154) (2.14748e+09,46.2834) (4.29497e+09,46.7034) (8.58993e+09,47.0874) (1.71799e+10,47.8114) (3.43597e+10,48.8754) (6.87195e+10,50.7634) (1.37439e+11,51.9354) (2.74878e+11,53.4154) (5.49756e+11,54.5994) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_pcfg_result.txt
\addplot coordinates {(1.05782e+07,40.2074) (1.67772e+07,41.1514) (3.35544e+07,44.1554) (6.71089e+07,45.8954) (1.34218e+08,47.2874) (2.68435e+08,48.5554) (5.36871e+08,49.6274) (1.07374e+09,50.6154) (2.14748e+09,51.5554) (4.29497e+09,52.3274) (8.58993e+09,53.0554) (1.71799e+10,53.6434) (3.43597e+10,54.1474) (6.87195e+10,54.7514) (1.37439e+11,55.2714) (2.74878e+11,55.7714) (5.49756e+11,56.3794) (1.09951e+12,57.0954) (2.19902e+12,57.8994) (4.39805e+12,58.2834) (8.79609e+12,59.0834) (1.75922e+13,59.5994) (3.51844e+13,60.2874) (7.03687e+13,60.6474) (1.40737e+14,60.9794) (2.81475e+14,61.1594) (5.6295e+14,61.2794) (1.1259e+15,61.3754) (2.2518e+15,61.4474) (4.5036e+15,61.5314) (9.0072e+15,61.6234) (1e+16,61.6474) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/000webhost/000webhost_rnn_result.txt
\addplot coordinates {(1.05782e+07,40.2074) (1.67772e+07,41.1514) (3.35544e+07,43.3394) (6.71089e+07,44.5754) (1.34218e+08,45.7074) (2.68435e+08,46.9274) (5.36871e+08,48.1674) (1.07374e+09,49.5434) (2.14748e+09,50.8594) (4.29497e+09,52.1554) (8.58993e+09,53.4154) (1.71799e+10,54.7154) (3.43597e+10,55.7714) (6.87195e+10,57.4434) (1.37439e+11,58.9754) (2.74878e+11,60.2594) (5.49756e+11,62.0594) (1.09951e+12,63.7874) (2.19902e+12,65.0834) (4.39805e+12,67.0314) (8.79609e+12,69.1794) (1.75922e+13,70.5514) (3.51844e+13,72.7354) (7.03687e+13,74.8914) (1.40737e+14,76.0074) (2.81475e+14,77.3474) (5.6295e+14,78.7674) (1.1259e+15,79.4714) (2.2518e+15,80.2794) (4.5036e+15,81.5314) (9.0072e+15,82.1594) (1e+16,82.2434) };



\begin{comment}
%MinGuessingNumber
%./minguessingnumber/000webhost_minguessingnumber.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,14.712) (1.67772e+07,20.928) (3.35544e+07,24.86) (6.71089e+07,27.608) (1.34218e+08,30.084) (2.68435e+08,32.64) (5.36871e+08,34.86) (1.07374e+09,37.388) (2.14748e+09,39.94) (4.29497e+09,42.156) (8.58993e+09,44.352) (1.71799e+10,46.416) (3.43597e+10,48.228) (6.87195e+10,50.524) (1.37439e+11,52.768) (2.74878e+11,54.86) (5.49756e+11,57.276) (1.09951e+12,59.812) (2.19902e+12,62.084) (4.39805e+12,64.292) (8.79609e+12,66.924) (1.75922e+13,68.848) (3.51844e+13,71.236) (7.03687e+13,73.26) (1.40737e+14,74.624) (2.81475e+14,76.008) (5.6295e+14,77.424) (1.1259e+15,78.384) (2.2518e+15,79.428) (4.5036e+15,80.712) (9.0072e+15,81.5) (1e+16,81.62) };
\end{comment}


    \end{axis}
\end{tikzpicture}

\vspace{-.2cm}
 \caption{000webhost (N=15268903)} \label{fig:000webhostguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/APPbestboundplot.tex <==
\begin{figure}\centering
%\begin{subfigure}[b]{0.45\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}},
        legend style = {font=\small},%{font=\tiny},
        legend pos = outer north east,%south east,%outer north east,%north west,
        legend entries = {BattlefieldHero ub, BattlefieldHero lb, Brazzer ub, Brazzer lb, Clixsense ub, Clixsense lb, CSDN ub, CSDN lb}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{no markers, blue}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, violet}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, teal}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      
     %bfield best upper bound
    \addplot coordinates {(1,0.771778) (2,0.903012) (4,1.09506) (8,1.3298) (16,1.70151) (32,2.22294) (64,2.94362) (128,3.88167) (256,5.06721) (512,6.58584) (1024,8.51129) (2048,10.8785) (4096,13.7274) (8192,17.1678) (16384,21.5632) (32768,27.62) 
    %(32768, 27.7765)
     (65536, 32.9858)
     (131072, 40.7454)
     (262144, 48.7366)
     (524288, 58.1881)
     (1.04858e+06, 70.9568)
     (2.09715e+06, 88.7054)
     (4.1943e+06, 100.223) };



    %bfield best lower bound
    \addplot coordinates {(1,-0.727288) (2,-0.583288) (4,-0.367288) (8,-0.179288) (16,0.160712) (32,0.708712) (64,1.46071) (128,2.36071) (256,3.52071) (512,4.97671) (1024,6.98471) (2048,9.16471) (4096,11.7087) (8192,14.1607) (16384,16.5407) (32768,18.5967) (65536,20.3327) (131072, 22.1847) (262144,25.6807) (524288, 32.0409)
     (1.04858e+06, 39.3487)
     (2.09715e+06, 39.6827)
     (4.1943e+06,40.8274) (8.38861e+06,44.1634) (1.67772e+07,49.6914) (3.35544e+07,52.7874) (6.71089e+07,54.9234) (1.34218e+08,57.6074) (2.68435e+08,60.1234) (5.36871e+08,62.9234) (1.07374e+09,65.7274) (2.14748e+09,68.2234) (4.29497e+09,70.4714) (8.58993e+09,72.7194) (1.71799e+10,74.5954) (3.43597e+10,76.5034) (6.87195e+10,79.1114) (1.37439e+11,80.9474) (2.74878e+11,82.2394) (5.49756e+11,84.0674) (1.09951e+12,85.6754) (2.19902e+12,86.7634) (4.39805e+12,88.3594) (8.79609e+12,89.6514) (1.75922e+13,90.4634) (3.51844e+13,91.6474) (7.03687e+13,92.6874) (1.40737e+14,93.2234) (2.81475e+14,93.9874) (5.6295e+14,94.7034) (1.1259e+15,95.0954) (2.2518e+15,95.5554) (4.5036e+15,96.0914) (9.0072e+15,96.3554) (1e+16,96.4114) 
     };
    

    
    %brazzers best upperbound
    %brazzers
    \addplot coordinates {(1,0.80286) (2,1.26493) (4,1.72203) (8,2.06278) (16,2.52474) (32,3.18701) (64,3.98453) (128,5.14074) (256,6.75901) (512,8.82759) (1024,11.3939) (2048,14.4578) (4096,18.0367) (8192,22.0835) (16384,26.7884) (32768,32.706) (65536,40.4089) (131072, 47.8269)
     (262144, 57.2776)
     (524288, 67.038)
     (1.04858e+06, 77.886)
     (2.09715e+06, 92.3372)
     (4.1943e+06, 100.215) };
    
    %brazzers  best lower bound
    \addplot coordinates {(1,-0.695791) (2,-0.695791) (4,-0.223791) (8,0.148209) (16,0.624209) (32,1.39621) (64,2.08021) (128,3.20421) (256,4.96821) (512,6.92821) (1024,9.33621) (2048,12.2402) (4096,15.7882) (8192,19.4642) (16384,22.8962) (32768,26.5442) (65536,30.1962) (131072, 33.9423)
     (262144, 38.8023)
     (524288, 44.6133)
     (1.04858e+06, 54.4467)
     (2.09715e+06, 58.0515)
     (4.1943e+06, 58.0741)
     (8.38861e+06, 58.1194)
     (1.67772e+07,63.7674) (3.35544e+07,66.5754) (6.71089e+07,68.8314) (1.34218e+08,71.3394) (2.68435e+08,73.6554) (5.36871e+08,76.0434) (1.07374e+09,78.1074) (2.14748e+09,80.0394) (4.29497e+09,81.6754) (8.58993e+09,83.3034) (1.71799e+10,84.5794) (3.43597e+10,85.8154) (6.87195e+10,87.4634) (1.37439e+11,88.7634) (2.74878e+11,89.5194) (5.49756e+11,90.6754) (1.09951e+12,91.4114) (2.19902e+12,91.9914) (4.39805e+12,92.6634) (8.79609e+12,93.2594) (1.75922e+13,93.7274) (3.51844e+13,94.3634) (7.03687e+13,94.9074) (1.40737e+14,95.1274) (2.81475e+14,95.4114) (5.6295e+14,95.6914) (1.1259e+15,95.7994) (2.2518e+15,95.9914) (4.5036e+15,96.2274) (9.0072e+15,96.3354) (1e+16,96.3434) 
     };
    
    
     %clixsense best upper bound
    \addplot coordinates {(1,0.949166) (2,1.09738) (4,1.28014) (8,1.53422) (16,1.84247) (32,2.14141) (64,2.53623) (128,3.07044) (256,3.79345) (512,4.94164) (1024,6.58414) (2048,8.57746) (4096,10.8924) (8192,13.5206) (16384,16.5411) (32768,20.1487) (65536,24.8842) (131072,30.8802) (262144, 36.2333)
     (524288, 43.3275)
     (1.04858e+06, 51.0357)
     (2.09715e+06, 59.6372)
     (4.1943e+06, 71.1096)
     (8.38861e+06, 86.7998)
     (1.67772e+07, 100.216) };

    
    %clixsense best lower bound
    \addplot coordinates {(1,-0.299282) (2,-0.0752823) (4,0.0767177) (8,0.312718) (16,0.628718) (32,0.916718) (64,1.32872) (128,1.79672) (256,2.57272) (512,3.70072) (1024,5.35272) (2048,7.26072) (4096,9.48472) (8192,11.9487) (16384,14.6727) (32768,17.2167) (65536,20.3127) (131072,22.7487) (262144, 25.1386)
     (524288, 27.7971)
     (1.04858e+06, 30.6247)
     (2.09715e+06, 36.1184)
     (4.1943e+06, 43.0037)
     (8.38861e+06, 43.5821)
     (1.67772e+07,47.3154) (3.35544e+07,50.1674) (6.71089e+07,52.8394) (1.34218e+08,55.5474) (2.68435e+08,58.0434) (5.36871e+08,60.5994) (1.07374e+09,63.0554) (2.14748e+09,65.4514) (4.29497e+09,68.0994) (8.58993e+09,70.6114) (1.71799e+10,72.7914) (3.43597e+10,74.9514) (6.87195e+10,77.4754) (1.37439e+11,79.4434) (2.74878e+11,80.8994) (5.49756e+11,82.8434) (1.09951e+12,84.3434) (2.19902e+12,85.3514) (4.39805e+12,86.6594) (8.79609e+12,87.8034) (1.75922e+13,88.6314) (3.51844e+13,89.6154) (7.03687e+13,90.5594) (1.40737e+14,91.0834) (2.81475e+14,91.7674) (5.6295e+14,92.5394) (1.1259e+15,92.9154) (2.2518e+15,93.3714) (4.5036e+15,94.0794) (9.0072e+15,94.3594) (1e+16,94.3914) };
     
    
    
    
    %csdn best upperbound
    \addplot coordinates {(1,3.74093) (2,7.05043) (4,8.95445) (8,10.3196) (16,10.9835) (32,11.7707) (64,12.775) (128,13.6396) (256,14.4731) (512,15.4077) (1024,16.6743) (2048,18.415) (4096,20.7587) (8192,23.3233) (16384,25.5672) (32768,27.8101) (65536,30.4126) (131072,33.8073) (262144,38.3379) (524288, 43.0939)
     (1.04858e+06, 48.549)
     (2.09715e+06, 56.4268)
     (4.1943e+06, 64.1956)
     (8.38861e+06, 73.5898)
     (1.67772e+07, 86.1397)
     (3.35544e+07, 100.206) };

    
    
    %csdn  best lower bound
    \addplot coordinates {(1,2.65608) (2,6.04408) (4,8.09608) (8,9.48808) (16,10.1681) (32,10.9881) (64,12.0441) (128,12.9361) (256,13.7961) (512,14.7841) (1024,16.1041) (2048,17.8361) (4096,20.4641) (8192,22.9521) (16384,25.0201) (32768,26.9241) (65536,28.7481) (131072,30.7841) (262144,32.5081) (524288,34.7921) (1.04858e+06, 37.3967)
     (2.09715e+06, 39.8581)
     (4.1943e+06, 44.1232)
     (8.38861e+06, 51.3936)
     (1.67772e+07, 54.7118)
     (3.35544e+07, 54.7379)
     (6.71089e+07, 54.7901)
     (1.34218e+08, 54.8945)
     (2.68435e+08, 55.1032)
     (5.36871e+08, 55.3261)
     (1.07374e+09, 55.3261)
     (2.14748e+09,55.5234) (4.29497e+09,57.3994) (8.58993e+09,59.4634) (1.71799e+10,62.2474) (3.43597e+10,65.5074) (6.87195e+10,68.9954) (1.37439e+11,71.4354) (2.74878e+11,74.5394) (5.49756e+11,77.1994) (1.09951e+12,79.2714) (2.19902e+12,81.0154) (4.39805e+12,82.6234) (8.79609e+12,84.2834) (1.75922e+13,85.3834) (3.51844e+13,86.5834) (7.03687e+13,87.9154) (1.40737e+14,88.8634) (2.81475e+14,89.7954) (5.6295e+14,90.7394) (1.1259e+15,91.2994) (2.2518e+15,91.9594) (4.5036e+15,92.7274) (9.0072e+15,93.2034) (1e+16,93.2554) };

    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
 \caption{Best Upper/Lower Bounds for Battlefield Heroes, Brazzers, Clixsense, and CSDN} 
 \label{fig:app-bestguessingcurves}
%\end{subfigure}
%\vspace{-.25cm}
\end{figure}

==> Plots/LPcomp.tex <==
\begin{figure*}\centering

%000webhost
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {000webhost LPupper ub, 000webhost LPlower lb, 000webhost LP1 ub, 000webhost LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %000webhost LPupper ub
    %000webhost  lambda_G  myLP2  max
    \addplot coordinates { (1, 18.0173)
     (2, 18.0173)
     (4, 18.0173)
     (8, 18.0174)
     (16, 18.0176)
     (32, 18.018)
     (64, 18.0187)
     (128, 18.0202)
     (256, 18.0232)
     (512, 18.0291)
     (1024, 18.041)
     (2048, 18.0649)
     (4096, 18.1125)
     (8192, 18.2076)
     (16384, 18.3978)
     (32768, 18.7777)
     (65536, 19.5349)
     (131072, 21.0345)
     (262144, 23.8095)
     (524288, 28.121)
     (1.04858e+06, 34.1069)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201)
    };

    %000webhost  lambda_G  myLP2  min
    \addplot coordinates { (1, -4.3899e-08)
     (2, -4.3899e-08)
     (4, 0.000178056)
     (8, 0.000356156)
     (16, 0.000712256)
     (32, 0.00142456)
     (64, 0.00284916)
     (128, 0.00569826)
     (256, 0.0113966)
     (512, 0.0227931)
     (1024, 0.0455862)
     (2048, 0.0911724)
     (4096, 0.182345)
     (8192, 0.36469)
     (16384, 0.729379)
     (32768, 1.45831)
     (65536, 2.91416)
     (131072, 5.82587)
     (262144, 11.6492)
     (524288, 18.7812)
     (1.04858e+06, 24.1197)
     (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (2.14748e+09, 56.2309)
     %(5.49756e+11, 56.2309)
    };
    
    
    %000webhost  lambda_G  myLP1  max
    \addplot coordinates { (1, 16.4547)
     (2, 16.4547)
     (4, 16.4548)
     (8, 16.4549)
     (16, 16.4551)
     (32, 16.4554)
     (64, 16.4562)
     (128, 16.4577)
     (256, 16.4606)
     (512, 16.4666)
     (1024, 16.4785)
     (2048, 16.5023)
     (4096, 16.5499)
     (8192, 16.6451)
     (16384, 16.8354)
     (32768, 17.2154)
     (65536, 17.9729)
     (131072, 19.4752)
     (262144, 22.2694)
     (524288, 26.6369)
     (1.04858e+06, 32.7212)
     (2.09715e+06, 39.1995)
     (4.1943e+06, 47.5202)
     (8.38861e+06, 58.9567)
     (1.67772e+07, 68.8833)
     (3.35544e+07, 81.4398)
     (6.71089e+07, 98.4964)
     (1.34218e+08, 99.9998)
    };
    
    %000webhost  lambda_G  myLP1  min
    \addplot coordinates { (1, -4.3899e-08)
     (2, -4.3899e-08)
     (4, 0.000187956)
     (8, 0.000375856)
     (16, 0.000751756)
     (32, 0.00150356)
     (64, 0.00300706)
     (128, 0.00601416)
     (256, 0.0120283)
     (512, 0.0240565)
     (1024, 0.0481129)
     (2048, 0.0962259)
     (4096, 0.192452)
     (8192, 0.384904)
     (16384, 0.769807)
     (32768, 1.53961)
     (65536, 3.07923)
     (131072, 6.15439)
     (262144, 12.3005)
     (524288, 20.0405)
     (1.04858e+06, 25.5715)
     (2.09715e+06, 31.1971)
     (4.1943e+06, 36.6222)
     (8.38861e+06, 40.59)
     (1.67772e+07, 48.3717)
     (3.35544e+07, 57.8016)
     (6.71089e+07, 58.1159)
     (1.34218e+08, 58.1599)
     (2.68435e+08, 58.2478)
     (5.36871e+08, 58.4236)
     (1.07374e+09, 58.7752)
    };
    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
\caption{000webhost} 
\end{subfigure}
\vspace{0.5em}
%neopets
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {Neopets LPupper ub, Neopets LPlower lb, Neopets LP1 ub, Neopets LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %neopets  lambda_G  myLP2  max
    \addplot coordinates { (1, 47.1511)
     (2, 47.1511)
     (4, 47.1511)
     (8, 47.1511)
     (16, 47.1511)
     (32, 47.1512)
     (64, 47.1514)
     (128, 47.1517)
     (256, 47.1524)
     (512, 47.1539)
     (1024, 47.1567)
     (2048, 47.1624)
     (4096, 47.1737)
     (8192, 47.1965)
     (16384, 47.2418)
     (32768, 47.3325)
     (65536, 47.5133)
     (131072, 47.873)
     (262144, 48.5841)
     (524288, 49.9719)
     (1.04858e+06, 52.6607)
     (2.09715e+06, 57.4281)
     (4.1943e+06, 63.2064)
     (8.38861e+06, 69.2588)
     (1.67772e+07, 76.8607)
     (3.35544e+07, 83.8409)
     (6.71089e+07, 91.0223)
     (1.34218e+08, 100.2)
    };

    %neopets  lambda_G  myLP2  min
    \addplot coordinates { (1, -9.3832e-10)
     (2, -9.3832e-10)
     (4, -9.3832e-10)
     (8, 0.000104799)
     (16, 0.000209699)
     (32, 0.000419299)
     (64, 0.000838599)
     (128, 0.0016772)
     (256, 0.0033544)
     (512, 0.0067088)
     (1024, 0.0134176)
     (2048, 0.0268352)
     (4096, 0.0536704)
     (8192, 0.107341)
     (16384, 0.214682)
     (32768, 0.429364)
     (65536, 0.858727)
     (131072, 1.71746)
     (262144, 3.43491)
     (524288, 6.86982)
     (1.04858e+06, 13.7396)
     (2.09715e+06, 27.4793)
     (4.1943e+06, 49.9422)
     (8.38861e+06, 59.2737)
     (1.67772e+07, 65.7034)
     (3.35544e+07, 70.2992)
     (6.71089e+07, 76.9127)
     (1.34218e+08, 77.3942)
     (2.68435e+08, 77.4139)
     (5.36871e+08, 77.4532)
     (1.07374e+09, 77.5317)
     (2.14748e+09, 77.6888)
     (4.29497e+09, 77.6952)
     %(5.49756e+11, 77.6952)
    };
    
    
    %neopets  lambda_G  myLP1  max
    \addplot coordinates { (1, 45.8022)
     (2, 45.8022)
     (4, 45.8022)
     (8, 45.8022)
     (16, 45.8023)
     (32, 45.8024)
     (64, 45.8026)
     (128, 45.8029)
     (256, 45.8037)
     (512, 45.8051)
     (1024, 45.8081)
     (2048, 45.814)
     (4096, 45.8257)
     (8192, 45.8493)
     (16384, 45.8963)
     (32768, 45.9903)
     (65536, 46.1778)
     (131072, 46.5506)
     (262144, 47.288)
     (524288, 48.7271)
     (1.04858e+06, 51.4569)
     (2.09715e+06, 56.287)
     (4.1943e+06, 61.9058)
     (8.38861e+06, 68.2872)
     (1.67772e+07, 75.7708)
     (3.35544e+07, 83.039)
     (6.71089e+07, 89.7524)
     (1.34218e+08, 98.6383)
     (2.68435e+08, 99.9999)
    };
    
    %neopets  lambda_G  myLP1  min
    \addplot coordinates { (1, -9.3832e-10)
     (2, -9.3832e-10)
     (4, -9.3832e-10)
     (8, 0.000107999)
     (16, 0.000215999)
     (32, 0.000432099)
     (64, 0.000864099)
     (128, 0.0017282)
     (256, 0.0034565)
     (512, 0.0069129)
     (1024, 0.0138258)
     (2048, 0.0276516)
     (4096, 0.0553033)
     (8192, 0.110607)
     (16384, 0.221213)
     (32768, 0.442427)
     (65536, 0.884853)
     (131072, 1.76971)
     (262144, 3.53941)
     (524288, 7.07883)
     (1.04858e+06, 14.1576)
     (2.09715e+06, 28.2971)
     (4.1943e+06, 50.9167)
     (8.38861e+06, 60.5945)
     (1.67772e+07, 67.0218)
     (3.35544e+07, 71.241)
     (6.71089e+07, 78.227)
     (1.34218e+08, 79.078)
     (2.68435e+08, 79.0976)
     (5.36871e+08, 79.1369)
     (1.07374e+09, 79.2155)
     (2.14748e+09, 79.3726)
    };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{Neopets} 
\end{subfigure}
\vspace{0.5em}
%bfield
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {BattlefieldHeroes LPupper ub, BattlefieldHeroes LPlower lb, BattlefieldHeroes LP1 ub, BattlefieldHeroes LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %bfield  lambda_G  myLP2  max
    \addplot coordinates { (1, 18.8656)
     (2, 18.8661)
     (4, 18.867)
     (8, 18.8687)
     (16, 18.8723)
     (32, 18.8793)
     (64, 18.8934)
     (128, 18.9216)
     (256, 18.9778)
     (512, 19.0897)
     (1024, 19.3117)
     (2048, 19.7475)
     (4096, 20.5855)
     (8192, 21.9112)
     (16384, 24.2148)
     (32768, 27.7765)
     (65536, 32.9858)
     (131072, 40.7454)
     (262144, 48.7366)
     (524288, 58.1881)
     (1.04858e+06, 70.9568)
     (2.09715e+06, 88.7054)
     (4.1943e+06, 100.223)
    };

    %bfield  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000944651)
     (2, 0.00188865)
     (4, 0.00377665)
     (8, 0.00755365)
     (16, 0.0151067)
     (32, 0.0302137)
     (64, 0.0604267)
     (128, 0.120853)
     (256, 0.241706)
     (512, 0.483412)
     (1024, 0.966823)
     (2048, 1.93365)
     (4096, 3.86729)
     (8192, 7.73375)
     (16384, 13.105)
     (32768, 16.4311)
     (65536, 20.1483)
     (131072, 22.1847)
     (262144, 25.5621)
     (524288, 32.0409)
     (1.04858e+06, 39.3487)
     (2.09715e+06, 39.6827)
     (4.1943e+06, 39.7215)
     (8.38861e+06, 39.799)
     (1.67772e+07, 39.9541)
     (3.35544e+07, 40.2642)
     (6.71089e+07, 40.4957)
     %(5.49756e+11, 40.4957)
    };
    
    
    %bfield  lambda_G  myLP1  max
    \addplot coordinates { (1, 17.4427)
     (2, 17.4431)
     (4, 17.444)
     (8, 17.4458)
     (16, 17.4493)
     (32, 17.4564)
     (64, 17.4705)
     (128, 17.4987)
     (256, 17.555)
     (512, 17.6671)
     (1024, 17.8895)
     (2048, 18.3263)
     (4096, 19.1673)
     (8192, 20.5141)
     (16384, 22.8237)
     (32768, 26.4522)
     (65536, 31.6577)
     (131072, 39.4048)
     (262144, 47.5944)
     (524288, 56.9756)
     (1.04858e+06, 69.6864)
     (2.09715e+06, 87.317)
     (4.1943e+06, 99.9996)
    };
    
    %bfield  lambda_G  myLP1  min
    \addplot coordinates { (1, 0.00102065)
     (2, 0.00204165)
     (4, 0.00408265)
     (8, 0.00816565)
     (16, 0.0163307)
     (32, 0.0326617)
     (64, 0.0653237)
     (128, 0.130647)
     (256, 0.261293)
     (512, 0.522587)
     (1024, 1.04517)
     (2048, 2.09035)
     (4096, 4.18069)
     (8192, 8.35733)
     (16384, 14.3595)
     (32768, 17.7728)
     (65536, 21.5095)
     (131072, 23.5732)
     (262144, 26.9023)
     (524288, 33.3173)
     (1.04858e+06, 40.799)
     (2.09715e+06, 41.1602)
     (4.1943e+06, 41.199)
     (8.38861e+06, 41.2765)
     (1.67772e+07, 41.4316)
     (3.35544e+07, 41.7417)
    };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{Battlefield Heroes} 
\end{subfigure}
\vspace{0.5em}
\newline

%brazzers
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {Brazzers LPupper ub, Brazzers LPlower lb, Brazzers LP1 ub, Brazzers LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %brazzers  lambda_G  myLP2  max
    \addplot coordinates { (1, 27.7184)
     (2, 27.7188)
     (4, 27.7195)
     (8, 27.7209)
     (16, 27.7238)
     (32, 27.7295)
     (64, 27.741)
     (128, 27.764)
     (256, 27.8098)
     (512, 27.9011)
     (1024, 28.0824)
     (2048, 28.4395)
     (4096, 29.131)
     (8192, 30.2974)
     (16384, 32.4123)
     (32768, 35.8664)
     (65536, 41.1157)
     (131072, 47.8269)
     (262144, 57.2776)
     (524288, 67.038)
     (1.04858e+06, 77.886)
     (2.09715e+06, 92.3372)
     (4.1943e+06, 100.215)
    };

    %brazzers  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.00071707)
     (2, 0.00143407)
     (4, 0.00286807)
     (8, 0.00573607)
     (16, 0.0114711)
     (32, 0.0229431)
     (64, 0.0458861)
     (128, 0.0917721)
     (256, 0.183543)
     (512, 0.367087)
     (1024, 0.734173)
     (2048, 1.46835)
     (4096, 2.9367)
     (8192, 5.87339)
     (16384, 11.7447)
     (32768, 22.552)
     (65536, 28.1443)
     (131072, 33.9423)
     (262144, 38.8023)
     (524288, 44.6133)
     (1.04858e+06, 54.4467)
     (2.09715e+06, 58.0515)
     (4.1943e+06, 58.0741)
     (8.38861e+06, 58.1194)
     (1.67772e+07, 58.2101)
     (3.35544e+07, 58.3913)
     (6.71089e+07, 58.6213)
     %(5.49756e+11, 58.6213)
    };
    
    
    %brazzers  lambda_G  myLP1  max
    \addplot coordinates { (1, 26.3268)
     (2, 26.3271)
     (4, 26.3278)
     (8, 26.3293)
     (16, 26.3322)
     (32, 26.3379)
     (64, 26.3494)
     (128, 26.3724)
     (256, 26.4183)
     (512, 26.5098)
     (1024, 26.6914)
     (2048, 27.0493)
     (4096, 27.743)
     (8192, 28.9223)
     (16384, 31.0462)
     (32768, 34.5533)
     (65536, 39.8577)
     (131072, 46.6337)
     (262144, 56.0308)
     (524288, 66.0703)
     (1.04858e+06, 76.81)
     (2.09715e+06, 91.1149)
     (4.1943e+06, 99.9997)
    };
    
    %brazzers  lambda_G  myLP1  min
    \addplot coordinates { (1, 0.00073707)
     (2, 0.00147507)
     (4, 0.00294907)
     (8, 0.00589807)
     (16, 0.0117971)
     (32, 0.0235941)
     (64, 0.0471871)
     (128, 0.0943751)
     (256, 0.18875)
     (512, 0.3775)
     (1024, 0.754999)
     (2048, 1.51)
     (4096, 3.02)
     (8192, 6.04)
     (16384, 12.08)
     (32768, 23.7154)
     (65536, 29.3895)
     (131072, 35.1676)
     (262144, 40.1986)
     (524288, 45.8496)
     (1.04858e+06, 55.676)
     (2.09715e+06, 59.5026)
     (4.1943e+06, 59.5253)
     (8.38861e+06, 59.5706)
     (1.67772e+07, 59.6612)
     (3.35544e+07, 59.8425)
    };
    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
\caption{Brazzers} 
\end{subfigure}
\vspace{0.5em}
%clixsense
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {Clixsense LPupper ub, Clixsense LPlower lb, Clixsense LP1 ub, Clixsense LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %clixsense  lambda_G  myLP2  max
    \addplot coordinates { (1, 20.105)
     (2, 20.1052)
     (4, 20.1055)
     (8, 20.1061)
     (16, 20.1074)
     (32, 20.1099)
     (64, 20.115)
     (128, 20.1251)
     (256, 20.1453)
     (512, 20.1856)
     (1024, 20.2661)
     (2048, 20.4259)
     (4096, 20.7411)
     (8192, 21.3531)
     (16384, 22.4916)
     (32768, 24.3088)
     (65536, 27.1887)
     (131072, 31.2869)
     (262144, 36.2333)
     (524288, 43.3275)
     (1.04858e+06, 51.0357)
     (2.09715e+06, 59.6372)
     (4.1943e+06, 71.1096)
     (8.38861e+06, 86.7998)
     (1.67772e+07, 100.216)
    };

    %clixsense  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000294826)
     (2, 0.000588826)
     (4, 0.00117783)
     (8, 0.00235583)
     (16, 0.00471083)
     (32, 0.00942183)
     (64, 0.0188448)
     (128, 0.0376888)
     (256, 0.0753784)
     (512, 0.150757)
     (1024, 0.301514)
     (2048, 0.603028)
     (4096, 1.20606)
     (8192, 2.41211)
     (16384, 4.82422)
     (32768, 9.64844)
     (65536, 17.1743)
     (131072, 20.939)
     (262144, 25.1386)
     (524288, 27.7971)
     (1.04858e+06, 30.6247)
     (2.09715e+06, 36.1184)
     (4.1943e+06, 43.0037)
     (8.38861e+06, 43.5821)
     (1.67772e+07, 43.6198)
     (3.35544e+07, 43.6953)
     (6.71089e+07, 43.8463)
     (1.34218e+08, 44.1482)
     (2.68435e+08, 44.339)
     %(5.49756e+11, 44.339)
    };
    
    
    %clixsense  lambda_G  myLP1  max
    \addplot coordinates { (1, 18.6581)
     (2, 18.6583)
     (4, 18.6586)
     (8, 18.6592)
     (16, 18.6605)
     (32, 18.663)
     (64, 18.6681)
     (128, 18.6782)
     (256, 18.6984)
     (512, 18.7388)
     (1024, 18.8194)
     (2048, 18.9795)
     (4096, 19.2954)
     (8192, 19.9094)
     (16384, 21.057)
     (32768, 22.893)
     (65536, 25.8202)
     (131072, 29.982)
     (262144, 34.9145)
     (524288, 41.9349)
     (1.04858e+06, 49.9268)
     (2.09715e+06, 58.4447)
     (4.1943e+06, 69.8069)
     (8.38861e+06, 85.2273)
     (1.67772e+07, 100)
    };
    
    %clixsense  lambda_G  myLP1  min
    \addplot coordinates { (1, 0.000305826)
     (2, 0.000611826)
     (4, 0.00122383)
     (8, 0.00244683)
     (16, 0.00489383)
     (32, 0.00978683)
     (64, 0.0195738)
     (128, 0.0391478)
     (256, 0.0782949)
     (512, 0.15659)
     (1024, 0.31318)
     (2048, 0.62636)
     (4096, 1.25272)
     (8192, 2.50544)
     (16384, 5.00999)
     (32768, 10.0109)
     (65536, 18.389)
     (131072, 22.2203)
     (262144, 26.4546)
     (524288, 29.2341)
     (1.04858e+06, 31.986)
     (2.09715e+06, 37.3638)
     (4.1943e+06, 44.448)
     (8.38861e+06, 45.1297)
     (1.67772e+07, 45.1674)
     (3.35544e+07, 45.2429)
     (6.71089e+07, 45.3939)
     (1.34218e+08, 45.6958)
    };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{Clixsense} 
\end{subfigure}
\vspace{0.5em}
%csdn
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {CSDN LPupper ub, CSDN LPlower lb, CSDN LP1 ub, CSDN LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %csdn  lambda_G  myLP2  max
    \addplot coordinates { (1, 30.5297)
     (2, 30.5298)
     (4, 30.5299)
     (8, 30.5301)
     (16, 30.5305)
     (32, 30.5314)
     (64, 30.5331)
     (128, 30.5366)
     (256, 30.5436)
     (512, 30.5576)
     (1024, 30.5855)
     (2048, 30.6412)
     (4096, 30.7523)
     (8192, 30.9719)
     (16384, 31.4007)
     (32768, 32.2137)
     (65536, 33.5665)
     (131072, 35.7564)
     (262144, 38.9028)
     (524288, 43.0939)
     (1.04858e+06, 48.549)
     (2.09715e+06, 56.4268)
     (4.1943e+06, 64.1956)
     (8.38861e+06, 73.5898)
     (1.67772e+07, 86.1397)
     (3.35544e+07, 100.206)
    };
    
    %csdn  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000129678)
     (2, 0.000259278)
     (4, 0.000518578)
     (8, 0.00103718)
     (16, 0.00207428)
     (32, 0.00414848)
     (64, 0.00829698)
     (128, 0.0165941)
     (256, 0.0331881)
     (512, 0.0663762)
     (1024, 0.132752)
     (2048, 0.265505)
     (4096, 0.53101)
     (8192, 1.06202)
     (16384, 2.12404)
     (32768, 4.24808)
     (65536, 8.49616)
     (131072, 16.9923)
     (262144, 29.0553)
     (524288, 32.6749)
     (1.04858e+06, 37.3967)
     (2.09715e+06, 39.8581)
     (4.1943e+06, 44.1232)
     (8.38861e+06, 51.3936)
     (1.67772e+07, 54.7118)
     (3.35544e+07, 54.7379)
     (6.71089e+07, 54.7901)
     (1.34218e+08, 54.8945)
     (2.68435e+08, 55.1032)
     (5.36871e+08, 55.3261)
     %(5.49756e+11, 55.3261)
    };
    
    %csdn  lambda_G  myLP1  max
    \addplot coordinates { (1, 29.2187)
     (2, 29.2187)
     (4, 29.2188)
     (8, 29.219)
     (16, 29.2195)
     (32, 29.2203)
     (64, 29.2221)
     (128, 29.2256)
     (256, 29.2326)
     (512, 29.2465)
     (1024, 29.2744)
     (2048, 29.3302)
     (4096, 29.4415)
     (8192, 29.6615)
     (16384, 30.0916)
     (32768, 30.9087)
     (65536, 32.2808)
     (131072, 34.4985)
     (262144, 37.6729)
     (524288, 41.8965)
     (1.04858e+06, 47.3387)
     (2.09715e+06, 55.1458)
     (4.1943e+06, 63.1518)
     (8.38861e+06, 72.4215)
     (1.67772e+07, 84.7376)
     (3.35544e+07, 99.9999)
    };
    
    %csdn  lambda_G  myLP1  min
    \addplot coordinates { (1, 0.000132478)
     (2, 0.000265078)
     (4, 0.000530078)
     (8, 0.00106018)
     (16, 0.00212038)
     (32, 0.00424068)
     (64, 0.00848138)
     (128, 0.0169628)
     (256, 0.0339256)
     (512, 0.0678512)
     (1024, 0.135702)
     (2048, 0.271405)
     (4096, 0.54281)
     (8192, 1.08562)
     (16384, 2.17124)
     (32768, 4.34247)
     (65536, 8.67891)
     (131072, 17.3465)
     (262144, 30.1997)
     (524288, 33.977)
     (1.04858e+06, 38.6825)
     (2.09715e+06, 41.1771)
     (4.1943e+06, 45.3037)
     (8.38861e+06, 52.6311)
     (1.67772e+07, 56.2615)
     (3.35544e+07, 56.2876)
     (6.71089e+07, 56.3398)
     (1.34218e+08, 56.4442)
     (2.68435e+08, 56.653)
    };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{CSDN} 
\end{subfigure}
\vspace{0.5em}
\newline



%yahoo
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {Yahoo! LPupper ub, Yahoo! LPlower lb, Yahoo! LP1 ub, Yahoo! LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %yahoo  lambda_G  myLP2  max
    \addplot coordinates { (1, 44.3074)
     (2, 44.3075)
     (4, 44.3075)
     (8, 44.3075)
     (16, 44.3075)
     (32, 44.3076)
     (64, 44.3078)
     (128, 44.3081)
     (256, 44.3088)
     (512, 44.3102)
     (1024, 44.3129)
     (2048, 44.3183)
     (4096, 44.3292)
     (8192, 44.3509)
     (16384, 44.3943)
     (32768, 44.4808)
     (65536, 44.6533)
     (131072, 44.995)
     (262144, 45.6702)
     (524288, 47.0064)
     (1.04858e+06, 49.5038)
     (2.09715e+06, 52.8598)
     (4.1943e+06, 56.4439)
     (8.38861e+06, 60.6885)
     (1.67772e+07, 66.3804)
     (3.35544e+07, 71.4769)
     (6.71089e+07, 77.7191)
     (1.34218e+08, 86.0357)
     (2.68435e+08, 97.5082)
     (2.88435e+08, 98.9333)
     (3.08435e+08, 100.2)
     %(5.36871e+08, 100.233)
    };
    
    %yahoo  lambda_G  myLP2  min
    \addplot coordinates { (1, -9.08279e-09)
     (2, -9.08279e-09)
     (4, -9.08279e-09)
     (8, 0.000109291)
     (16, 0.000218691)
     (32, 0.000437291)
     (64, 0.000874591)
     (128, 0.00174929)
     (256, 0.00349849)
     (512, 0.00699699)
     (1024, 0.013994)
     (2048, 0.027988)
     (4096, 0.0559759)
     (8192, 0.111952)
     (16384, 0.223904)
     (32768, 0.447807)
     (65536, 0.895615)
     (131072, 1.79123)
     (262144, 3.58246)
     (524288, 7.16492)
     (1.04858e+06, 14.3298)
     (2.09715e+06, 28.6597)
     (4.1943e+06, 46.6602)
     (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7529)
     (7.71089e+07, 62.7092)
     (8.71089e+07, 63.5008)
     (9.71089e+07, 64.0797)
     (1.07109e+08, 64.401)
     (1.34218e+08, 64.4743)
     (2.68435e+08, 64.4936)
     (5.36871e+08, 64.5324)
     (1.07374e+09, 64.6098)
     (2.14748e+09, 64.7648)
     (4.29497e+09, 64.959)
     %(8.58993e+09, 64.959)
     %(5.49756e+11, 64.959)
    };
    
    %yahoo  lambda_G  myLP1  max
    \addplot coordinates { (1, 43.1137)
     (2, 43.1137)
     (4, 43.1137)
     (8, 43.1137)
     (16, 43.1137)
     (32, 43.1138)
     (64, 43.114)
     (128, 43.1143)
     (256, 43.115)
     (512, 43.1164)
     (1024, 43.1192)
     (2048, 43.1248)
     (4096, 43.136)
     (8192, 43.1583)
     (16384, 43.203)
     (32768, 43.2921)
     (65536, 43.4695)
     (131072, 43.8211)
     (262144, 44.5113)
     (524288, 45.8508)
     (1.04858e+06, 48.3699)
     (2.09715e+06, 51.804)
     (4.1943e+06, 55.4316)
     (8.38861e+06, 59.6273)
     (1.67772e+07, 65.3423)
     (3.35544e+07, 70.5674)
     (6.71089e+07, 76.567)
     (1.34218e+08, 84.572)
     (2.68435e+08, 95.6887)
     (5.36871e+08, 100)
    };
    
    %yahoo  lambda_G  myLP1  min
    \addplot coordinates { (1, -9.08279e-09)
     (2, -9.08279e-09)
     (4, -9.08279e-09)
     (8, 0.000111991)
     (16, 0.000223991)
     (32, 0.000447891)
     (64, 0.000895891)
     (128, 0.00179169)
     (256, 0.00358339)
     (512, 0.00716679)
     (1024, 0.0143336)
     (2048, 0.0286671)
     (4096, 0.0573342)
     (8192, 0.114668)
     (16384, 0.229337)
     (32768, 0.458674)
     (65536, 0.917347)
     (131072, 1.8347)
     (262144, 3.6694)
     (524288, 7.33879)
     (1.04858e+06, 14.6654)
     (2.09715e+06, 29.3136)
     (4.1943e+06, 47.6454)
     (8.38861e+06, 53.557)
     (1.67772e+07, 56.0153)
     (3.35544e+07, 58.3393)
     (6.71089e+07, 62.7385)
     (1.34218e+08, 66.0591)
     (2.68435e+08, 66.0784)
     (5.36871e+08, 66.1172)
     (1.07374e+09, 66.1947)
     (2.14748e+09, 66.3496)
     %(4.29497e+09, 66.6595)
     %(8.58993e+09, 67.2792)
     %(1.71799e+10, 68.5187)
     %(3.43597e+10, 70.9977)
     %(6.87195e+10, 75.9558)
    };
    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
\caption{Yahoo!} 
\end{subfigure}
\vspace{0.5em}
%rockyou
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {red,dashed}, {blue, dashed}},
        legend style = {font=\small},
        legend pos = north west,
        legend entries = {RockYou LPupper ub, RockYou LPlower lb, RockYou LP1 ub, RockYou LP1 lb}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, red}
      \addlegendimage{dashed, blue}
    
    %rockyou  lambda_G  myLP2  max
    \addplot coordinates { (1, 47.9691)
     (2, 47.9691)
     (4, 47.9691)
     (8, 47.9691)
     (16, 47.9692)
     (32, 47.9694)
     (64, 47.9697)
     (128, 47.9704)
     (256, 47.9719)
     (512, 47.9747)
     (1024, 47.9804)
     (2048, 47.9917)
     (4096, 48.0144)
     (8192, 48.0596)
     (16384, 48.15)
     (32768, 48.33)
     (65536, 48.6889)
     (131072, 49.4036)
     (262144, 50.82)
     (524288, 53.4792)
     (1.04858e+06, 57.0391)
     (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201)
     %(1.34218e+08, 100.216)
    };
    
    %rockyou  lambda_G  myLP2  min
    \addplot coordinates { (1, -4.55117e-08)
     (2, -4.55117e-08)
     (4, 0.000114154)
     (8, 0.000228254)
     (16, 0.000456454)
     (32, 0.000912954)
     (64, 0.00182595)
     (128, 0.00365195)
     (256, 0.00730385)
     (512, 0.0146077)
     (1024, 0.0292153)
     (2048, 0.0584307)
     (4096, 0.116861)
     (8192, 0.233722)
     (16384, 0.467445)
     (32768, 0.93489)
     (65536, 1.86978)
     (131072, 3.73956)
     (262144, 7.47913)
     (524288, 14.9437)
     (1.04858e+06, 29.8721)
     (2.09715e+06, 50.2609)
     (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)
     %(5.49756e+11, 73.075)
    };
    
    %rockyou  lambda_G  myLP1  max
    \addplot coordinates { (1, 46.8161)
     (2, 46.8161)
     (4, 46.8161)
     (8, 46.8162)
     (16, 46.8163)
     (32, 46.8164)
     (64, 46.8168)
     (128, 46.8175)
     (256, 46.819)
     (512, 46.8219)
     (1024, 46.8277)
     (2048, 46.8394)
     (4096, 46.8626)
     (8192, 46.9091)
     (16384, 47.0019)
     (32768, 47.1866)
     (65536, 47.5528)
     (131072, 48.2722)
     (262144, 49.6896)
     (524288, 52.3714)
     (1.04858e+06, 56.0134)
     (2.09715e+06, 60.0515)
     (4.1943e+06, 64.8607)
     (8.38861e+06, 71.5293)
     (1.67772e+07, 78.5338)
     (3.35544e+07, 85.812)
     (6.71089e+07, 95.265)
     (1.34218e+08, 100)
    };
    
    %rockyou  lambda_G  myLP1  min
    \addplot coordinates { (1, -4.55117e-08)
     (2, -4.55117e-08)
     (4, 0.000116454)
     (8, 0.000232854)
     (16, 0.000465654)
     (32, 0.000931354)
     (64, 0.00186285)
     (128, 0.00372565)
     (256, 0.00745125)
     (512, 0.0149025)
     (1024, 0.0298049)
     (2048, 0.0596099)
     (4096, 0.11922)
     (8192, 0.238439)
     (16384, 0.476878)
     (32768, 0.953757)
     (65536, 1.90752)
     (131072, 3.81503)
     (262144, 7.63006)
     (524288, 15.2601)
     (1.04858e+06, 30.4962)
     (2.09715e+06, 51.2095)
     (4.1943e+06, 57.509)
     (8.38861e+06, 61.4168)
     (1.67772e+07, 65.3953)
     (3.35544e+07, 72.1121)
     (6.71089e+07, 74.2706)
     (1.34218e+08, 74.2911)
     (2.68435e+08, 74.3323)
     (5.36871e+08, 74.4146)
     (1.07374e+09, 74.5793)
    };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{RockYou} 
\end{subfigure}
\vspace{0.5em}

\caption{Comparison of \texttt{LP1} and \texttt{LPlower} \texttt{LPupper}} 
\label{fig:LPcomp}
%\vspace{-.25cm}
\end{figure*}

==> Plots/PCP-000webhost.tex <==
\begin{subfigure}[htb]{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {1000},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={5},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        %%%%legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %legend pos = outer north east,
        %legend entries = { 
        %none ub, none lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        %3class8 ub, 3classs8 lb, 
        %4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        %2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        %m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        %1class16 ub, 1class16 lb,
        %countminsketch ub, countminsketch lb,
        %}
      ]

      %\addlegendimage{no markers, black}
      %\addlegendimage{dashed, black}
      %\addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      %\addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      %\addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{dashed, gray}

    
     % frequency upper bound
    %000webhost-freq  FrequencyUB
    \addplot coordinates {(1,0.202028) (2,0.301) (4,0.454043) (8,0.712012) (16,1.08105) (32,1.51715) (64,2.02397) (128,2.53143) (256,3.07136) (512,3.68053) (1024,4.37407) (2048,5.19898) (4096,6.18192) (8192,7.3762) (16384,8.85645) (32768,10.7221) (65536,13.1305) (131072,16.3132) (262144,20.5952) (524288,26.3861) (1048576,34.008) (2097152,44.3978) (4194304,58.1325) (8388608,85.6021) (10592935,100.039) };

     
    %lambda_G-SamplingLB-d=Ndiv2-000webhost-freq_plots.txtSamplingLB
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %N = 15268903  d = 7634451  distinct = 10592935  t1 = 8433.28  t2 = 4196.84
    \addplot coordinates {(1,0.108274) (2,0.207299) (4,0.361102) (8,0.617414) (16,0.986255) (32,1.42301) (64,1.92973) (128,2.43462) (256,2.97263) (512,3.58279) (1024,4.26826) (2048,5.08252) (4096,6.03408) (8192,7.165) (16384,8.52757) (32768,10.1523) (65536,12.0446) (131072,14.3685) (262144,17.033) (524288,19.8499) (1048576,22.2994) (2097152,24.6027) (4194304,29.199) (5805678,32.7248) };


    %000webhost-min8-freq  FrequencyUB
    %\addplot coordinates {(1,0.133386) (2,0.205411) (4,0.343096) (8,0.535829) (16,0.801027) (32,1.14646) (64,1.53343) (128,1.94012) (256,2.39336) (512,2.89904) (1024,3.50283) (2048,4.23244) (4096,5.12806) (8192,6.24181) (16384,7.65133) (32768,9.46571) (65536,11.8664) (131072,15.1309) (262144,19.5206) (524288,25.7259) (1048576,33.7231) (2097152,43.9334) (4194304,59.8432) (8388608,91.6629) (9493076,100.042) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13181487  d = 6590743  distinct = 9493076  t1 = 7835.65  t2 = 3899.43
%\addplot coordinates {(1,0.0335557) (2,0.102622) (4,0.242864) (8,0.435392) (16,0.701538) (32,1.04936) (64,1.43853) (128,1.84534) (256,2.29514) (512,2.79535) (1024,3.39042) (2048,4.10951) (4096,4.97159) (8192,6.01265) (16384,7.28004) (32768,8.81094) (65536,10.6558) (131072,12.77) (262144,15.2347) (524288,18.4005) (1048576,20.0658) (2097152,22.5873) (4194304,27.6431) (5177525,30.0094) };


%000webhost-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.133442) (2,0.205504) (4,0.343258) (8,0.536088) (16,0.801418) (32,1.14702) (64,1.53419) (128,1.94109) (256,2.39234) (512,2.89654) (1024,3.49919) (2048,4.22805) (4096,5.12349) (8192,6.23725) (16384,7.64682) (32768,9.46132) (65536,11.8624) (131072,15.1276) (262144,19.519) (524288,25.7267) (1048576,33.7264) (2097152,43.9376) (4194304,59.8554) (8388608,91.6911) (9488807,100.042) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13174870  d = 6587435  distinct = 9488807  t1 = 7833.68  t2 = 3898.45
%\addplot coordinates {(1,0.0321757) (2,0.104526) (4,0.242607) (8,0.434533) (16,0.702087) (32,1.04623) (64,1.4331) (128,1.83892) (256,2.28732) (512,2.7861) (1024,3.38422) (2048,4.09386) (4096,4.96022) (8192,6.00489) (16384,7.27323) (32768,8.80095) (65536,10.6321) (131072,12.7624) (262144,15.2258) (524288,18.4161) (1048576,20.0718) (2097152,22.5942) (4194304,27.6246) (5175018,29.9846) };



%000webhost-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.397224) (2,0.524979) (4,0.698739) (8,0.89202) (16,1.12164) (32,1.33022) (64,1.55238) (128,1.81079) (256,2.1138) (512,2.48007) (1024,2.93726) (2048,3.54119) (4096,4.35582) (8192,5.4751) (16384,7.05649) (32768,9.3623) (65536,12.6956) (131072,17.1854) (262144,24.5563) (524288,33.2891) (1048576,50.7546) (2097152,85.6856) (2529477,100.088) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3001848  d = 1500924  distinct = 2529477  t1 = 3739.27  t2 = 1860.86
\addplot coordinates {(1,0.185429) (2,0.314149) (4,0.488642) (8,0.682589) (16,0.909183) (32,1.11499) (64,1.33639) (128,1.5877) (256,1.88132) (512,2.22844) (1024,2.63952) (2048,3.15953) (4096,3.80127) (8192,4.563) (16384,5.4837) (32768,6.55344) (65536,7.93259) (131072,9.00553) (262144,9.84188) (524288,11.5452) (1048576,14.893) (1331879,16.717) };



%000webhost-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,1.90771) (2,2.23647) (4,2.52815) (8,3.00358) (16,3.49067) (32,4.07027) (64,4.61779) (128,5.24989) (256,6.07867) (512,7.1687) (1024,8.66166) (2048,10.8859) (4096,14.0431) (8192,18.8195) (16384,25.6463) (32768,36.0658) (65536,49.7195) (131072,77.027) (186949,100.31) };
%lambda_G-SamplingLB-d=Ndiv2-000webhost-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 239993  d = 119996  distinct = 186949  t1 = 1057.28  t2 = 526.159
\addplot coordinates {(1,1.16407) (2,1.48825) (4,1.74659) (8,2.23911) (16,2.70746) (32,3.31081) (64,3.845) (128,4.39585) (256,5.10087) (512,5.83423) (1024,6.88176) (2048,8.12264) (4096,9.24268) (8192,11.2061) (16384,12.5753) (32768,14.6229) (65536,18.6522) (101012,23.1598) };


%000webhost-min10lower1digit2symbol1-freq  FrequencyUB
%\addplot coordinates {(1,0.428491) (2,0.524416) (4,0.681704) (8,0.884826) (16,1.14706) (32,1.50822) (64,1.92022) (128,2.42565) (256,3.12793) (512,4.09796) (1024,5.36728) (2048,7.128) (4096,9.71398) (8192,13.4448) (16384,19.0426) (32768,27.2496) (65536,38.934) (131072,55.348) (262144,88.1761) (310312,100.24) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 399268  d = 199634  distinct = 310312  t1 = 1363.72  t2 = 678.658
%\addplot coordinates {(1,-0.152107) (2,-0.0659497) (4,0.0783143) (8,0.268162) (16,0.531644) (32,0.907331) (64,1.29053) (128,1.75739) (256,2.40808) (512,3.21105) (1024,4.16079) (2048,5.30538) (4096,6.67839) (8192,8.08146) (16384,10.6161) (32768,12.1479) (65536,14.9355) (131072,20.4035) (169314,23.6309) };



%000webhost-min12-freq  FrequencyUB
%\addplot coordinates {(1,0.33213) (2,0.398454) (4,0.502553) (8,0.630466) (16,0.78603) (32,0.968673) (64,1.17045) (128,1.41645) (256,1.71547) (512,2.08845) (1024,2.55795) (2048,3.16513) (4096,3.9835) (8192,5.11991) (16384,6.70954) (32768,9.01314) (65536,12.275) (131072,17.0259) (262144,24.1603) (524288,33.3337) (1048576,47.6025) (2097152,76.14) (2976767,100.079) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3674378  d = 1837189  distinct = 2976767  t1 = 4136.99  t2 = 2058.78
%\addplot coordinates {(1,0.142675) (2,0.210442) (4,0.314841) (8,0.442318) (16,0.595323) (32,0.777232) (64,0.977756) (128,1.21758) (256,1.50595) (512,1.86411) (1024,2.29618) (2048,2.82808) (4096,3.51021) (8192,4.34992) (16384,5.41693) (32768,6.72022) (65536,8.03555) (131072,10.2875) (262144,11.1959) (524288,12.9831) (1048576,16.5823) (1591571,20.3031) };


%000webhost-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.332267) (2,0.398622) (4,0.50277) (8,0.630743) (16,0.78638) (32,0.969109) (64,1.17098) (128,1.4171) (256,1.71625) (512,2.08942) (1024,2.55883) (2048,3.16583) (4096,3.98409) (8192,5.12079) (16384,6.7109) (32768,9.01511) (65536,12.278) (131072,17.0298) (262144,24.1675) (524288,33.3412) (1048576,47.6166) (2097152,76.1675) (2975344,100.079) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3672655  d = 1836327  distinct = 2975344  t1 = 4136.02  t2 = 2058.3
\addplot coordinates {(1,0.14266) (2,0.208443) (4,0.310059) (8,0.438086) (16,0.594976) (32,0.780182) (64,0.980746) (128,1.2221) (256,1.5203) (512,1.87454) (1024,2.30774) (2048,2.84174) (4096,3.52022) (8192,4.34229) (16384,5.42326) (32768,6.73315) (65536,8.05612) (131072,10.2897) (262144,11.1965) (524288,12.9979) (1048576,16.5724) (1590773,20.2966) };



%000webhost-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.833185) (2,1.01707) (4,1.1126) (8,1.19726) (16,1.27966) (32,1.38063) (64,1.51215) (128,1.66887) (256,1.88098) (512,2.17111) (1024,2.56583) (2048,3.12723) (4096,3.95582) (8192,5.21791) (16384,7.07974) (32768,9.64618) (65536,14.5913) (131072,19.9294) (262144,29.8197) (524288,49.6003) (1048576,89.1614) (1193962,100.132) };
%lambda_G-SamplingLB-d=Ndiv2-000webhost-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1325259  d = 662629  distinct = 1193962  t1 = 2484.52  t2 = 1236.43
%\addplot coordinates {(1,0.516363) (2,0.699724) (4,0.795252) (8,0.879764) (16,0.960503) (32,1.05664) (64,1.1828) (128,1.33236) (256,1.50877) (512,1.75024) (1024,2.04497) (2048,2.40475) (4096,2.84165) (8192,3.30948) (16384,3.93924) (32768,4.66137) (65536,4.98659) (131072,5.62782) (262144,6.88795) (524288,9.42829) (617862,10.3564) };



%000webhost-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.136668) (2,0.210797) (4,0.352505) (8,0.550868) (16,0.823813) (32,1.17934) (64,1.57762) (128,1.99619) (256,2.45538) (512,2.96322) (1024,3.57129) (2048,4.30843) (4096,5.21347) (8192,6.3388) (16384,7.76428) (32768,9.60525) (65536,12.04) (131072,15.3422) (262144,19.8236) (524288,26.0759) (1048576,34.2632) (2097152,44.4275) (4194304,60.8021) (8388608,93.5513) (9219940,100.042) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 12807330  d = 6403665  distinct = 9219940  t1 = 7723.64  t2 = 3843.69
\addplot coordinates {(1,0.0332983) (2,0.107787) (4,0.249737) (8,0.448467) (16,0.723997) (32,1.07906) (64,1.47717) (128,1.89336) (256,2.34889) (512,2.85159) (1024,3.4515) (2048,4.17352) (4096,5.03787) (8192,6.09169) (16384,7.37219) (32768,8.91096) (65536,10.7554) (131072,12.8979) (262144,15.3794) (524288,18.6764) (1048576,20.2146) (2097152,22.7816) (4194304,27.941) (5025199,29.9927) };




%000webhost-min16-freq  FrequencyUB
\addplot coordinates {(1,1.01352) (2,1.05428) (4,1.10688) (8,1.1871) (16,1.27962) (32,1.40433) (64,1.5628) (128,1.74738) (256,1.98896) (512,2.30366) (1024,2.73449) (2048,3.35689) (4096,4.25772) (8192,5.61427) (16384,7.68138) (32768,10.7377) (65536,16.3291) (131072,22.4418) (262144,34.6672) (524288,59.1181) (964166,100.147) };

%lambda_G-SamplingLB-d=Ndiv2-000webhost-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1072128  d = 536064  distinct = 964166  t1 = 2234.68  t2 = 1112.1
\addplot coordinates {(1,0.663336) (2,0.705495) (4,0.756795) (8,0.837755) (16,0.931774) (32,1.05377) (64,1.21122) (128,1.37967) (256,1.5927) (512,1.85666) (1024,2.13891) (2048,2.51032) (4096,3.01697) (8192,3.39566) (16384,4.10882) (32768,4.59309) (65536,5.00871) (131072,5.81235) (262144,7.44219) (499197,10.4263) };


%000webhost-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0827443) (2,0.0849302) (4,0.0891767) (8,0.0972521) (16,0.112038) (32,0.139717) (64,0.190314) (128,0.282137) (256,0.439453) (512,0.684722) (1024,1.03086) (2048,1.4989) (4096,2.12048) (8192,2.97997) (16384,4.22136) (32768,6.00118) (65536,8.53271) (131072,12.1666) (262144,17.3205) (524288,24.6202) (1048576,33.9372) (2097152,48.5366) (4194304,77.7354) (5799207,100.081) };
%lambda_G-SamplingLB-d=Ndiv2-000webhost-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7182323  d = 3591161  distinct = 5799207  t1 = 5783.96  t2 = 2878.4
\addplot coordinates {(1,-0.0783702) (2,-0.0763653) (4,-0.0726896) (8,-0.0647256) (16,-0.0513316) (32,-0.0254904) (64,0.0220152) (128,0.108728) (256,0.261743) (512,0.502612) (1024,0.834148) (2048,1.26429) (4096,1.8003) (8192,2.49074) (16384,3.42353) (32768,4.65598) (65536,6.17381) (131072,7.86513) (262144,10.4879) (524288,11.4906) (1048576,13.3712) (2097152,17.147) (3107715,20.7608) };

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{000webhost} \label{fig:000webhostPCPs-zoomin}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/PCP-neopets.tex <==
\begin{subfigure}[htb]{0.31\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^3},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={5},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = outer north east,
        legend entries = { 
        original ub, original lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        3class8 ub, 3classs8 lb, 
        4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        1class16 ub, 1class16 lb,
        countminsketch ub, countminsketch lb,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      \addlegendimage{no markers, olive}
      \addlegendimage{dashed, olive}
      \addlegendimage{no markers, violet}
      \addlegendimage{dashed, violet}
      \addlegendimage{no markers, yellow}
      \addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, blue}
      \addlegendimage{no markers, teal}
      \addlegendimage{dashed, teal}
      \addlegendimage{no markers, gray}
      \addlegendimage{dashed, gray}
    

    %neopets-freq  FrequencyUB
    \addplot coordinates {(1,0.0879715) (2,0.123229) (4,0.187878) (8,0.284191) (16,0.409968) (32,0.627686) (64,0.975324) (128,1.51016) (256,2.30559) (512,3.4591) (1024,4.99346) (2048,6.958) (4096,9.44885) (8192,12.3777) (16384,15.7466) (32768,19.675) (65536,24.2512) (131072,29.3184) (262144,34.7263) (524288,40.4877) (1048576,46.7427) (2097152,53.8772) (4194304,61.8653) (8388608,71.3427) (16777216,83.6164) (27987227,100.018) };


     %lambda_G-SamplingLB-d=Ndiv2-neopets-freq_plots.txtSamplingLB
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %N = 68345757  d = 34172878  distinct = 27987227  t1 = 17842.2  t2 = 8879.21
    \addplot coordinates {(1,0.0432442) (2,0.0783305) (4,0.142902) (8,0.239005) (16,0.36444) (32,0.5829) (64,0.931127) (128,1.4667) (256,2.261) (512,3.41487) (1024,4.94781) (2048,6.91086) (4096,9.3991) (8192,12.3149) (16384,15.6599) (32768,19.5423) (65536,24.0404) (131072,28.9597) (262144,34.064) (524288,39.19) (1048576,44.2217) (2097152,48.7765) (4194304,52.9129) (8388608,56.0441) (16242466,61.9014) };

     
     
    %neopets-min8-freq  FrequencyUB
    %\addplot coordinates {(1,0.134909) (2,0.191461) (4,0.285765) (8,0.423626) (16,0.607396) (32,0.893623) (64,1.29449) (128,1.84707) (256,2.63134) (512,3.68479) (1024,5.06098) (2048,6.80594) (4096,8.93422) (8192,11.4778) (16384,14.4668) (32768,17.972) (65536,21.9936) (131072,26.4222) (262144,31.2673) (524288,36.6624) (1048576,42.8915) (2097152,50.6149) (4194304,60.4584) (8388608,70.403) (16777216,90.0898) (21009893,100.023) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 42610271  d = 21305135  distinct = 21009893  t1 = 14088  t2 = 7010.93
%\addplot coordinates {(1,0.0784462) (2,0.135278) (4,0.229246) (8,0.366865) (16,0.55075) (32,0.835611) (64,1.23713) (128,1.7863) (256,2.56982) (512,3.62217) (1024,4.99542) (2048,6.73406) (4096,8.85503) (8192,11.382) (16384,14.3369) (32768,17.7748) (65536,21.6755) (131072,25.849) (262144,30.1763) (524288,34.499) (1048576,38.672) (2097152,43.1332) (4194304,45.3232) (8388608,49.706) (11944499,53.4046) };


%neopets-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.0903775) (2,0.149066) (4,0.242428) (8,0.363889) (16,0.557447) (32,0.819527) (64,1.17321) (128,1.68287) (256,2.43075) (512,3.42233) (1024,4.76477) (2048,6.49722) (4096,8.6198) (8192,11.1963) (16384,14.2534) (32768,17.799) (65536,21.792) (131072,26.2136) (262144,31.1047) (524288,36.5956) (1048576,43.1267) (2097152,50.8217) (4194304,60.7713) (8388608,72.1517) (16777216,94.9125) (18661453,100.025) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 36855537  d = 18427768  distinct = 18661453  t1 = 13102.2  t2 = 6520.34
%\addplot coordinates {(1,0.0296111) (2,0.088354) (4,0.181279) (8,0.30309) (16,0.496711) (32,0.759998) (64,1.11349) (128,1.62016) (256,2.36772) (512,3.35611) (1024,4.6957) (2048,6.42562) (4096,8.53702) (8192,11.0884) (16384,14.1046) (32768,17.576) (65536,21.4244) (131072,25.5451) (262144,29.8404) (524288,34.0884) (1048576,38.0744) (2097152,42.0945) (4194304,44.5654) (8388608,49.4864) (10572767,52.0481) };



%neopets-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.121296) (2,0.149778) (4,0.190806) (8,0.243404) (16,0.325674) (32,0.433953) (64,0.596723) (128,0.827171) (256,1.17216) (512,1.65277) (1024,2.32009) (2048,3.22274) (4096,4.44477) (8192,6.07878) (16384,8.28997) (32768,11.278) (65536,15.5363) (131072,21.3001) (262144,29.3026) (524288,38.932) (1048576,54.937) (2097152,86.9468) (2527495,100.084) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3275794  d = 1637897  distinct = 2527495  t1 = 3906.17  t2 = 1943.91
\addplot coordinates {(1,-0.0806469) (2,-0.0525011) (4,-0.0126329) (8,0.0380418) (16,0.122174) (32,0.22682) (64,0.384401) (128,0.606209) (256,0.940846) (512,1.4029) (1024,2.03176) (2048,2.86954) (4096,3.94458) (8192,5.28068) (16384,6.91033) (32768,8.79482) (65536,10.9662) (131072,14.1249) (262144,15.2497) (524288,17.483) (1048576,21.9372) (1364072,24.6271) };


%neopets-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,0.390814) (2,0.425989) (4,0.483015) (8,0.565089) (16,0.690866) (32,0.878998) (64,1.15773) (128,1.57184) (256,2.17834) (512,3.0705) (1024,4.46524) (2048,6.61996) (4096,9.89442) (8192,14.2721) (16384,21.2905) (32768,30.0224) (65536,47.4862) (131072,82.4138) (164727,100.35) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 187634  d = 93817  distinct = 164727  t1 = 934.864  t2 = 465.237
\addplot coordinates {(1,-0.453262) (2,-0.427681) (4,-0.376517) (8,-0.298706) (16,-0.183589) (32,-0.0695367) (64,0.182017) (128,0.496459) (256,0.898305) (512,1.44192) (1024,2.08679) (2048,2.9619) (4096,4.3561) (8192,5.22908) (16384,5.99546) (32768,7.59539) (65536,10.7132) (86269,12.5955) };


    %neopets-min10lower1digit2symbol1-freq  FrequencyUB
    %\addplot coordinates {(1,0.179619) (2,0.200857) (4,0.22421) (8,0.265479) (16,0.326175) (32,0.418981) (64,0.553961) (128,0.745411) (256,1.019) (512,1.41679) (1024,1.98923) (2048,2.8277) (4096,4.0701) (8192,5.91092) (16384,8.637) (32768,12.5563) (65536,19.1529) (131072,26.2288) (262144,39.4221) (524288,65.8086) (865483,100.152) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 993475  d = 496737  distinct = 865483  t1 = 2151.15  t2 = 1070.53
%\addplot coordinates {(1,-0.185918) (2,-0.166391) (4,-0.14626) (8,-0.10036) (16,-0.0462066) (32,0.0476056) (64,0.172018) (128,0.331659) (256,0.564177) (512,0.872791) (1024,1.30582) (2048,1.8401) (4096,2.57792) (8192,3.54463) (16384,4.62186) (32768,6.0222) (65536,6.60359) (131072,7.78913) (262144,10.188) (453903,13.6818) };



    %neopets-min12-freq  FrequencyUB
    %\addplot coordinates {(1,0.167795) (2,0.236643) (4,0.336381) (8,0.486982) (16,0.713653) (32,1.02561) (64,1.43379) (128,1.9061) (256,2.47347) (512,3.1835) (1024,4.02904) (2048,5.05049) (4096,6.27569) (8192,7.76865) (16384,9.60698) (32768,11.8891) (65536,14.8241) (131072,18.7488) (262144,24.2079) (524288,31.4056) (1048576,40.6364) (2097152,55.0318) (4194304,83.8225) (5376790,100.056) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7284128  d = 3642064  distinct = 5376790  t1 = 5824.81  t2 = 2898.73
%\addplot coordinates {(1,0.03345) (2,0.102944) (4,0.200855) (8,0.349699) (16,0.571579) (32,0.887005) (64,1.29458) (128,1.76711) (256,2.32773) (512,3.02368) (1024,3.85647) (2048,4.85083) (4096,6.01371) (8192,7.38598) (16384,8.99326) (32768,10.8206) (65536,12.7193) (131072,14.8102) (262144,17.5658) (524288,18.8564) (1048576,20.8642) (2097152,24.8498) (2901409,27.9037) };


%neopets-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.17902) (2,0.229151) (4,0.306164) (8,0.425683) (16,0.595066) (32,0.835736) (64,1.14544) (128,1.53076) (256,2.02796) (512,2.65709) (1024,3.42303) (2048,4.3797) (4096,5.5512) (8192,7.00566) (16384,8.81339) (32768,11.095) (65536,14.0446) (131072,18.1094) (262144,23.5638) (524288,31.3422) (1048576,40.56) (2097152,56.1167) (4194304,87.23) (5058984,100.058) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 6740356  d = 3370178  distinct = 5058984  t1 = 5603.18  t2 = 2788.43
\addplot coordinates {(1,0.0392136) (2,0.0880241) (4,0.165913) (8,0.285135) (16,0.455126) (32,0.696568) (64,1.00195) (128,1.38508) (256,1.87826) (512,2.50555) (1024,3.25382) (2048,4.17953) (4096,5.28944) (8192,6.61587) (16384,8.17122) (32768,9.90762) (65536,11.8032) (131072,13.8514) (262144,16.6931) (524288,17.7633) (1048576,19.884) (2097152,24.1076) (2726752,26.648) };


%neopets-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.177705) (2,0.197562) (4,0.2191) (8,0.2523) (16,0.305987) (32,0.388672) (64,0.506763) (128,0.684635) (256,0.948554) (512,1.33245) (1024,1.89423) (2048,2.72286) (4096,3.93119) (8192,5.77947) (16384,8.51395) (32768,12.3996) (65536,19.2432) (131072,26.1286) (262144,39.8995) (524288,67.4412) (835666,100.156) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 951808  d = 475904  distinct = 835666  t1 = 2105.56  t2 = 1047.84
%\addplot coordinates {(1,-0.197905) (2,-0.176052) (4,-0.153778) (8,-0.119738) (16,-0.0663655) (32,0.0130623) (64,0.120647) (128,0.276351) (256,0.498664) (512,0.797044) (1024,1.20931) (2048,1.74913) (4096,2.43435) (8192,3.32339) (16384,4.4253) (32768,5.6434) (65536,6.24835) (131072,7.44754) (262144,9.84046) (437769,13.0512) };



%neopets-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.0945266) (2,0.156348) (4,0.254695) (8,0.38264) (16,0.586532) (32,0.862603) (64,1.24049) (128,1.78254) (256,2.57618) (512,3.62576) (1024,5.04867) (2048,6.87546) (4096,9.10414) (8192,11.7951) (16384,14.9777) (32768,18.6533) (65536,22.7745) (131072,27.3153) (262144,32.3092) (524288,37.9308) (1048576,44.6367) (2097152,52.4075) (4194304,62.3795) (8388608,74.3675) (16777216,98.3434) (17365798,100.026) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 34987654  d = 17493827  distinct = 17365798  t1 = 12765.9  t2 = 6352.96
\addplot coordinates {(1,0.0327203) (2,0.0949652) (4,0.193651) (8,0.321131) (16,0.52554) (32,0.801397) (64,1.1795) (128,1.71873) (256,2.51089) (512,3.55508) (1024,4.97776) (2048,6.80186) (4096,9.02012) (8192,11.6897) (16384,14.8325) (32768,18.4331) (65536,22.3944) (131072,26.6284) (262144,30.9919) (524288,35.2534) (1048576,39.3054) (2097152,43.24) (4194304,45.8906) (8388608,51.1873) (9865420,53.0539) };



%neopets-min16-freq  FrequencyUB
\addplot coordinates {(1,0.569135) (2,0.901416) (4,1.32562) (8,1.79479) (16,2.40506) (32,2.91947) (64,3.50596) (128,4.11845) (256,4.73316) (512,5.41183) (1024,6.23817) (2048,7.26597) (4096,8.58338) (8192,10.411) (16384,12.9477) (32768,16.6322) (65536,22.236) (131072,29.2818) (262144,40.4894) (524288,62.9046) (959757,100.14) };

%lambda_G-SamplingLB-d=Ndiv2-neopets-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1169493  d = 584746  distinct = 959757  t1 = 2333.95  t2 = 1161.5
\addplot coordinates {(1,0.224115) (2,0.565118) (4,0.988208) (8,1.46004) (16,2.06868) (32,2.56137) (64,3.15342) (128,3.75334) (256,4.34146) (512,4.96977) (1024,5.69726) (2048,6.49983) (4096,7.41339) (8192,8.44615) (16384,9.45513) (32768,11.1114) (65536,11.6398) (131072,12.7179) (262144,14.8513) (504857,18.7667) };



%neopets-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0402377) (2,0.0416255) (4,0.0443817) (8,0.0498229) (16,0.0604918) (32,0.0812183) (64,0.122005) (128,0.201155) (256,0.350685) (512,0.624532) (1024,1.10579) (2048,1.93327) (4096,3.30245) (8192,5.38843) (16384,8.28942) (32768,12.1161) (65536,16.8445) (131072,22.2792) (262144,28.2458) (524288,34.7641) (1048576,42.1687) (2097152,50.6372) (4194304,61.0757) (8388608,74.6441) (16238665,100.039) };
%lambda_G-SamplingLB-d=Ndiv2-neopets-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 30912174  d = 15456087  distinct = 16238665  t1 = 11999.3  t2 = 5971.5
\addplot coordinates {(1,-0.0372831) (2,-0.0359955) (4,-0.0333105) (8,-0.0283028) (16,-0.0182161) (32,0.00115488) (64,0.0403239) (128,0.118345) (256,0.266241) (512,0.536258) (1024,1.00665) (2048,1.81861) (4096,3.1698) (8192,5.23698) (16384,8.08288) (32768,11.8178) (65536,16.3833) (131072,21.487) (262144,26.8053) (524288,31.8941) (1048576,36.4546) (2097152,40.4441) (4194304,43.3772) (8388608,49.2506) (9223339,50.411) };




    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Neopets} \label{fig:neopetsPCPs-zoomin}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/PCP-rockyou.tex <==
\begin{subfigure}[htb]{0.27\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {1000},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={8},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        %%%%legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %legend pos = outer north east,
        %legend entries = { 
        %none ub, none lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        %3class8 ub, 3classs8 lb, 
        %4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        %2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        %m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        %1class16 ub, 1class16 lb,
        %countminsketch ub, countminsketch lb,
        %}
      ]

      %\addlegendimage{no markers, black}
      %\addlegendimage{dashed, black}
      %\addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      %\addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      %\addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{dashed, gray}
    
    %rockyou frequency upper bound
    \addplot coordinates {(1,0.918289) (2,1.16083) (4,1.57873) (8,1.96479) (16,2.35451) (32,2.95441) (64,3.82358) (128,5.05293) (256,6.70454) (512,8.8268) (1024,11.4221) (2048,14.4774) (4096,17.7926) (8192,21.284) (16384,24.9991) (32768,29.117) (65536,33.7222) (131072,38.651) (262144,43.7723) (524288,49.0253) (1048576,54.6492) (2097152,61.3501) (4194304,68.8946) (8388608,81.7592) (14344391,100.027) };


    %lambda_G-SamplingLB-d=Ndiv2-rockyou_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 32603388  d = 16301694  distinct = 14344391  t1 = 12323.2  t2 = 6132.68
\addplot coordinates {(1,0.855858) (2,1.09962) (4,1.51581) (8,1.90101) (16,2.28951) (32,2.88955) (64,3.7563) (128,4.98558) (256,6.63715) (512,8.76249) (1024,11.3539) (2048,14.4063) (4096,17.705) (8192,21.1798) (16384,24.8469) (32768,28.8711) (65536,33.3192) (131072,37.9623) (262144,42.5008) (524288,46.6031) (1048576,49.8106) (2097152,51.5572) (4194304,53.8715) (8004665,58.0815) };

    
    
     

%rockyou-min8-freq  FrequencyUB
%\addplot coordinates {(1,0.505063) (2,0.867164) (4,1.37408) (8,1.73897) (16,2.21704) (32,2.87185) (64,3.71778) (128,4.79112) (256,6.06558) (512,7.60928) (1024,9.35389) (2048,11.3583) (4096,13.6853) (8192,16.3102) (16384,19.2196) (32768,22.4908) (65536,26.1868) (131072,30.2756) (262144,34.7704) (524288,40.001) (1048576,46.4324) (2097152,54.2845) (4194304,67.0553) (8388608,92.5971) (9610412,100.037) };


%lambda_G-SamplingLB-d=Ndiv2-rockyou-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 16421354  d = 8210677  distinct = 9610412  t1 = 8745.75  t2 = 4352.34
%\addplot coordinates {(1,0.415175) (2,0.779408) (4,1.28507) (8,1.6494) (16,2.12894) (32,2.78316) (64,3.6256) (128,4.6969) (256,5.96635) (512,7.50621) (1024,9.24268) (2048,11.2402) (4096,13.5434) (8192,16.1301) (16384,18.9477) (32768,22.0402) (65536,25.4164) (131072,28.8818) (262144,32.1591) (524288,34.7755) (1048576,36.1297) (2097152,37.9376) (4194304,41.5331) (5227558,43.3222) };


%rockyou-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.18639) (2,0.248822) (4,0.351069) (8,0.507479) (16,0.705053) (32,0.967104) (64,1.35554) (128,1.89296) (256,2.58615) (512,3.4775) (1024,4.66804) (2048,6.18659) (4096,8.09813) (8192,10.4192) (16384,13.1615) (32768,16.3599) (65536,20.0825) (131072,24.3436) (262144,29.5181) (524288,36.0181) (1048576,44.5653) (2097152,57.1862) (4194304,82.4278) (5658625,100.053) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 8308294  d = 4154147  distinct = 5658625  t1 = 6220.84  t2 = 3095.81
%\addplot coordinates {(1,0.0593669) (2,0.120294) (4,0.221831) (8,0.375509) (16,0.574587) (32,0.831968) (64,1.22466) (128,1.76143) (256,2.45483) (512,3.33462) (1024,4.52551) (2048,6.01472) (4096,7.87926) (8192,10.1208) (16384,12.6773) (32768,15.5515) (65536,18.603) (131072,21.6041) (262144,24.0521) (524288,25.6242) (1048576,27.3017) (2097152,30.6674) (3059741,33.7406) };




%rockyou-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.21743) (2,0.249199) (4,0.301323) (8,0.382275) (16,0.494761) (32,0.661842) (64,0.883519) (128,1.16767) (256,1.53902) (512,2.00449) (1024,2.62634) (2048,3.47469) (4096,4.63555) (8192,6.24565) (16384,8.60373) (32768,12.4593) (65536,18.3484) (131072,26.0596) (262144,41.4819) (524288,72.3265) (760880,100.165) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 849886  d = 424943  distinct = 760880  t1 = 1989.63  t2 = 990.146
\addplot coordinates {(1,-0.179352) (2,-0.147348) (4,-0.0984004) (8,-0.0195663) (16,0.0844477) (32,0.250823) (64,0.46544) (128,0.725004) (256,1.05611) (512,1.44863) (1024,1.91505) (2048,2.50312) (4096,3.18698) (8192,3.61951) (16384,4.5194) (32768,4.88815) (65536,5.43952) (131072,6.51708) (262144,8.6456) (394825,10.8734) };





%rockyou-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,1.10438) (2,1.35898) (4,1.74186) (8,2.11882) (16,2.51552) (32,2.92209) (64,3.3859) (128,3.98391) (256,4.83849) (512,6.09569) (1024,8.11669) (2048,12.1587) (4096,16.5145) (8192,24.5985) (16384,40.7665) (32768,73.1025) (46738,100.674) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 50668  d = 25334  distinct = 46738  t1 = 485.802  t2 = 241.761
\addplot coordinates {(1,-0.579303) (2,-0.370098) (4,-0.0227388) (8,0.32462) (16,0.652243) (32,0.952236) (64,1.25617) (128,1.57196) (256,1.74169) (512,2.10484) (1024,2.46009) (2048,2.61798) (4096,3.04429) (8192,3.97189) (16384,5.44422) (23935,6.89287) };


%rockyou-min10lower1digit2symbol1-freq  FrequencyUB
%\addplot coordinates {(1,0.339139) (2,0.34723) (4,0.361985) (8,0.384831) (16,0.421479) (32,0.472882) (64,0.555698) (128,0.686586) (256,0.905049) (512,1.27058) (1024,1.93073) (2048,2.90549) (4096,4.855) (8192,8.49938) (16384,12.3984) (32768,20.1964) (65536,35.7925) (131072,66.9847) (201134,100.331) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 210104  d = 105052  distinct = 201134  t1 = 989.259  t2 = 492.307
%\addplot coordinates {(1,-0.464824) (2,-0.459112) (4,-0.449593) (8,-0.432459) (16,-0.411517) (32,-0.377248) (64,-0.353451) (128,-0.319182) (256,-0.279202) (512,-0.236366) (1024,-0.134511) (2048,0.0739568) (4096,0.191994) (8192,0.344299) (16384,0.662237) (32768,1.24861) (65536,2.54226) (102611,3.95489) };




%rockyou-min12-freq  FrequencyUB
%\addplot coordinates {(1,0.167327) (2,0.210958) (4,0.288003) (8,0.417808) (16,0.608357) (32,0.89247) (64,1.26895) (128,1.75204) (256,2.3295) (512,3.05948) (1024,3.98202) (2048,5.08511) (4096,6.39516) (8192,7.95857) (16384,9.87879) (32768,12.3978) (65536,15.9586) (131072,21.733) (262144,28.8547) (524288,43.0981) (1048576,71.5848) (1573606,100.112) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1840464  d = 920232  distinct = 1573606  t1 = 2927.9  t2 = 1457.08
%\addplot coordinates {(1,-0.102808) (2,-0.0580372) (4,0.0169439) (8,0.14702) (16,0.332951) (32,0.615923) (64,0.991481) (128,1.47103) (256,2.03426) (512,2.73539) (1024,3.60767) (2048,4.60981) (4096,5.71322) (8192,6.82555) (16384,7.74326) (32768,8.73355) (65536,9.33112) (131072,9.83555) (262144,10.8752) (524288,12.9165) (818784,15.2122) };



%rockyou-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.190652) (2,0.21401) (4,0.246374) (8,0.298633) (16,0.379396) (32,0.499353) (64,0.658901) (128,0.866846) (256,1.14101) (512,1.49237) (1024,1.94884) (2048,2.53685) (4096,3.35517) (8192,4.57137) (16384,6.26403) (32768,9.50723) (65536,14.0912) (131072,20.5776) (262144,33.5504) (524288,59.496) (935049,100.151) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1010360  d = 505180  distinct = 935049  t1 = 2169.36  t2 = 1079.58
\addplot coordinates {(1,-0.173123) (2,-0.149765) (4,-0.118489) (8,-0.065637) (16,0.0218566) (32,0.148544) (64,0.297006) (128,0.496143) (256,0.750904) (512,1.04466) (1024,1.3782) (2048,1.72382) (4096,2.0253) (8192,2.31708) (16384,2.83392) (32768,3.00436) (65536,3.34305) (131072,4.01469) (262144,5.39717) (480610,7.65973) };




%rockyou-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.373254) (2,0.386694) (4,0.406854) (8,0.434695) (16,0.476455) (32,0.537416) (64,0.631977) (128,0.771658) (256,0.993901) (512,1.36255) (1024,1.97455) (2048,2.9576) (4096,4.9237) (8192,8.13254) (16384,12.0647) (32768,19.9292) (65536,35.658) (131072,67.1156) (200273,100.332) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 208331  d = 104165  distinct = 200273  t1 = 985.076  t2 = 490.224
%\addplot coordinates {(1,-0.427422) (2,-0.413982) (4,-0.395741) (8,-0.370781) (16,-0.344861) (32,-0.30742) (64,-0.269019) (128,-0.216219) (256,-0.155738) (512,-0.107737) (1024,0.00458496) (2048,0.189868) (4096,0.264749) (8192,0.402991) (16384,0.682356) (32768,1.20556) (65536,2.2683) (101879,3.47696) };




%rockyou-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.200778) (2,0.268841) (4,0.380312) (8,0.550831) (16,0.766226) (32,1.04937) (64,1.468) (128,2.03421) (256,2.76869) (512,3.71255) (1024,4.97468) (2048,6.58769) (4096,8.61159) (8192,11.0561) (16384,13.9348) (32768,17.2859) (65536,21.1623) (131072,25.577) (262144,31.0188) (524288,37.8985) (1048576,46.4922) (2097152,60.2515) (4194304,87.7701) (5130516,100.055) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7620853  d = 3810426  distinct = 5130516  t1 = 5957.92  t2 = 2964.97
\addplot coordinates {(1,0.0712526) (2,0.137361) (4,0.249999) (8,0.421371) (16,0.636098) (32,0.917221) (64,1.33773) (128,1.90002) (256,2.63593) (512,3.56425) (1024,4.81476) (2048,6.40026) (4096,8.37473) (8192,10.7129) (16384,13.405) (32768,16.3908) (65536,19.566) (131072,22.4951) (262144,25.1877) (524288,26.5071) (1048576,28.3826) (2097152,32.1229) (2777074,34.543) };




%rockyou-min16-freq  FrequencyUB
\addplot coordinates {(1,0.508579) (2,0.703919) (4,0.882886) (8,1.07937) (16,1.29603) (32,1.55763) (64,1.87977) (128,2.26969) (256,2.7567) (512,3.36138) (1024,4.15455) (2048,5.28356) (4096,6.84323) (8192,9.96258) (16384,13.4943) (32768,19.733) (65536,32.2104) (131072,57.1652) (244342,100.296) };

%lambda_G-SamplingLB-d=Ndiv2-rockyou-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 262619  d = 131309  distinct = 244342  t1 = 1106  t2 = 550.403
\addplot coordinates {(1,-0.212783) (2,-0.0147768) (4,0.179422) (8,0.370574) (16,0.595996) (32,0.833604) (64,1.15879) (128,1.48245) (256,1.87009) (512,2.24783) (1024,2.60271) (2048,2.89744) (4096,3.28355) (8192,3.39855) (16384,3.63006) (32768,4.1266) (65536,5.14252) (124869,6.96494) }; 


%rockyou-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0615405) (2,0.0635187) (4,0.0674144) (8,0.0750535) (16,0.0899971) (32,0.118728) (64,0.174051) (128,0.278747) (256,0.474983) (512,0.831589) (1024,1.44211) (2048,2.4177) (4096,3.90051) (8192,6.14818) (16384,9.33826) (32768,13.5818) (65536,18.7529) (131072,24.6237) (262144,31.0011) (524288,37.9667) (1048576,46.2115) (2097152,55.1452) (4194304,71.1019) (8000156,100.06) };
%lambda_G-SamplingLB-d=Ndiv2-rockyou-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13142809  d = 6571404  distinct = 8000156  t1 = 7824.14  t2 = 3893.7
\addplot coordinates {(1,-0.0575479) (2,-0.0556) (4,-0.0521305) (8,-0.0446283) (16,-0.0307347) (32,-0.00443897) (64,0.0465547) (128,0.145803) (256,0.337969) (512,0.690161) (1024,1.29084) (2048,2.24199) (4096,3.67074) (8192,5.84256) (16384,8.9111) (32768,12.9508) (65536,17.7605) (131072,22.918) (262144,27.9159) (524288,32.0231) (1048576,33.8486) (2097152,36.3089) (4194304,41.2096) (4401890,41.6998) };

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{RockYou} \label{fig:rockyouPCPs-zoomin}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/PCPfull-000webhost.tex <==
\begin{subfigure}[htb]{0.25\textwidth}%{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        %xmax = {6.71089e+07},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \fullversion{cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed},
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}{
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {yellow}, {yellow, dashed}, 
        {violet}, {violet, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}
       %legend style = {font=\small},
        %{font=\tiny},
        %legend pos = outer north east,
        %\fullversion{legend entries = { 
        %original ub, original lb, 
        %%%%1class8 ub, 1class8 lb, 
        %%%%2class8 ub, 2class8 lb, 
        %3class8 ub, 3classs8 lb, 
        %4class8 ub, 4class8 lb, 
        %%%%m10l1d2s1 ub, m10l1d2s1 ub, 
        %%%%1class12 ub, 1class12 lb, 
        %2class12 ub, 2class12 lb, 
        %%%%3class12 ub, 3class12 lb, 
        %m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        %1class16 ub, 1class16 lb,
        %countminsketch ub, countminsketch lb,
        %}}{
        %legend entries = { 
        %original ub, original lb, 
        %%%%1class8 ub, 1class8 lb, 
        %%%%2class8 ub, 2class8 lb, 
        %class8 ub, 3classs8 lb, 
        %4class8 ub, 4class8 lb, 
        %%%%m10l1d2s1 ub, m10l1d2s1 ub, 
        %%%%1class12 ub, 1class12 lb, 
        %2class12 ub, 2class12 lb, 
        %%%%3class12 ub, 3class12 lb, 
        %m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        %1class16 ub, 1class16 lb,
        %countminsketch $r=10^{-4}$ ub, countminsketch $r=10^{-4}$ lb, countminsketch $r=10^{-5}$ ub, countminsketch $r=10^{-5}$ lb, countminsketch $r=10^{-6}$ ub, countminsketch $r=10^{-6}$ lb,
        %}}
      ]

      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      \addlegendimage{no markers, olive}
      \addlegendimage{dashed, olive}
      \fullversion{}{\addlegendimage{no markers, yellow}
      \addlegendimage{dashed, yellow}}
      \addlegendimage{no markers, violet}
      \addlegendimage{dashed, violet}
      \fullversion{\addlegendimage{no markers, yellow}
      \addlegendimage{dashed, yellow}}{}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, blue}
      \addlegendimage{no markers, teal}
      \addlegendimage{dashed, teal}
      \addlegendimage{no markers, gray}
      \addlegendimage{dashed, gray}
    

    %000webhost-freq  FrequencyUB
    \addplot coordinates {(1,0.202028) (2,0.301) (4,0.454043) (8,0.712012) (16,1.08105) (32,1.51715) (64,2.02397) (128,2.53143) (256,3.07136) (512,3.68053) (1024,4.37407) (2048,5.19898) (4096,6.18192) (8192,7.3762) (16384,8.85645) (32768,10.7221) (65536,13.1305) (131072,16.3132) (262144,20.5952) (524288,26.3861) (1048576,34.008) (2097152,44.3978) (4194304,58.1325) (8388608,85.6021) (10592935,100.039) };

     
     %lambda_G-SamplingLB-d=100000-000webhost-freq_plots.txtSamplingLB
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %N = 15268903  d = 100000  distinct = 10592935  t1 = 8433.28  t2 = 480.323
    \addplot coordinates {(1,-0.351323) (2,-0.260323) (4,-0.106323) (8,0.153677) (16,0.523677) (32,0.935677) (64,1.42368) (128,1.96668) (256,2.48768) (512,3.14168) (1024,3.79468) (2048,4.63168) (4096,5.59668) (8192,6.71568) (16384,8.08668) (32768,9.76768) (65536,11.8397) (131072,14.3897) (262144,17.4537) (524288,21.1297) (1048576,24.9187) (2097152,28.7107) (4194304,31.5807) (8388608,37.3237) (10533736,40.2707) };

     

%000webhost-min8-freq  FrequencyUB
%\addplot coordinates {(1,0.133386) (2,0.205411) (4,0.343096) (8,0.535829) (16,0.801027) (32,1.14646) (64,1.53343) (128,1.94012) (256,2.39336) (512,2.89904) (1024,3.50283) (2048,4.23244) (4096,5.12806) (8192,6.24181) (16384,7.65133) (32768,9.46571) (65536,11.8664) (131072,15.1309) (262144,19.5206) (524288,25.7259) (1048576,33.7231) (2097152,43.9334) (4194304,59.8432) (8388608,91.6629) (9493076,100.042) };

%lambda_G-SamplingLB-d=100000-000webhost-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13181487  d = 100000  distinct = 9493076  t1 = 7835.65  t2 = 480.323
%\addplot coordinates {(1,-0.395323) (2,-0.336323) (4,-0.210323) (8,-0.0123234) (16,0.271677) (32,0.646677) (64,1.04168) (128,1.45068) (256,1.87568) (512,2.35868) (1024,2.97868) (2048,3.73068) (4096,4.61468) (8192,5.69668) (16384,6.99068) (32768,8.62668) (65536,10.5937) (131072,13.1577) (262144,16.0867) (524288,19.8317) (1048576,23.3377) (2097152,26.4317) (4194304,29.6307) (8388608,36.1277) (9431264,37.6537) };


%000webhost-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.133442) (2,0.205504) (4,0.343258) (8,0.536088) (16,0.801418) (32,1.14702) (64,1.53419) (128,1.94109) (256,2.39234) (512,2.89654) (1024,3.49919) (2048,4.22805) (4096,5.12349) (8192,6.23725) (16384,7.64682) (32768,9.46132) (65536,11.8624) (131072,15.1276) (262144,19.519) (524288,25.7267) (1048576,33.7264) (2097152,43.9376) (4194304,59.8554) (8388608,91.6911) (9488807,100.042) };

%lambda_G-SamplingLB-d=100000-000webhost-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13174870  d = 100000  distinct = 9488807  t1 = 7833.68  t2 = 480.323
%\addplot coordinates {(1,-0.381323) (2,-0.306323) (4,-0.183323) (8,0.0126766) (16,0.268677) (32,0.630677) (64,0.974677) (128,1.39068) (256,1.84168) (512,2.32968) (1024,2.93868) (2048,3.68368) (4096,4.53868) (8192,5.65668) (16384,6.95968) (32768,8.55768) (65536,10.5387) (131072,12.9637) (262144,16.0357) (524288,19.7667) (1048576,23.2017) (2097152,26.3227) (4194304,29.6257) (8388608,35.9377) (9426869,37.5377) };


%000webhost-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.397224) (2,0.524979) (4,0.698739) (8,0.89202) (16,1.12164) (32,1.33022) (64,1.55238) (128,1.81079) (256,2.1138) (512,2.48007) (1024,2.93726) (2048,3.54119) (4096,4.35582) (8192,5.4751) (16384,7.05649) (32768,9.3623) (65536,12.6956) (131072,17.1854) (262144,24.5563) (524288,33.2891) (1048576,50.7546) (2097152,85.6856) (2529477,100.088) };

%lambda_G-SamplingLB-d=100000-000webhost-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3001848  d = 100000  distinct = 2529477  t1 = 3739.27  t2 = 480.323
\addplot coordinates {(1,-0.127323) (2,-0.0133234) (4,0.172677) (8,0.345677) (16,0.580677) (32,0.806677) (64,1.00068) (128,1.23868) (256,1.54168) (512,1.91768) (1024,2.33768) (2048,2.85168) (4096,3.55168) (8192,4.43568) (16384,5.53168) (32768,6.90668) (65536,8.75468) (131072,10.3487) (262144,12.4577) (524288,13.6427) (1048576,15.9577) (2097152,20.5127) (2452316,22.2007) };




%000webhost-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,1.90771) (2,2.23647) (4,2.52815) (8,3.00358) (16,3.49067) (32,4.07027) (64,4.61779) (128,5.24989) (256,6.07867) (512,7.1687) (1024,8.66166) (2048,10.8859) (4096,14.0431) (8192,18.8195) (16384,25.6463) (32768,36.0658) (65536,49.7195) (131072,77.027) (186949,100.31) };

%lambda_G-SamplingLB-d=100000-000webhost-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 239993  d = 100000  distinct = 186949  t1 = 1057.28  t2 = 480.323
\addplot coordinates {(1,1.11668) (2,1.44068) (4,1.70568) (8,2.21168) (16,2.66768) (32,3.27968) (64,3.82068) (128,4.36668) (256,5.08968) (512,5.92168) (1024,6.90368) (2048,8.16268) (4096,9.60168) (8192,11.3367) (16384,13.3317) (32768,15.2057) (65536,18.9137) (116084,24.8857) };


%000webhost-min10lower1digit2symbol1-freq  FrequencyUB
%\addplot coordinates {(1,0.428491) (2,0.524416) (4,0.681704) (8,0.884826) (16,1.14706) (32,1.50822) (64,1.92022) (128,2.42565) (256,3.12793) (512,4.09796) (1024,5.36728) (2048,7.128) (4096,9.71398) (8192,13.4448) (16384,19.0426) (32768,27.2496) (65536,38.934) (131072,55.348) (262144,88.1761) (310312,100.24) };

%lambda_G-SamplingLB-d=100000-000webhost-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 399268  d = 100000  distinct = 310312  t1 = 1363.72  t2 = 480.323
%\addplot coordinates {(1,-0.299323) (2,-0.215323) (4,-0.0733234) (8,0.126677) (16,0.399677) (32,0.782677) (64,1.20168) (128,1.65168) (256,2.31868) (512,3.29568) (1024,4.30768) (2048,5.47468) (4096,7.07668) (8192,9.08468) (16384,11.0627) (32768,14.4047) (65536,16.7587) (131072,21.3677) (242255,29.0977) };



%000webhost-min12-freq  FrequencyUB
%\addplot coordinates {(1,0.33213) (2,0.398454) (4,0.502553) (8,0.630466) (16,0.78603) (32,0.968673) (64,1.17045) (128,1.41645) (256,1.71547) (512,2.08845) (1024,2.55795) (2048,3.16513) (4096,3.9835) (8192,5.11991) (16384,6.70954) (32768,9.01314) (65536,12.275) (131072,17.0259) (262144,24.1603) (524288,33.3337) (1048576,47.6025) (2097152,76.14) (2976767,100.079) };

%lambda_G-SamplingLB-d=100000-000webhost-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3674378  d = 100000  distinct = 2976767  t1 = 4136.99  t2 = 480.323
%\addplot coordinates {(1,-0.204323) (2,-0.150323) (4,-0.0503234) (8,0.0746766) (16,0.208677) (32,0.400677) (64,0.613677) (128,0.854677) (256,1.14768) (512,1.50268) (1024,1.92868) (2048,2.46168) (4096,3.13968) (8192,4.06168) (16384,5.18568) (32768,6.73668) (65536,8.59768) (131072,10.9777) (262144,13.6387) (524288,15.8057) (1048576,18.3067) (2097152,23.3777) (2904646,27.1877) };


%000webhost-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.332267) (2,0.398622) (4,0.50277) (8,0.630743) (16,0.78638) (32,0.969109) (64,1.17098) (128,1.4171) (256,1.71625) (512,2.08942) (1024,2.55883) (2048,3.16583) (4096,3.98409) (8192,5.12079) (16384,6.7109) (32768,9.01511) (65536,12.278) (131072,17.0298) (262144,24.1675) (524288,33.3412) (1048576,47.6166) (2097152,76.1675) (2975344,100.079) };

%lambda_G-SamplingLB-d=100000-000webhost-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3672655  d = 100000  distinct = 2975344  t1 = 4136.02  t2 = 480.323
\addplot coordinates {(1,-0.217323) (2,-0.146323) (4,-0.0473234) (8,0.0816766) (16,0.234677) (32,0.423677) (64,0.629677) (128,0.883677) (256,1.18568) (512,1.54268) (1024,1.98668) (2048,2.50068) (4096,3.22168) (8192,4.17368) (16384,5.35268) (32768,6.88868) (65536,8.82468) (131072,11.1947) (262144,13.8047) (524288,15.9737) (1048576,18.5007) (2097152,23.5277) (2903445,27.4457) };


%000webhost-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.833185) (2,1.01707) (4,1.1126) (8,1.19726) (16,1.27966) (32,1.38063) (64,1.51215) (128,1.66887) (256,1.88098) (512,2.17111) (1024,2.56583) (2048,3.12723) (4096,3.95582) (8192,5.21791) (16384,7.07974) (32768,9.64618) (65536,14.5913) (131072,19.9294) (262144,29.8197) (524288,49.6003) (1048576,89.1614) (1193962,100.132) };

%lambda_G-SamplingLB-d=100000-000webhost-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1325259  d = 100000  distinct = 1193962  t1 = 2484.52  t2 = 480.323
%\addplot coordinates {(1,0.239677) (2,0.411677) (4,0.496677) (8,0.578677) (16,0.649677) (32,0.736677) (64,0.873677) (128,1.00768) (256,1.19668) (512,1.45368) (1024,1.77868) (2048,2.15668) (4096,2.73268) (8192,3.43868) (16384,4.41368) (32768,5.13568) (65536,6.49768) (131072,6.95468) (262144,7.89968) (524288,9.84668) (1048576,13.7357) (1108925,14.1767) };



%000webhost-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.136668) (2,0.210797) (4,0.352505) (8,0.550868) (16,0.823813) (32,1.17934) (64,1.57762) (128,1.99619) (256,2.45538) (512,2.96322) (1024,3.57129) (2048,4.30843) (4096,5.21347) (8192,6.3388) (16384,7.76428) (32768,9.60525) (65536,12.04) (131072,15.3422) (262144,19.8236) (524288,26.0759) (1048576,34.2632) (2097152,44.4275) (4194304,60.8021) (8388608,93.5513) (9219940,100.042) };
%lambda_G-SamplingLB-d=100000-000webhost-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 12807330  d = 100000  distinct = 9219940  t1 = 7723.64  t2 = 480.323
\addplot coordinates {(1,-0.374323) (2,-0.305323) (4,-0.147323) (8,0.0486766) (16,0.321677) (32,0.667677) (64,1.07068) (128,1.50168) (256,1.97368) (512,2.44568) (1024,3.05968) (2048,3.77568) (4096,4.66568) (8192,5.69668) (16384,6.92468) (32768,8.55168) (65536,10.5517) (131072,13.1287) (262144,16.1777) (524288,19.9697) (1048576,23.4977) (2097152,26.4707) (4194304,29.6657) (8388608,36.2087) (9157910,37.4307) };



%000webhost-min16-freq  FrequencyUB
\addplot coordinates {(1,1.01352) (2,1.05428) (4,1.10688) (8,1.1871) (16,1.27962) (32,1.40433) (64,1.5628) (128,1.74738) (256,1.98896) (512,2.30366) (1024,2.73449) (2048,3.35689) (4096,4.25772) (8192,5.61427) (16384,7.68138) (32768,10.7377) (65536,16.3291) (131072,22.4418) (262144,34.6672) (524288,59.1181) (964166,100.147) };

%lambda_G-SamplingLB-d=100000-000webhost-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1072128  d = 100000  distinct = 964166  t1 = 2234.68  t2 = 480.323
\addplot coordinates {(1,0.350677) (2,0.387677) (4,0.438677) (8,0.521677) (16,0.615677) (32,0.741677) (64,0.893677) (128,1.05968) (256,1.26668) (512,1.50568) (1024,1.87068) (2048,2.28668) (4096,2.80268) (8192,3.50468) (16384,4.29668) (32768,5.17568) (65536,6.34868) (131072,6.98468) (262144,8.23468) (524288,10.7637) (879291,14.2197) };

\fullversion{}{
%000webhost-countminsketch-r=0.0001  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0897691) (2,0.100246) (4,0.120583) (8,0.159305) (16,0.229698) (32,0.346346) (64,0.537333) (128,0.839108) (256,1.25178) (512,1.78282) (1024,2.44075) (2048,3.2543) (4096,4.24326) (8192,5.47126) (16384,7.02026) (32768,9.01359) (65536,11.6292) (131072,15.309) (262144,20.3566) (524288,27.3717) (1048576,36.4201) (2097152,50.4501) (4194304,78.5102) (5806303,100.079) };
%lambda_G-SamplingLB-d=100000-000webhost-countminsketch-r=0.0001_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7473787  d = 100000  distinct = 5806303  t1 = 5900.15  t2 = 480.323
\addplot coordinates {(1,-0.467323) (2,-0.460323) (4,-0.439323) (8,-0.406323) (16,-0.347323) (32,-0.239323) (64,-0.0673234) (128,0.225677) (256,0.641677) (512,1.14068) (1024,1.81168) (2048,2.60468) (4096,3.51168) (8192,4.62868) (16384,5.97168) (32768,7.58168) (65536,9.47468) (131072,11.8607) (262144,14.6257) (524288,17.5087) (1048576,19.9227) (2097152,22.3257) (4194304,27.0167) (5737412,30.5457) };}

%000webhost-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0827443) (2,0.0849302) (4,0.0891767) (8,0.0972521) (16,0.112038) (32,0.139717) (64,0.190314) (128,0.282137) (256,0.439453) (512,0.684722) (1024,1.03086) (2048,1.4989) (4096,2.12048) (8192,2.97997) (16384,4.22136) (32768,6.00118) (65536,8.53271) (131072,12.1666) (262144,17.3205) (524288,24.6202) (1048576,33.9372) (2097152,48.5366) (4194304,77.7354) (5799207,100.081) };
%lambda_G-SamplingLB-d=100000-000webhost-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7182323  d = 100000  distinct = 5799207  t1 = 5783.96  t2 = 480.323
\addplot coordinates {(1,-0.478323) (2,-0.476323) (4,-0.473323) (8,-0.465323) (16,-0.454323) (32,-0.432323) (64,-0.392323) (128,-0.299323) (256,-0.125323) (512,0.118677) (1024,0.419677) (2048,0.857677) (4096,1.43068) (8192,2.10968) (16384,3.10568) (32768,4.48168) (65536,6.30968) (131072,8.60568) (262144,11.3857) (524288,14.4447) (1048576,16.9237) (2097152,19.3797) (4194304,24.3057) (5727669,27.8867) };

\fullversion{}{
%000webhost-countminsketch-r=1e-06  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.115702) (2,0.118147) (4,0.12279) (8,0.131553) (16,0.148092) (32,0.17963) (64,0.238337) (128,0.344874) (256,0.536986) (512,0.864865) (1024,1.39293) (2048,2.18113) (4096,3.28348) (8192,4.76908) (16384,6.74734) (32768,9.39238) (65536,13.1223) (131072,18.2816) (262144,25.4832) (524288,34.7436) (1048576,49.1468) (2097152,77.9534) (2903781,100.113) };
%lambda_G-SamplingLB-d=100000-000webhost-countminsketch-r=1e-06_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3640064  d = 100000  distinct = 2903781  t1 = 4117.63  t2 = 480.323
\addplot coordinates {(1,-0.480323) (2,-0.478323) (4,-0.474323) (8,-0.467323) (16,-0.447323) (32,-0.416323) (64,-0.368323) (128,-0.261323) (256,-0.0943234) (512,0.210677) (1024,0.707677) (2048,1.51868) (4096,2.55168) (8192,3.86568) (16384,5.48768) (32768,7.41368) (65536,9.78468) (131072,12.5487) (262144,15.5507) (524288,17.9037) (1048576,20.3297) (2097152,25.2387) (2833077,28.6717) };}

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
\vspace{0.7cm}
 \caption{000webhost} \label{fig:000webhostPCPs-full}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/PCPfull-neopets.tex <==
\begin{subfigure}[htb]{0.31\textwidth}%{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        %xmax = {1.34218e+08},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \fullversion{cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed},
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}{
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {yellow}, {yellow, dashed}, 
        {violet}, {violet, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = outer north east,
        \fullversion{legend entries = { 
        original ub, original lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        3class8 ub, 3classs8 lb, 
        4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        1class16 ub, 1class16 lb,
        countminsketch ub, countminsketch lb,
        }}{
        legend entries = { 
        original ub, original lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        3class8 ub, 3classs8 lb, 
        4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        1class16 ub, 1class16 lb,
        CMK $r=10^{-4}$ ub, CMK $r=10^{-4}$ lb, CMK $r=10^{-5}$ ub, CMK $r=10^{-5}$ lb, CMK $r=10^{-6}$ ub, CMK $r=10^{-6}$ lb,
        }}
      ]

      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      \addlegendimage{no markers, olive}
      \addlegendimage{dashed, olive}
      \fullversion{}{\addlegendimage{no markers, yellow}
      \addlegendimage{dashed, yellow}}
      \addlegendimage{no markers, violet}
      \addlegendimage{dashed, violet}
      \fullversion{\addlegendimage{no markers, yellow}
      \addlegendimage{dashed, yellow}}{}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, blue}
      \addlegendimage{no markers, teal}
      \addlegendimage{dashed, teal}
      \addlegendimage{no markers, gray}
      \addlegendimage{dashed, gray}
    

    %neopets-freq  FrequencyUB
    \addplot coordinates {(1,0.0879715) (2,0.123229) (4,0.187878) (8,0.284191) (16,0.409968) (32,0.627686) (64,0.975324) (128,1.51016) (256,2.30559) (512,3.4591) (1024,4.99346) (2048,6.958) (4096,9.44885) (8192,12.3777) (16384,15.7466) (32768,19.675) (65536,24.2512) (131072,29.3184) (262144,34.7263) (524288,40.4877) (1048576,46.7427) (2097152,53.8772) (4194304,61.8653) (8388608,71.3427) (16777216,83.6164) (27987227,100.018) };


     %lambda_G-SamplingLB-d=100000-neopets-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 68345757  d = 100000  distinct = 27987227  t1 = 17842.2  t2 = 480.323
\addplot coordinates {(1,-0.417323) (2,-0.391323) (4,-0.318323) (8,-0.227323) (16,-0.0973234) (32,0.0956766) (64,0.464677) (128,1.02868) (256,1.79968) (512,2.97768) (1024,4.48368) (2048,6.45168) (4096,8.96268) (8192,11.9377) (16384,15.2707) (32768,19.1147) (65536,23.6817) (131072,28.7217) (262144,33.7507) (524288,39.0807) (1048576,44.4507) (2097152,49.9327) (4194304,54.9727) (8388608,59.5597) (16777216,63.2187) (27955816,68.0997) };

     
     

%neopets-min8-freq  FrequencyUB
%\addplot coordinates {(1,0.134909) (2,0.191461) (4,0.285765) (8,0.423626) (16,0.607396) (32,0.893623) (64,1.29449) (128,1.84707) (256,2.63134) (512,3.68479) (1024,5.06098) (2048,6.80594) (4096,8.93422) (8192,11.4778) (16384,14.4668) (32768,17.972) (65536,21.9936) (131072,26.4222) (262144,31.2673) (524288,36.6624) (1048576,42.8915) (2097152,50.6149) (4194304,60.4584) (8388608,70.403) (16777216,90.0898) (21009893,100.023) };

%lambda_G-SamplingLB-d=100000-neopets-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 42610271  d = 100000  distinct = 21009893  t1 = 14088  t2 = 480.323
%\addplot coordinates {(1,-0.365323) (2,-0.304323) (4,-0.207323) (8,-0.0603234) (16,0.107677) (32,0.399677) (64,0.761677) (128,1.27468) (256,2.00468) (512,3.03668) (1024,4.47668) (2048,6.19768) (4096,8.32568) (8192,10.9147) (16384,13.8457) (32768,17.1827) (65536,21.1577) (131072,25.3477) (262144,29.8647) (524288,34.5117) (1048576,39.1897) (2097152,44.3387) (4194304,49.5237) (8388608,52.1427) (16777216,57.3197) (20970321,59.9307) };




%neopets-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.0903775) (2,0.149066) (4,0.242428) (8,0.363889) (16,0.557447) (32,0.819527) (64,1.17321) (128,1.68287) (256,2.43075) (512,3.42233) (1024,4.76477) (2048,6.49722) (4096,8.6198) (8192,11.1963) (16384,14.2534) (32768,17.799) (65536,21.792) (131072,26.2136) (262144,31.1047) (524288,36.5956) (1048576,43.1267) (2097152,50.8217) (4194304,60.7713) (8388608,72.1517) (16777216,94.9125) (18661453,100.025) };

%lambda_G-SamplingLB-d=100000-neopets-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 36855537  d = 100000  distinct = 18661453  t1 = 13102.2  t2 = 480.323
%\addplot coordinates {(1,-0.411323) (2,-0.341323) (4,-0.234323) (8,-0.126323) (16,0.0406766) (32,0.294677) (64,0.650677) (128,1.12468) (256,1.86168) (512,2.85668) (1024,4.17068) (2048,5.85668) (4096,7.95468) (8192,10.4677) (16384,13.4717) (32768,16.9357) (65536,20.7267) (131072,24.9527) (262144,29.5187) (524288,34.1947) (1048576,39.1147) (2097152,43.8887) (4194304,48.5877) (8388608,51.4717) (16777216,57.5227) (18620796,58.8457) };



%neopets-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.121296) (2,0.149778) (4,0.190806) (8,0.243404) (16,0.325674) (32,0.433953) (64,0.596723) (128,0.827171) (256,1.17216) (512,1.65277) (1024,2.32009) (2048,3.22274) (4096,4.44477) (8192,6.07878) (16384,8.28997) (32768,11.278) (65536,15.5363) (131072,21.3001) (262144,29.3026) (524288,38.932) (1048576,54.937) (2097152,86.9468) (2527495,100.084) };

%lambda_G-SamplingLB-d=100000-neopets-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 3275794  d = 100000  distinct = 2527495  t1 = 3906.17  t2 = 480.323
\addplot coordinates {(1,-0.442323) (2,-0.418323) (4,-0.378323) (8,-0.341323) (16,-0.248323) (32,-0.164323) (64,0.00767662) (128,0.240677) (256,0.569677) (512,1.03668) (1024,1.71168) (2048,2.56068) (4096,3.69068) (8192,5.09968) (16384,6.98868) (32768,9.16768) (65536,11.9297) (131072,15.0417) (262144,18.6237) (524288,20.9397) (1048576,23.7997) (2097152,29.5537) (2459688,31.5297) };




%neopets-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,0.390814) (2,0.425989) (4,0.483015) (8,0.565089) (16,0.690866) (32,0.878998) (64,1.15773) (128,1.57184) (256,2.17834) (512,3.0705) (1024,4.46524) (2048,6.61996) (4096,9.89442) (8192,14.2721) (16384,21.2905) (32768,30.0224) (65536,47.4862) (131072,82.4138) (164727,100.35) };

%lambda_G-SamplingLB-d=93817-neopets-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 187634  d = 93817  distinct = 164727  t1 = 934.864  t2 = 465.237
\addplot coordinates {(1,-0.453262) (2,-0.427681) (4,-0.376517) (8,-0.298706) (16,-0.183589) (32,-0.0695367) (64,0.182017) (128,0.496459) (256,0.898305) (512,1.44192) (1024,2.08679) (2048,2.9619) (4096,4.3561) (8192,5.22908) (16384,5.99546) (32768,7.59539) (65536,10.7132) (86269,12.5955) };


%neopets-min10lower1digit2symbol1-freq  FrequencyUB
%\addplot coordinates {(1,0.179619) (2,0.200857) (4,0.22421) (8,0.265479) (16,0.326175) (32,0.418981) (64,0.553961) (128,0.745411) (256,1.019) (512,1.41679) (1024,1.98923) (2048,2.8277) (4096,4.0701) (8192,5.91092) (16384,8.637) (32768,12.5563) (65536,19.1529) (131072,26.2288) (262144,39.4221) (524288,65.8086) (865483,100.152) };

%lambda_G-SamplingLB-d=100000-neopets-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 993475  d = 100000  distinct = 865483  t1 = 2151.15  t2 = 480.323
%\addplot coordinates {(1,-0.452323) (2,-0.439323) (4,-0.418323) (8,-0.370323) (16,-0.314323) (32,-0.223323) (64,-0.103323) (128,0.0736766) (256,0.294677) (512,0.631677) (1024,1.05668) (2048,1.69568) (4096,2.50068) (8192,3.65968) (16384,5.13268) (32768,6.69468) (65536,9.09668) (131072,9.89568) (262144,11.6167) (524288,14.9807) (784749,18.3187) };




%neopets-min12-freq  FrequencyUB
%\addplot coordinates {(1,0.167795) (2,0.236643) (4,0.336381) (8,0.486982) (16,0.713653) (32,1.02561) (64,1.43379) (128,1.9061) (256,2.47347) (512,3.1835) (1024,4.02904) (2048,5.05049) (4096,6.27569) (8192,7.76865) (16384,9.60698) (32768,11.8891) (65536,14.8241) (131072,18.7488) (262144,24.2079) (524288,31.4056) (1048576,40.6364) (2097152,55.0318) (4194304,83.8225) (5376790,100.056) };

%lambda_G-SamplingLB-d=100000-neopets-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7284128  d = 100000  distinct = 5376790  t1 = 5824.81  t2 = 480.323
%\addplot coordinates {(1,-0.356323) (2,-0.288323) (4,-0.187323) (8,-0.0323234) (16,0.181677) (32,0.482677) (64,0.876677) (128,1.35868) (256,1.92068) (512,2.61668) (1024,3.45168) (2048,4.48868) (4096,5.66668) (8192,7.08468) (16384,8.77068) (32768,10.6797) (65536,12.9087) (131072,15.5747) (262144,18.6907) (524288,21.8227) (1048576,24.4267) (2097152,26.9507) (4194304,31.9357) (5312105,34.7567) };


%neopets-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.17902) (2,0.229151) (4,0.306164) (8,0.425683) (16,0.595066) (32,0.835736) (64,1.14544) (128,1.53076) (256,2.02796) (512,2.65709) (1024,3.42303) (2048,4.3797) (4096,5.5512) (8192,7.00566) (16384,8.81339) (32768,11.095) (65536,14.0446) (131072,18.1094) (262144,23.5638) (524288,31.3422) (1048576,40.56) (2097152,56.1167) (4194304,87.23) (5058984,100.058) };

%lambda_G-SamplingLB-d=100000-neopets-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 6740356  d = 100000  distinct = 5058984  t1 = 5603.18  t2 = 480.323
\addplot coordinates {(1,-0.349323) (2,-0.298323) (4,-0.212323) (8,-0.101323) (16,0.0666766) (32,0.342677) (64,0.635677) (128,1.01768) (256,1.51368) (512,2.12868) (1024,2.90468) (2048,3.91468) (4096,5.00868) (8192,6.38668) (16384,7.97968) (32768,9.90168) (65536,12.1077) (131072,14.7777) (262144,17.7587) (524288,21.0497) (1048576,23.3137) (2097152,26.0517) (4194304,31.5347) (4993149,33.5957) };


%neopets-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.177705) (2,0.197562) (4,0.2191) (8,0.2523) (16,0.305987) (32,0.388672) (64,0.506763) (128,0.684635) (256,0.948554) (512,1.33245) (1024,1.89423) (2048,2.72286) (4096,3.93119) (8192,5.77947) (16384,8.51395) (32768,12.3996) (65536,19.2432) (131072,26.1286) (262144,39.8995) (524288,67.4412) (835666,100.156) };

%lambda_G-SamplingLB-d=100000-neopets-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 951808  d = 100000  distinct = 835666  t1 = 2105.56  t2 = 480.323
%\addplot coordinates {(1,-0.459323) (2,-0.436323) (4,-0.413323) (8,-0.385323) (16,-0.335323) (32,-0.259323) (64,-0.147323) (128,0.0206766) (256,0.272677) (512,0.598677) (1024,1.03568) (2048,1.66968) (4096,2.44668) (8192,3.50868) (16384,4.98368) (32768,6.44668) (65536,8.56968) (131072,9.43568) (262144,11.1707) (524288,14.6207) (754298,17.6127) };




%neopets-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.0945266) (2,0.156348) (4,0.254695) (8,0.38264) (16,0.586532) (32,0.862603) (64,1.24049) (128,1.78254) (256,2.57618) (512,3.62576) (1024,5.04867) (2048,6.87546) (4096,9.10414) (8192,11.7951) (16384,14.9777) (32768,18.6533) (65536,22.7745) (131072,27.3153) (262144,32.3092) (524288,37.9308) (1048576,44.6367) (2097152,52.4075) (4194304,62.3795) (8388608,74.3675) (16777216,98.3434) (17365798,100.026) };

%lambda_G-SamplingLB-d=100000-neopets-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 34987654  d = 100000  distinct = 17365798  t1 = 12765.9  t2 = 480.323
\addplot coordinates {(1,-0.410323) (2,-0.349323) (4,-0.238323) (8,-0.0953234) (16,0.124677) (32,0.397677) (64,0.770677) (128,1.32368) (256,2.13868) (512,3.14568) (1024,4.59768) (2048,6.46068) (4096,8.59568) (8192,11.2207) (16384,14.4007) (32768,18.0377) (65536,22.0477) (131072,26.2547) (262144,30.8697) (524288,35.5917) (1048576,40.5887) (2097152,45.3927) (4194304,50.0707) (8388608,53.1397) (16777216,59.3657) (17326097,59.7977) };



%neopets-min16-freq  FrequencyUB
\addplot coordinates {(1,0.569135) (2,0.901416) (4,1.32562) (8,1.79479) (16,2.40506) (32,2.91947) (64,3.50596) (128,4.11845) (256,4.73316) (512,5.41183) (1024,6.23817) (2048,7.26597) (4096,8.58338) (8192,10.411) (16384,12.9477) (32768,16.6322) (65536,22.236) (131072,29.2818) (262144,40.4894) (524288,62.9046) (959757,100.14) };

%lambda_G-SamplingLB-d=100000-neopets-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1169493  d = 100000  distinct = 959757  t1 = 2333.95  t2 = 480.323
\addplot coordinates {(1,-0.0713234) (2,0.271677) (4,0.690677) (8,1.20068) (16,1.81368) (32,2.30668) (64,2.90868) (128,3.53968) (256,4.10668) (512,4.76268) (1024,5.53868) (2048,6.43768) (4096,7.44068) (8192,8.57268) (16384,10.1017) (32768,11.7637) (65536,13.9247) (131072,15.0287) (262144,16.5067) (524288,19.5467) (884396,23.7377) };

\fullversion{}{
%neopets-countminsketch-r=0.0001  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0474259) (2,0.0577288) (4,0.0781279) (8,0.118235) (16,0.195333) (32,0.338826) (64,0.597181) (128,1.03449) (256,1.75404) (512,2.83264) (1024,4.30678) (2048,6.24446) (4096,8.72407) (8192,11.6624) (16384,15.0566) (32768,19.0282) (65536,23.6665) (131072,28.8253) (262144,34.3828) (524288,40.3941) (1048576,47.1891) (2097152,54.9298) (4194304,64.4681) (8388608,76.8502) (16242936,100.037) };
%lambda_G-SamplingLB-d=100000-neopets-countminsketch-r=0.0001_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 33874020  d = 100000  distinct = 16242936  t1 = 12561.1  t2 = 480.323
\addplot coordinates {(1,-0.475323) (2,-0.469323) (4,-0.439323) (8,-0.399323) (16,-0.331323) (32,-0.183323) (64,0.101677) (128,0.549677) (256,1.26968) (512,2.35068) (1024,3.84768) (2048,5.78168) (4096,8.24568) (8192,11.1567) (16384,14.4567) (32768,18.2557) (65536,22.7797) (131072,27.8467) (262144,32.9087) (524288,38.0927) (1048576,43.0947) (2097152,47.6987) (4194304,51.8037) (8388608,54.9897) (16204334,60.9057) };}


%neopets-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0402377) (2,0.0416255) (4,0.0443817) (8,0.0498229) (16,0.0604918) (32,0.0812183) (64,0.122005) (128,0.201155) (256,0.350685) (512,0.624532) (1024,1.10579) (2048,1.93327) (4096,3.30245) (8192,5.38843) (16384,8.28942) (32768,12.1161) (65536,16.8445) (131072,22.2792) (262144,28.2458) (524288,34.7641) (1048576,42.1687) (2097152,50.6372) (4194304,61.0757) (8388608,74.6441) (16238665,100.039) };
%lambda_G-SamplingLB-d=100000-neopets-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 30912174  d = 100000  distinct = 16238665  t1 = 11999.3  t2 = 480.323
\addplot coordinates {(1,-0.479323) (2,-0.476323) (4,-0.473323) (8,-0.470323) (16,-0.453323) (32,-0.435323) (64,-0.395323) (128,-0.302323) (256,-0.157323) (512,0.107677) (1024,0.543677) (2048,1.34768) (4096,2.71468) (8192,4.82068) (16384,7.66768) (32768,11.4487) (65536,16.1707) (131072,21.3897) (262144,26.9977) (524288,32.6377) (1048576,38.1847) (2097152,43.0897) (4194304,47.5587) (8388608,50.9657) (16196612,57.4497) };

\fullversion{}{
%neopets-countminsketch-r=1e-06  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0585581) (2,0.0594154) (4,0.0610657) (8,0.0641521) (16,0.0701891) (32,0.0819987) (64,0.104911) (128,0.149013) (256,0.233409) (512,0.393706) (1024,0.694169) (2048,1.24818) (4096,2.24197) (8192,3.94662) (16384,6.66121) (32768,10.5654) (65536,15.5929) (131072,21.5719) (262144,28.4542) (524288,36.3892) (1048576,45.6622) (2097152,57.1112) (4194304,72.094) (8108408,100.058) };
%lambda_G-SamplingLB-d=100000-neopets-countminsketch-r=1e-06_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13997091  d = 100000  distinct = 8108408  t1 = 8074.43  t2 = 480.323
\addplot coordinates {(1,-0.480323) (2,-0.479323) (4,-0.479323) (8,-0.476323) (16,-0.473323) (32,-0.461323) (64,-0.443323) (128,-0.404323) (256,-0.342323) (512,-0.185323) (1024,0.116677) (2048,0.647677) (4096,1.58568) (8192,3.30668) (16384,6.02868) (32768,9.93668) (65536,14.7377) (131072,20.2227) (262144,26.0087) (524288,31.8607) (1048576,37.1797) (2097152,42.1777) (4194304,46.0287) (8062139,53.1997) };}




    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Neopets} \label{fig:neopetsPCPs-full}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/PCPfull-rockyou.tex <==
\begin{subfigure}[htb]{0.27\textwidth}%{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \fullversion{cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {violet}, {violet, dashed}, 
        {yellow}, {yellow, dashed},
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}{
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        {olive}, {olive, dashed}, 
        {yellow}, {yellow, dashed}, 
        {violet}, {violet, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed},
        {gray}, {gray, dashed},
        },}
        %legend style = {font=\fontsize{3}{3}\selectfont},
        %%%%legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %legend pos = outer north east,
        %legend entries = { 
        %none ub, none lb, 
        %1class8 ub, 1class8 lb, 
        %2class8 ub, 2class8 lb, 
        %3class8 ub, 3classs8 lb, 
        %4class8 ub, 4class8 lb, 
        %m10l1d2s1 ub, m10l1d2s1 ub, 
        %1class12 ub, 1class12 lb, 
        %2class12 ub, 2class12 lb, 
        %3class12 ub, 3class12 lb, 
        %m15ORm8l1d1 ub, m15ORm8l1d1 lb, 
        %1class16 ub, 1class16 lb,
        %\fullversion{countminsketch ub, countminsketch lb,}{countminsketch $r=10^{-4}$ ub, countminsketch $r=10^{-4}$ lb, countminsketch $r=10^{-5}$ ub, countminsketch $r=10^{-5}$ lb, countminsketch $r=10^{-6}$ ub, countminsketch $r=10^{-6}$ lb,}
        %}
      ]

      %\addlegendimage{no markers, black}
      %\addlegendimage{dashed, black}
      %\addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      %\addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\fullversion{}{
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\fullversion{\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}}{}
      %\addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{dashed, gray}
    
    
    %rockyou frequency upper bound
    \addplot coordinates {(1,0.918289) (2,1.16083) (4,1.57873) (8,1.96479) (16,2.35451) (32,2.95441) (64,3.82358) (128,5.05293) (256,6.70454) (512,8.8268) (1024,11.4221) (2048,14.4774) (4096,17.7926) (8192,21.284) (16384,24.9991) (32768,29.117) (65536,33.7222) (131072,38.651) (262144,43.7723) (524288,49.0253) (1048576,54.6492) (2097152,61.3501) (4194304,68.8946) (8388608,81.7592) (14344391,100.027) };


    %lambda_G-SamplingLB-d=100000-rockyou_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 32603388  d = 100000  distinct = 14344391  t1 = 12323.2  t2 = 480.323
\addplot coordinates {(1,0.448677) (2,0.705677) (4,1.13568) (8,1.53368) (16,1.94568) (32,2.55268) (64,3.46168) (128,4.69368) (256,6.31468) (512,8.46368) (1024,11.0687) (2048,14.1417) (4096,17.4877) (8192,20.9517) (16384,24.6227) (32768,28.6777) (65536,33.1347) (131072,37.7897) (262144,42.5147) (524288,47.0317) (1048576,50.9147) (2097152,53.9337) (4194304,56.0977) (8388608,58.9497) (14308008,63.1187) };

     
     
     

%rockyou-min8-freq  FrequencyUB
%\addplot coordinates {(1,0.505063) (2,0.867164) (4,1.37408) (8,1.73897) (16,2.21704) (32,2.87185) (64,3.71778) (128,4.79112) (256,6.06558) (512,7.60928) (1024,9.35389) (2048,11.3583) (4096,13.6853) (8192,16.3102) (16384,19.2196) (32768,22.4908) (65536,26.1868) (131072,30.2756) (262144,34.7704) (524288,40.001) (1048576,46.4324) (2097152,54.2845) (4194304,67.0553) (8388608,92.5971) (9610412,100.037) };

%lambda_G-SamplingLB-d=100000-rockyou-min8-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 16421354  d = 100000  distinct = 9610412  t1 = 8745.75  t2 = 480.323
%\addplot coordinates {(1,-0.0263234) (2,0.341677) (4,0.896677) (8,1.22568) (16,1.72168) (32,2.39268) (64,3.23868) (128,4.28368) (256,5.59968) (512,7.16768) (1024,8.92168) (2048,11.0177) (4096,13.3367) (8192,15.9607) (16384,18.8637) (32768,22.0767) (65536,25.5117) (131072,29.2397) (262144,32.9637) (524288,36.3007) (1048576,38.8447) (2097152,40.8607) (4194304,43.0917) (8388608,47.6507) (9559827,48.9107) };



%rockyou-min8class2-freq  FrequencyUB
%\addplot coordinates {(1,0.18639) (2,0.248822) (4,0.351069) (8,0.507479) (16,0.705053) (32,0.967104) (64,1.35554) (128,1.89296) (256,2.58615) (512,3.4775) (1024,4.66804) (2048,6.18659) (4096,8.09813) (8192,10.4192) (16384,13.1615) (32768,16.3599) (65536,20.0825) (131072,24.3436) (262144,29.5181) (524288,36.0181) (1048576,44.5653) (2097152,57.1862) (4194304,82.4278) (5658625,100.053) };

%lambda_G-SamplingLB-d=100000-rockyou-min8class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 8308294  d = 100000  distinct = 5658625  t1 = 6220.84  t2 = 480.323
%\addplot coordinates {(1,-0.363323) (2,-0.297323) (4,-0.197323) (8,-0.0563234) (16,0.131677) (32,0.356677) (64,0.750677) (128,1.26168) (256,1.96968) (512,2.84968) (1024,4.05368) (2048,5.58368) (4096,7.46968) (8192,9.73868) (16384,12.4067) (32768,15.3377) (65536,18.6387) (131072,22.0257) (262144,25.2137) (524288,27.7877) (1048576,30.1497) (2097152,32.4587) (4194304,36.8547) (5599007,39.8417) };



%rockyou-min8class3-freq  FrequencyUB
\addplot coordinates {(1,0.21743) (2,0.249199) (4,0.301323) (8,0.382275) (16,0.494761) (32,0.661842) (64,0.883519) (128,1.16767) (256,1.53902) (512,2.00449) (1024,2.62634) (2048,3.47469) (4096,4.63555) (8192,6.24565) (16384,8.60373) (32768,12.4593) (65536,18.3484) (131072,26.0596) (262144,41.4819) (524288,72.3265) (760880,100.165) };

%lambda_G-SamplingLB-d=100000-rockyou-min8class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 849886  d = 100000  distinct = 760880  t1 = 1989.63  t2 = 480.323
\addplot coordinates {(1,-0.436323) (2,-0.410323) (4,-0.361323) (8,-0.281323) (16,-0.199323) (32,-0.0493234) (64,0.181677) (128,0.449677) (256,0.828677) (512,1.24968) (1024,1.74068) (2048,2.36668) (4096,3.17368) (8192,3.95168) (16384,4.67768) (32768,5.73968) (65536,6.63968) (131072,7.51968) (262144,9.32068) (524288,12.7377) (676629,14.7297) };





%rockyou-min8lower1upper1digit1symbol1-freq  FrequencyUB
\addplot coordinates {(1,1.10438) (2,1.35898) (4,1.74186) (8,2.11882) (16,2.51552) (32,2.92209) (64,3.3859) (128,3.98391) (256,4.83849) (512,6.09569) (1024,8.11669) (2048,12.1587) (4096,16.5145) (8192,24.5985) (16384,40.7665) (32768,73.1025) (46738,100.674) };

%lambda_G-SamplingLB-d=25334-rockyou-min8lower1upper1digit1symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 50668  d = 25334  distinct = 46738  t1 = 485.802  t2 = 241.761
\addplot coordinates {(1,-0.579303) (2,-0.370098) (4,-0.0227388) (8,0.32462) (16,0.652243) (32,0.952236) (64,1.25617) (128,1.57196) (256,1.74169) (512,2.10484) (1024,2.46009) (2048,2.61798) (4096,3.04429) (8192,3.97189) (16384,5.44422) (23935,6.89287) };


%rockyou-min10lower1digit2symbol1-freq  FrequencyUB
%\addplot coordinates {(1,0.339139) (2,0.34723) (4,0.361985) (8,0.384831) (16,0.421479) (32,0.472882) (64,0.555698) (128,0.686586) (256,0.905049) (512,1.27058) (1024,1.93073) (2048,2.90549) (4096,4.855) (8192,8.49938) (16384,12.3984) (32768,20.1964) (65536,35.7925) (131072,66.9847) (201134,100.331) };

%lambda_G-SamplingLB-d=100000-rockyou-min10lower1digit2symbol1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 210104  d = 100000  distinct = 201134  t1 = 989.259  t2 = 480.323
%\addplot coordinates {(1,-0.477323) (2,-0.473323) (4,-0.460323) (8,-0.443323) (16,-0.428323) (32,-0.396323) (64,-0.360323) (128,-0.327323) (256,-0.268323) (512,-0.227323) (1024,-0.116323) (2048,0.0756766) (4096,0.205677) (8192,0.352677) (16384,0.690677) (32768,1.25568) (65536,2.53868) (107437,4.13768) };




%rockyou-min12-freq  FrequencyUB
%\addplot coordinates {(1,0.167327) (2,0.210958) (4,0.288003) (8,0.417808) (16,0.608357) (32,0.89247) (64,1.26895) (128,1.75204) (256,2.3295) (512,3.05948) (1024,3.98202) (2048,5.08511) (4096,6.39516) (8192,7.95857) (16384,9.87879) (32768,12.3978) (65536,15.9586) (131072,21.733) (262144,28.8547) (524288,43.0981) (1048576,71.5848) (1573606,100.112) };

%lambda_G-SamplingLB-d=100000-rockyou-min12-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1840464  d = 100000  distinct = 1573606  t1 = 2927.9  t2 = 480.323
%\addplot coordinates {(1,-0.431323) (2,-0.385323) (4,-0.308323) (8,-0.172323) (16,0.00267662) (32,0.289677) (64,0.656677) (128,1.18568) (256,1.69868) (512,2.44468) (1024,3.30768) (2048,4.42168) (4096,5.59568) (8192,6.87168) (16384,8.13168) (32768,9.25768) (65536,10.2767) (131072,11.4487) (262144,12.1747) (524288,13.7247) (1048576,16.7687) (1493638,19.3307) };


%rockyou-min12class2-freq  FrequencyUB
\addplot coordinates {(1,0.190652) (2,0.21401) (4,0.246374) (8,0.298633) (16,0.379396) (32,0.499353) (64,0.658901) (128,0.866846) (256,1.14101) (512,1.49237) (1024,1.94884) (2048,2.53685) (4096,3.35517) (8192,4.57137) (16384,6.26403) (32768,9.50723) (65536,14.0912) (131072,20.5776) (262144,33.5504) (524288,59.496) (935049,100.151) };

%lambda_G-SamplingLB-d=100000-rockyou-min12class2-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 1010360  d = 100000  distinct = 935049  t1 = 2169.36  t2 = 480.323
\addplot coordinates {(1,-0.434323) (2,-0.410323) (4,-0.383323) (8,-0.333323) (16,-0.245323) (32,-0.130323) (64,0.0116766) (128,0.213677) (256,0.493677) (512,0.792677) (1024,1.17368) (2048,1.60168) (4096,2.05668) (8192,2.51568) (16384,2.84868) (32768,3.57668) (65536,4.08068) (131072,4.66968) (262144,5.78868) (524288,8.03268) (846708,10.7987) };



%rockyou-min12class3-freq  FrequencyUB
%\addplot coordinates {(1,0.373254) (2,0.386694) (4,0.406854) (8,0.434695) (16,0.476455) (32,0.537416) (64,0.631977) (128,0.771658) (256,0.993901) (512,1.36255) (1024,1.97455) (2048,2.9576) (4096,4.9237) (8192,8.13254) (16384,12.0647) (32768,19.9292) (65536,35.658) (131072,67.1156) (200273,100.332) };

%lambda_G-SamplingLB-d=100000-rockyou-min12class3-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 208331  d = 100000  distinct = 200273  t1 = 985.076  t2 = 480.323
%\addplot coordinates {(1,-0.439323) (2,-0.425323) (4,-0.407323) (8,-0.383323) (16,-0.365323) (32,-0.317323) (64,-0.273323) (128,-0.232323) (256,-0.163323) (512,-0.122323) (1024,-0.0313234) (2048,0.183677) (4096,0.250677) (8192,0.386677) (16384,0.688677) (32768,1.19368) (65536,2.24168) (105876,3.58668) };




%rockyou-min15ORmin8lower1digit1-freq  FrequencyUB
\addplot coordinates {(1,0.200778) (2,0.268841) (4,0.380312) (8,0.550831) (16,0.766226) (32,1.04937) (64,1.468) (128,2.03421) (256,2.76869) (512,3.71255) (1024,4.97468) (2048,6.58769) (4096,8.61159) (8192,11.0561) (16384,13.9348) (32768,17.2859) (65536,21.1623) (131072,25.577) (262144,31.0188) (524288,37.8985) (1048576,46.4922) (2097152,60.2515) (4194304,87.7701) (5130516,100.055) };

%lambda_G-SamplingLB-d=100000-rockyou-min15ORmin8lower1digit1-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 7620853  d = 100000  distinct = 5130516  t1 = 5957.92  t2 = 480.323
\addplot coordinates {(1,-0.333323) (2,-0.290323) (4,-0.166323) (8,0.0256766) (16,0.228677) (32,0.515677) (64,0.904677) (128,1.49168) (256,2.16268) (512,3.13068) (1024,4.35068) (2048,5.95368) (4096,7.98268) (8192,10.3217) (16384,13.0267) (32768,16.1697) (65536,19.6117) (131072,23.1437) (262144,26.5057) (524288,29.1987) (1048576,31.4197) (2097152,33.8077) (4194304,38.6747) (5071840,40.7837) };



%rockyou-min16-freq  FrequencyUB
\addplot coordinates {(1,0.508579) (2,0.703919) (4,0.882886) (8,1.07937) (16,1.29603) (32,1.55763) (64,1.87977) (128,2.26969) (256,2.7567) (512,3.36138) (1024,4.15455) (2048,5.28356) (4096,6.84323) (8192,9.96258) (16384,13.4943) (32768,19.733) (65536,32.2104) (131072,57.1652) (244342,100.296) };

%lambda_G-SamplingLB-d=100000-rockyou-min16-freq_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 262619  d = 100000  distinct = 244342  t1 = 1106  t2 = 480.323
\addplot coordinates {(1,-0.270323) (2,-0.0873234) (4,0.103677) (8,0.309677) (16,0.534677) (32,0.786677) (64,1.09968) (128,1.40968) (256,1.83268) (512,2.25168) (1024,2.72368) (2048,2.98168) (4096,3.45468) (8192,3.62368) (16384,3.82968) (32768,4.29568) (65536,5.25268) (131072,7.07668) (153740,7.75468) };


\fullversion{}{%rockyou-countminsketch-r=0.0001  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0669632) (2,0.0783521) (4,0.100615) (8,0.14447) (16,0.2295) (32,0.393119) (64,0.701727) (128,1.26264) (256,2.2181) (512,3.7274) (1024,5.9236) (2048,8.74674) (4096,12.0154) (8192,15.6089) (16384,19.5346) (32768,23.954) (65536,28.9336) (131072,34.322) (262144,40.0058) (524288,46.1213) (1048576,53.3062) (2097152,61.0883) (4194304,74.9182) (8006086,100.055) };
%lambda_G-SamplingLB-d=100000-rockyou-countminsketch-r=0.0001_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 15163910  d = 100000  distinct = 8006086  t1 = 8404.24  t2 = 480.323
\addplot coordinates {(1,-0.468323) (2,-0.455323) (4,-0.439323) (8,-0.399323) (16,-0.307323) (32,-0.151323) (64,0.166677) (128,0.729677) (256,1.66768) (512,3.18868) (1024,5.34568) (2048,8.12068) (4096,11.3817) (8192,15.0577) (16384,18.9277) (32768,23.2867) (65536,28.0517) (131072,33.0927) (262144,37.9687) (524288,42.2747) (1048576,45.7687) (2097152,47.6317) (4194304,50.0937) (7961117,54.5277) };}


%rockyou-countminsketch-r=1e-05  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0615405) (2,0.0635187) (4,0.0674144) (8,0.0750535) (16,0.0899971) (32,0.118728) (64,0.174051) (128,0.278747) (256,0.474983) (512,0.831589) (1024,1.44211) (2048,2.4177) (4096,3.90051) (8192,6.14818) (16384,9.33826) (32768,13.5818) (65536,18.7529) (131072,24.6237) (262144,31.0011) (524288,37.9667) (1048576,46.2115) (2097152,55.1452) (4194304,71.1019) (8000156,100.06) };
%lambda_G-SamplingLB-d=100000-rockyou-countminsketch-r=1e-05_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 13142809  d = 100000  distinct = 8000156  t1 = 7824.14  t2 = 480.323
\addplot coordinates {(1,-0.477323) (2,-0.474323) (4,-0.470323) (8,-0.461323) (16,-0.441323) (32,-0.420323) (64,-0.362323) (128,-0.264323) (256,-0.0783234) (512,0.279677) (1024,0.867677) (2048,1.81468) (4096,3.27768) (8192,5.49668) (16384,8.62568) (32768,12.6707) (65536,17.5867) (131072,22.8107) (262144,28.3097) (524288,33.2537) (1048576,37.1167) (2097152,39.2007) (4194304,42.0617) (7947961,47.2757) };


\fullversion{}{%rockyou-countminsketch-r=1e-06  FrequencyUB delta1 = 9e-05
\addplot coordinates {(1,0.0881227) (2,0.0898224) (4,0.0931738) (8,0.0997322) (16,0.112095) (32,0.135699) (64,0.1801) (128,0.264574) (256,0.423322) (512,0.720645) (1024,1.26768) (2048,2.24262) (4096,3.89941) (8192,6.53273) (16384,10.3333) (32768,15.2613) (65536,21.1113) (131072,27.6084) (262144,34.8316) (524288,43.4646) (1048576,52.8135) (2097152,69.6276) (3996656,100.086) };
%lambda_G-SamplingLB-d=100000-rockyou-countminsketch-r=1e-06_plots.txtSamplingLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 6236299  d = 100000  distinct = 3996656  t1 = 5389.6  t2 = 480.323
\addplot coordinates {(1,-0.480323) (2,-0.479323) (4,-0.472323) (8,-0.464323) (16,-0.458323) (32,-0.443323) (64,-0.413323) (128,-0.332323) (256,-0.201323) (512,0.0466766) (1024,0.549677) (2048,1.47368) (4096,3.01968) (8192,5.53268) (16384,9.18668) (32768,13.8627) (65536,19.1497) (131072,24.6407) (262144,29.7387) (524288,33.8667) (1048576,35.9527) (2097152,38.9647) (3941598,44.3607) };}





    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
\vspace{0.7cm}
 \caption{RockYou} \label{fig:rockyouPCPs-full}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/SampleSizeImpact.tex <==
\begin{figure}\centering
%\begin{subfigure}[b]{0.3\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small The Impact of Sample Size}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}, {orange}, {orange,dashed} },
        legend style = {font=\small},%{font=\tiny},
        legend pos = outer north east,%north west,
        legend entries = {$N=69301337$ ub, $N=69301337$ lb, $N=10^7$ ub, $N=10^7$ lb, $N=10^6$ ub, $N=10^6$ lb, $N=10^5$ ub, $N=10^5$ lb, $N=10^4$ ub, $N=10^4$ lb }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{no markers, blue}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, violet}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, teal}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      %\addlegendimage{no markers, olive}
      
      \addlegendimage{no markers, brown}
      \addlegendimage{dashed, brown}
      \addlegendimage{no markers, blue}
      \addlegendimage{dashed, blue}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      
    %delta<=0.05
    %yahoo N=10^4 upper bound
    %yahoo10000
    %\addplot coordinates {(1,1.08158) (2,1.25158) (4,1.45158) (8,1.75158) (16,2.19158) (32,2.76158) (64,3.59158) (128,4.87158) (256,6.75158) (512,9.31158) (1024,14.4316) (2048, 18.7609) (4096, 23.9913) (8192, 30.9384) (16384, 40.6188) (32768, 54.2332) (65536, 73.4447) (131072, 100.594) };
    
    %yahoo N=10^4 lower bound
    % all LPLBs for N=10^4 are worse than the samplingLB, so the plots below are all samplingLB
    %\addplot coordinates {(1,-2.27606) (2,-1.67606) (4,-1.37606) (8,-0.776063) (16,-0.276063) (32,0.123937) (64,0.523937) (128,0.823937) (256,1.12394) (512,1.22394) (1024,1.52394) (2048,1.82394) (4096,2.22394) (8192,3.32394) (8659,3.62394) (5.49756e+11, 3.62394) };
    
    %yahoo N=10^5 upper bound
    %yahoo100000
    %\addplot coordinates {(1,1.07282) (2,1.30982) (4,1.49782) (8,1.78982) (16,2.18482) (32,2.61782) (64,3.25982) (128,4.16082) (256,5.39382) (512,7.02882) (1024,9.16282) (2048,11.8258) (4096,15.9218) (8192,20.0888) (16384, 24.6021) (32768, 29.2636) (65536, 35.3967) (131072, 43.9017) (262144, 55.789) (524288, 72.3706) (1.04858e+06, 95.8412) (2.09715e+06, 100.912) };

    %yahoo N=10^5 lower bound
    %\addplot coordinates {(1,-0.168902) (2,0.0818643) (4,0.258329) (8,0.546246) (16,0.862026) (32,1.20567) (64,1.75364) (128,2.58024) (256,3.69476) (512,4.87429) (1024,6.46247) (2048,7.79989) (4096,9.41594) (8192,9.74101) (16384,10.1775) (32768,11.1527) (65536,13.3725) (79028,14.2362) (131072, 15.0673) (262144, 15.5646) (524288, 15.5908) (1.04858e+06, 15.6432) (2.09715e+06, 15.7481) (4.1943e+06, 15.9578) (8.38861e+06, 16.3772) (1.67772e+07, 16.7021) (5.49756e+11, 16.7021) };
    
    %yahoo N=10^6 upper bound
    %yahoo1000000
    %\addplot coordinates {(1,1.08066) (2,1.29926) (4,1.47066) (8,1.76066) (16,2.10166) (32,2.52946) (64,3.12786) (128,3.98576) (256,5.15626) (512,6.62506) (1024,8.45596) (2048,10.6497) (4096,13.2004) (8192,16.164) (16384,19.6957) (32768,24.0122) (65536,30.1251) (131072, 35.3965) (262144, 40.3566) (524288, 45.9184) (1.04858e+06, 53.3986) (2.09715e+06, 63.6309) (4.1943e+06, 77.7164) (8.38861e+06, 97.4473) (1.67772e+07, 100.473) };
    
    %yahoo N=10^6 lower bound
    %\addplot coordinates {(1,-0.0667379) (2,0.165453) (4,0.304768) (8,0.536959) (16,0.973478) (32,1.28926) (64,1.89295) (128,2.65454) (256,3.78763) (512,5.07861) (1024,6.87113) (2048,9.01657) (4096,11.4128) (8192,13.9112) (16384,16.3445) (32768,18.6107) (65536,21.462) (131072, 23.4518) (262144, 24.5078) (524288, 26.6149) (1.04858e+06, 30.5171) (2.09715e+06, 33.6283) (4.1943e+06, 33.6492) (8.38861e+06, 33.6912) (1.67772e+07, 33.7751) (3.35544e+07, 33.9428) (6.71089e+07, 34.2784) (1.34218e+08, 34.5264) (5.49756e+11, 34.5264) };
    
    %yahoo N=10^7 upper bound
    %yahoo10000000
    %\addplot coordinates {(1,1.08422) (2,1.29875) (4,1.46889) (8,1.76567) (16,2.1039) (32,2.51471) (64,3.10539) (128,3.958) (256,5.10996) (512,6.56697) (1024,8.37656) (2048,10.5361) (4096,13.0223) (8192,15.7531) (16384,18.7698) (32768,22.2665) (65536,26.4308) (131072,31.2658) (262144,36.5838) (524288,42.5751) (1.04858e+06, 48.022) (2.09715e+06, 53.363) (4.1943e+06, 58.1238) (8.38861e+06, 64.0692) (1.67772e+07, 71.9927) (3.35544e+07, 82.937) (6.71089e+07, 98.2483) (1.34218e+08, 100.324) };
    
    %yahoo N=10^7 lower bound
    %\addplot coordinates {(1,-0.0574503) (2,0.184028) (4,0.323343) (8,0.601972) (16,0.96419) (32,1.45643) (64,2.02298) (128,2.89602) (256,4.27059) (512,5.56157) (1024,7.30765) (2048,9.19304) (4096,11.4035) (8192,14.0876) (16384,16.8832) (32768,20.106) (65536,23.8582) (131072,28.0191) (262144,32.0406) (524288,35.895) (1.04858e+06, 39.4291) (2.09715e+06, 41.665) (4.1943e+06, 43.314) (8.38861e+06, 46.4804) (1.67772e+07, 50.0585) (3.35544e+07, 50.1539) (6.71089e+07, 50.1874) (1.34218e+08, 50.2545) (2.68435e+08, 50.3888) (5.36871e+08, 50.6572) (1.07374e+09, 50.8122) (5.49756e+11, 50.8122) };
    
    
    
    %delta <= 0.01
    %yahoo best upper bound N=69301337
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2) };

    
    %yahoo best lower bound N=69301337
     \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779) };
     
     %yahoo N=10^7 upper bound
    %yahoo10000000
    \addplot coordinates {(1,1.15179) (2,1.36632) (4,1.53646) (8,1.83324) (16,2.17147) (32,2.58228) (64,3.17296) (128,4.02557) (256,5.17753) (512,6.63454) (1024,8.44413) (2048,10.6037) (4096,13.0899) (8192,15.8206) (16384,18.8374) (32768,22.334) (65536,26.4984) (131072,31.3334) (262144,36.6514) (524288,42.6427) (1.04858e+06, 48.0255)
 (2.09715e+06, 53.338)
 (4.1943e+06, 58.0962)
 (8.38861e+06, 64.1026)
 (1.67772e+07, 72.105)
 (3.35544e+07, 83.1578)
 (6.71089e+07, 98.6216)
 (7.71089e+07, 100.206) };


    %yahoo N=10^7 lower bound
    \addplot coordinates {(1,0.0953532) (2,0.331353) (4,0.487353) (8,0.807353) (16,1.13135) (32,1.51135) (64,2.07935) (128,2.95935) (256,4.17935) (512,5.54335) (1024,7.37135) (2048,9.47535) (4096,11.8514) (8192,14.4794) (16384,17.2594) (32768,20.6154) (65536,24.2994) (131072,28.2834) (262144,32.5314) (524288,35.9914) (1.04858e+06, 39.3887)
 (2.09715e+06, 41.6089)
 (4.1943e+06, 43.2881)
 (8.38861e+06, 46.5087)
 (1.67772e+07, 50.0055)
 (3.35544e+07, 50.0438)
 (6.71089e+07, 50.0774)
 (1.34218e+08, 50.1445)
 (2.68435e+08, 50.2787)
 (5.36871e+08, 50.5471)
 (1.07374e+09, 50.7045)
 (5.49756e+11, 50.7045) };

    %yahoo N=10^6 upper bound
    %yahoo1000000
\addplot coordinates {(1,1.29432) (2,1.51292) (4,1.68432) (8,1.97432) (16,2.31532) (32,2.74312) (64,3.34152) (128,4.19942) (256,5.36992) (512,6.83872) (1024,8.66962) (2048,10.8633) (4096,13.414) (8192,16.3776) (16384,19.9093) (32768,24.2258) (65536,30.3387) (131072, 35.3422)
 (262144, 40.2296)
 (524288, 45.832)
 (1.04858e+06, 53.3938)
 (2.09715e+06, 63.7871)
 (4.1943e+06, 78.2089)
 (8.38861e+06, 98.3266)
 (9.38861e+06, 100.205)
 };


    %yahoo N=10^6 lower bound
    \addplot coordinates {(1,0.0473532) (2,0.279353) (4,0.443353) (8,0.719353) (16,1.09935) (32,1.50335) (64,2.03935) (128,2.92335) (256,3.98735) (512,5.39535) (1024,7.13935) (2048,9.23535) (4096,11.4994) (8192,14.0274) (16384,16.3714) (32768,18.7794) (65536,21.5154) (131072, 23.3405)
 (262144, 24.4326)
 (524288, 26.6146)
 (1.04858e+06, 30.6417)
 (2.09715e+06, 33.6203)
 (4.1943e+06, 33.6413)
 (8.38861e+06, 33.6832)
 (1.67772e+07, 33.7671)
 (3.35544e+07, 33.9349)
 (6.71089e+07, 34.2704)
 (1.34218e+08, 34.5214)
 (5.49756e+11, 34.5214) };
 
    %yahoo N=10^5 upper bound
    %yahoo100000
\addplot coordinates {(1,1.74848) (2,1.98548) (4,2.17348) (8,2.46548) (16,2.86048) (32,3.29348) (64,3.93548) (128,4.83648) (256,6.06948) (512,7.70448) (1024,9.83848) (2048,12.5015) (4096,16.5975) (8192,20.7645) 
(16384, 24.0423)
 (32768, 28.7672)
 (65536, 34.9691)
 (131072, 43.5638)
 (262144, 55.63)
 (524288, 72.6451)
 (1.04858e+06, 96.514)
 (1.14858e+06, 100.201)
 };


    %yahoo N=10^5 lower bound
    \addplot coordinates {(1,0.0193532) (2,0.219353) (4,0.375353) (8,0.707353) (16,1.04735) (32,1.43535) (64,2.01135) (128,2.74735) (256,3.77135) (512,4.93935) (1024,6.51135) (2048,7.76335) (4096,8.73135) (8192,9.08735) (16384,9.60335) (32768,10.8874) (65536,13.4194) (66895,13.5514) (131072, 15.5616)
 (262144, 15.8722)
 (524288, 15.8984)
 (1.04858e+06, 15.9508)
 (2.09715e+06, 16.0557)
 (4.1943e+06, 16.2654)
 (8.38861e+06, 16.6848)
 (1.67772e+07, 17.014)
 (5.49756e+11, 17.014) };
 
    %yahoo N=10^4 upper bound
    %yahoo10000
\addplot coordinates {(1,3.21821) (2,3.38821) (4,3.58821) (8,3.88821) (16,4.32821) (32,4.89821) (64,5.72821) (128,7.00821) (256,8.88821) (512,11.4482) (1024, 13.3608)
 (2048, 17.0069)
 (4096, 22.4688)
 (8192, 29.645)
 (16384, 39.6305)
 (32768, 53.6672)
 (65536, 73.4711)
 (131072, 100.204) };

    %yahoo N=10^4 lower bound
    %yahoo10000  lambda_G  myLP2  min
\addplot coordinates { (1, 0.000245376)
 (2, 0.000495376)
 (4, 0.000995376)
 (8, 0.00198538)
 (16, 0.00396538)
 (32, 0.00792538)
 (64, 0.0158554)
 (128,0.482168) (256,0.522168) (512,0.682168) (1024,0.922168) (2048,1.20217) (4096,1.92217) (7244,3.00217) (524288, 3.00217)
 (1.04858e+06, 3.47866)
 (2.09715e+06, 3.78471)
 (5.49756e+11, 3.78471)
};
 
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{The Impact of Sample Size on Yahoo! Dataset} 
 \label{fig:samplesizeimpact}
%\end{subfigure}
\vspace{-.45cm}
\end{figure}

==> Plots/attackerknowledge-000webhost.tex <==
\begin{subfigure}[htb]{0.29\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^9},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, %{cyan, dashed}, 
        {magenta}, %{magenta,dashed}, 
        {green}, %{green, dashed}, 
        {orange}, %{orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, %{red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west,
        legend entries = { 
        best ub, best lb, 
        k=$10^4$,
        k=$10^5$,
        k=$10^6$,
        k=$10^7$,
        k=$15243903$,
        MinGuessingNumber,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      \addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
     %000webhost best bound
    \addplot coordinates {(1,0.218426) (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69693) (1024,4.39047) (2048,5.21538) (4096,6.19832) (8192,7.3926) (16384,8.87285) (32768,10.7385) (65536,13.1469) (131072,16.3296) (262144,20.6116) (524288,26.4025) (1048576,34.0244)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201) };

    
    %000webhost best lower bound
    \addplot coordinates {(1,-0.858182) (2,-0.810182) (4,-0.634182) (8,-0.358182) (16,0.00581763) (32,0.461818) (64,0.973818) (128,1.51382) (256,2.00182) (512,2.51782) (1024,3.19382) (2048,3.99782) (4096,4.87382) (8192,5.93382) (16384,7.47382) (32768,9.19382) (65536,11.1938) (131072,13.8378) (262144,16.9898) (524288,20.7498) (1048576,24.7098)  (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (2.14748e+09, 56.2309)
     (4.29497e+09, 56.2309)
     (8.58993e+09, 56.2309)
     (1.71799e+10, 56.2309)
     (3.43597e+10, 56.2309)
     (6.87195e+10,57.4434) (1.37439e+11,58.9754) (2.74878e+11,60.2594) (5.49756e+11,62.0594) (1.09951e+12,63.7874) (2.19902e+12,65.0834) (4.39805e+12,67.0314) (8.79609e+12,69.1794) (1.75922e+13,70.5514) (3.51844e+13,72.7354) (7.03687e+13,74.8914) (1.40737e+14,76.0074) (2.81475e+14,77.3474) (5.6295e+14,78.7674) (1.1259e+15,79.4714) (2.2518e+15,80.2794) (4.5036e+15,81.5314) (9.0072e+15,82.1594) (1e+16,82.2434) };
    
    %AttackerKnowledgeComp-d=25000-000webhost-freq_plots.txtAttackerKnowledgeComparison
%N = 15268903  d = 25000  distinct = 10592935
%k = 10000
\addplot coordinates {(1,0.112) (2,0.172) (4,0.3) (8,0.532) (16,0.828) (32,1.184) (64,1.416) (128,1.668) (256,1.688) (512,1.752) (1024,1.796) (2048,1.884) (4096,2.112) (8192,2.52) (9826,2.66) };
%k = 100000
\addplot coordinates {(1,0.112) (2,0.172) (4,0.288) (8,0.564) (16,0.908) (32,1.38) (64,1.928) (128,2.38) (256,2.82) (512,3.348) (1024,3.676) (2048,4.02) (4096,4.092) (8192,4.184) (16384,4.444) (32768,4.884) (65536,5.688) (95470,6.392) };
%k = 1000000
\addplot coordinates {(1,0.112) (2,0.172) (4,0.296) (8,0.584) (16,0.972) (32,1.388) (64,1.904) (128,2.448) (256,3.056) (512,3.624) (1024,4.256) (2048,5.092) (4096,5.92) (8192,6.776) (16384,7.716) (32768,8.748) (65536,9.428) (131072,9.976) (262144,10.964) (524288,12.596) (891409,15.256) };
%k = 10000000
\addplot coordinates {(1,0.112) (2,0.172) (4,0.296) (8,0.584) (16,0.956) (32,1.384) (64,1.888) (128,2.48) (256,3.004) (512,3.652) (1024,4.384) (2048,5.212) (4096,6.172) (8192,7.404) (16384,8.768) (32768,10.424) (65536,12.352) (131072,14.884) (262144,17.648) (524288,20.908) (1048576,24.716) (2097152,26.7) (4194304,30.48) (7357744,36.3) };
%k = 15243903
\addplot coordinates {(1,0.112) (2,0.172) (4,0.296) (8,0.584) (16,0.956) (32,1.388) (64,1.884) (128,2.484) (256,3.008) (512,3.68) (1024,4.372) (2048,5.228) (4096,6.236) (8192,7.42) (16384,8.76) (32768,10.444) (65536,12.476) (131072,15.16) (262144,18.296) (524288,21.9) (1048576,25.64) (2097152,29.692) (4194304,32.524) (8388608,38.26) (10578265,41.304) };

%MinGuessingNumber
%./minguessingnumber/000webhost_minguessingnumber.txt
\addplot coordinates {(1,0) (2,0) (4,0) (8,0) (16,0.16) (32,0.188) (64,0.188) (128,0.32) (256,0.436) (512,0.788) (1024,1.112) (2048,1.348) (4096,1.82) (8192,2.32) (16384,2.98) (32768,3.788) (65536,4.704) (131072,5.784) (262144,7.12) (524288,8.224) (1.04858e+06,9.036) (2.09715e+06,9.916) (4.1943e+06,11.404) (8.38861e+06,14.712) (1.67772e+07,20.928) (3.35544e+07,24.86) (6.71089e+07,27.608) (1.34218e+08,30.084) (2.68435e+08,32.64) (5.36871e+08,34.86) (1.07374e+09,37.388) (2.14748e+09,39.94) (4.29497e+09,42.156) (8.58993e+09,44.352) (1.71799e+10,46.416) (3.43597e+10,48.228) (6.87195e+10,50.524) (1.37439e+11,52.768) (2.74878e+11,54.86) (5.49756e+11,57.276) (1.09951e+12,59.812) (2.19902e+12,62.084) (4.39805e+12,64.292) (8.79609e+12,66.924) (1.75922e+13,68.848) (3.51844e+13,71.236) (7.03687e+13,73.26) (1.40737e+14,74.624) (2.81475e+14,76.008) (5.6295e+14,77.424) (1.1259e+15,78.384) (2.2518e+15,79.428) (4.5036e+15,80.712) (9.0072e+15,81.5) (1e+16,81.62) };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
 \caption{000webhost} \label{fig:000webhostattackerknowledge}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/attackerknowledge-neopets.tex <==
\begin{figure}\centering
%\begin{subfigure}[htb]{0.45\textwidth}%{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^9},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, %{cyan, dashed}, 
        {magenta}, %{magenta,dashed}, 
        {green}, %{green, dashed}, 
        {orange}, %{orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, %{red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west,
        legend entries = { 
        best ub, best lb, 
        k=$10^4$,
        k=$10^5$,
        k=$10^6$,
        k=$10^7$,
        k=$68320757$,
        min-guess number,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      \addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    %neopets  best upper bound
    \addplot coordinates {(1,0.0957224) (2,0.13098) (4,0.195629) (8,0.291942) (16,0.417719) (32,0.635437) (64,0.983075) (128,1.51791) (256,2.31334) (512,3.46685) (1024,5.00121) (2048,6.96575) (4096,9.4566) (8192,12.3855) (16384,15.7543) (32768,19.6828) (65536,24.2589) (131072,29.3261) (262144,34.7341) (524288,40.4954) (1048576,46.7505) (2097152,53.885) (4194304,61.8731) 
     (8.38861e+06, 69.2588)
     (1.67772e+07, 76.8607)
     (3.35544e+07, 83.8409)
     (6.71089e+07, 91.0223)
     (1.34218e+08, 100.2) };

    
    %neopets best lower bound
    \addplot coordinates {(1,-0.917102) (2,-0.861102) (4,-0.825102) (8,-0.717102) (16,-0.573102) (32,-0.381102) (64,-0.0611016) (128,0.370898) (256,1.0509) (512,2.0989) (1024,3.4029) (2048,5.1429) (4096,7.5389) (8192,10.2989) (16384,13.6949) (32768,17.5549) (65536,22.0629) (131072,26.7669) (262144,32.2589) (524288,37.5029) (1048576,42.8029) (2097152,48.2829) (4194304,53.5029) (8.38861e+06, 59.2737)
     (1.67772e+07, 65.7034)
     (3.35544e+07, 70.2992)
     (6.71089e+07, 76.9127)
     (1.34218e+08, 77.3942)
     (2.68435e+08, 77.4139)
     (5.36871e+08, 77.4532)
     (1.07374e+09, 77.5317)
     (2.14748e+09,79.0634) (4.29497e+09,80.4874) (8.58993e+09,81.8794) (1.71799e+10,83.0154) (3.43597e+10,84.0954) (6.87195e+10,85.6114) (1.37439e+11,86.7754) (2.74878e+11,87.6554) (5.49756e+11,88.9034) (1.09951e+12,89.8994) (2.19902e+12,90.6394) (4.39805e+12,91.5754) (8.79609e+12,92.3274) (1.75922e+13,92.8194) (3.51844e+13,93.3834) (7.03687e+13,94.0234) (1.40737e+14,94.3474) (2.81475e+14,94.8634) (5.6295e+14,95.2634) (1.1259e+15,95.6154) (2.2518e+15,95.9594) (4.5036e+15,96.3034) (9.0072e+15,96.5274) (1e+16,96.5354)};
     
    
    %AttackerKnowledgeComp-d=25000-neopets-freq_plots.txtAttackerKnowledgeComparison
%N = 68345757  d = 25000  distinct = 27987227
%k = 10000
\addplot coordinates {(1,0.08) (2,0.096) (4,0.14) (8,0.224) (16,0.324) (32,0.404) (64,0.496) (128,0.748) (256,0.952) (512,1.04) (1024,1.136) (2048,1.432) (4096,2.096) (8192,3.164) (9814,3.648) };
%k = 100000
\addplot coordinates {(1,0.08) (2,0.116) (4,0.172) (8,0.256) (16,0.348) (32,0.576) (64,0.924) (128,1.376) (256,2.004) (512,3.016) (1024,4.112) (2048,5.504) (4096,7.184) (8192,7.78) (16384,8.32) (32768,9.432) (65536,11.668) (91251,13.356) };
%k = 1000000
\addplot coordinates {(1,0.08) (2,0.104) (4,0.172) (8,0.252) (16,0.396) (32,0.624) (64,0.956) (128,1.52) (256,2.288) (512,3.388) (1024,4.812) (2048,6.82) (4096,9.212) (8192,11.792) (16384,14.492) (32768,17.604) (65536,20.74) (131072,21.996) (262144,23.436) (524288,26.504) (774794,29.472) };
%k = 10000000
\addplot coordinates {(1,0.08) (2,0.104) (4,0.172) (8,0.252) (16,0.424) (32,0.632) (64,1) (128,1.536) (256,2.296) (512,3.44) (1024,4.956) (2048,6.888) (4096,9.328) (8192,12.172) (16384,15.516) (32768,19.3) (65536,23.752) (131072,28.676) (262144,33.416) (524288,37.2) (1048576,41.028) (2097152,43.06) (4194304,46.704) (5884500,49.876) };
%k = 68320757
\addplot coordinates {(1,0.08) (2,0.104) (4,0.172) (8,0.252) (16,0.428) (32,0.628) (64,0.996) (128,1.552) (256,2.324) (512,3.468) (1024,4.948) (2048,6.884) (4096,9.368) (8192,12.344) (16384,15.584) (32768,19.56) (65536,24.208) (131072,29.42) (262144,34.268) (524288,39.444) (1048576,45.02) (2097152,50.204) (4194304,55.216) (8388608,59.856) (16777216,63.292) (27979346,68.472) };

%MinGuessingNumber
%./minguessingnumber/neopets_minguessingnumber.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,39.008) (1.67772e+07,51.392) (3.35544e+07,58.356) (6.71089e+07,63.236) (1.34218e+08,66.64) (2.68435e+08,70.116) (5.36871e+08,73.096) (1.07374e+09,75.596) (2.14748e+09,77.692) (4.29497e+09,79.528) (8.58993e+09,81.364) (1.71799e+10,83.076) (3.43597e+10,84.556) (6.87195e+10,86.252) (1.37439e+11,87.544) (2.74878e+11,88.856) (5.49756e+11,90.064) (1.09951e+12,91.028) (2.19902e+12,91.804) (4.39805e+12,92.712) (8.79609e+12,93.452) (1.75922e+13,94.012) (3.51844e+13,94.564) (7.03687e+13,95.232) (1.40737e+14,95.716) (2.81475e+14,96.196) (5.6295e+14,96.544) (1.1259e+15,96.828) (2.2518e+15,97.16) (4.5036e+15,97.528) (9.0072e+15,97.744) (1e+16,97.768) };
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Attacker's Knowledge (Neopets)} \label{fig:neopetsattackerknowledge}
%%\vspace{-.15cm}
%\end{subfigure}
\vspace{-.45cm}
\end{figure}

==> Plots/attackerknowledge-rockyou.tex <==
\begin{subfigure}[htb]{0.33\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^9},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, %{cyan, dashed}, 
        {magenta}, %{magenta,dashed}, 
        {green}, %{green, dashed}, 
        {orange}, %{orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west,
        legend entries = { 
        best ub, best lb, 
        k=$10^4$,
        k=$10^5$,
        k=$10^6$,
        k=$10^7$,
        k=$32578388$,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    %rockyou best upper bound
    \addplot coordinates {(1,0.929511) (2,1.17205) (4,1.58996) (8,1.97602) (16,2.36573) (32,2.96563) (64,3.8348) (128,5.06415) (256,6.71577) (512,8.83802) (1024,11.4333) (2048,14.4886) (4096,17.8038) (8192,21.2952) (16384,25.0103) (32768,29.1282) (65536,33.7334) (131072,38.6622) (262144,43.7835) (524288,49.0365) (1048576,54.6604)  (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201) };

    
    %rockyou best lower bound
    \addplot coordinates {(1,-0.0766468) (2,0.207353) (4,0.547353) (8,0.915353) (16,1.32735) (32,1.88735) (64,2.80735) (128,4.01535) (256,5.60335) (512,7.68735) (1024,10.2714) (2048,13.3794) (4096,16.5794) (8192,19.9794) (16384,23.7954) (32768,27.7274) (65536,32.2514) (131072,36.9834) (262144,41.9554) (524288,46.6634) (1048576,50.6474) (2097152,53.6474)  (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)};
   
    %AttackerKnowledgeComp-d=25000-rockyou_plots.txtAttackerKnowledgeComparison
%N = 32603388  d = 25000  distinct = 14344391
%k = 10000
\addplot coordinates {(1,0.844) (2,1.088) (4,1.484) (8,1.892) (16,2.204) (32,2.62) (64,3.352) (128,4.3) (256,5.152) (512,6.008) (1024,6.22) (2048,6.776) (4096,7.672) (8192,9.728) (9261,10.24) };
%k = 100000
\addplot coordinates {(1,0.844) (2,1.108) (4,1.588) (8,1.94) (16,2.392) (32,3.056) (64,3.86) (128,5.132) (256,6.432) (512,8.42) (1024,10.644) (2048,13.176) (4096,15.336) (8192,16.74) (16384,17.248) (32768,18.628) (65536,21.128) (82579,22.492) };
%k = 1000000
\addplot coordinates {(1,0.844) (2,1.108) (4,1.588) (8,1.992) (16,2.396) (32,3.052) (64,4.008) (128,5.116) (256,6.636) (512,8.72) (1024,11.252) (2048,14.16) (4096,17.588) (8192,20.8) (16384,24.116) (32768,27.348) (65536,30.556) (131072,31.576) (262144,32.996) (524288,36.1) (688035,37.9) };
%k = 10000000
\addplot coordinates {(1,0.844) (2,1.108) (4,1.588) (8,1.992) (16,2.456) (32,3.068) (64,4) (128,5.148) (256,6.624) (512,8.696) (1024,11.26) (2048,14.336) (4096,17.632) (8192,21.116) (16384,24.96) (32768,28.86) (65536,33.232) (131072,37.848) (262144,42.08) (524288,45.548) (1048576,47.964) (2097152,49.624) (4194304,52.848) (5264363,54.74) };
%k = 32578388
\addplot coordinates {(1,0.844) (2,1.108) (4,1.588) (8,1.992) (16,2.452) (32,3.084) (64,4.028) (128,5.152) (256,6.628) (512,8.724) (1024,11.272) (2048,14.304) (4096,17.652) (8192,21.22) (16384,24.98) (32768,28.952) (65536,33.408) (131072,38.264) (262144,43.096) (524288,47.668) (1048576,51.524) (2097152,54.528) (4194304,56.776) (8388608,59.712) (14335347,63.82) };



    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{RockYou} \label{fig:rockyouattackerknowledge}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/attackerknowledge-yahoo.tex <==
\begin{subfigure}[htb]{0.29\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^9},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, %{cyan, dashed}, 
        {magenta}, %{magenta,dashed}, 
        {green}, %{green, dashed}, 
        {orange}, %{orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        {blue}, {blue, dashed},
        {teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west,
        legend entries = { 
        best ub, best lb, 
        k=$10^4$,
        k=$10^5$,
        k=$10^6$,
        k=$10^7$,
        k=$69276337$,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      %\addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      %\addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    %yahoo best upper bound
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2) };
    
    %yahoo best lower bound
     \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779) };
    
    %AttackerKnowledgeComp-d=25000-yahoo_plots.txtAttackerKnowledgeComparison
%N = 69301337  d = 25000  distinct = 33895873
%k = 10000
\addplot coordinates {(1,1.076) (2,1.268) (4,1.424) (8,1.708) (16,1.972) (32,2.28) (64,2.68) (128,3.14) (256,3.72) (512,3.8) (1024,4.028) (2048,4.428) (4096,5.036) (8192,6.408) (9508,6.864) };
%k = 100000
\addplot coordinates {(1,1.076) (2,1.268) (4,1.404) (8,1.704) (16,2.048) (32,2.516) (64,3.06) (128,3.932) (256,4.972) (512,6.364) (1024,7.844) (2048,9.4) (4096,11.188) (8192,11.424) (16384,11.92) (32768,12.924) (65536,14.808) (88072,16.1) };
%k = 1000000
\addplot coordinates {(1,1.076) (2,1.268) (4,1.44) (8,1.704) (16,2.06) (32,2.496) (64,3.08) (128,3.956) (256,5.18) (512,6.624) (1024,8.428) (2048,10.64) (4096,12.868) (8192,15.44) (16384,17.84) (32768,20.164) (65536,22.948) (131072,23.552) (262144,24.792) (524288,27.348) (763247,29.608) };
%k = 10000000
\addplot coordinates {(1,1.076) (2,1.268) (4,1.436) (8,1.704) (16,2.06) (32,2.484) (64,3.116) (128,3.908) (256,5.156) (512,6.684) (1024,8.532) (2048,10.72) (4096,13.18) (8192,15.808) (16384,18.604) (32768,21.788) (65536,25.764) (131072,29.884) (262144,34.248) (524288,37.784) (1048576,39.364) (2097152,40.464) (4194304,42.808) (6135480,45.116) };
%k = 69276337
\addplot coordinates {(1,1.076) (2,1.268) (4,1.4) (8,1.704) (16,2.06) (32,2.488) (64,3.084) (128,3.92) (256,5.16) (512,6.692) (1024,8.584) (2048,10.76) (4096,13.168) (8192,15.78) (16384,18.8) (32768,22.116) (65536,26.052) (131072,30.364) (262144,35.312) (524288,39.836) (1048576,43.952) (2097152,47.712) (4194304,50.596) (8388608,51.824) (16777216,53.724) (33554432,57.452) (33885254,57.524) };



    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Yahoo} \label{fig:yahooattackerknowledge}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/bestbound.tex <==
%\begin{figure}\centering
\begin{subfigure}[b]{0.31\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}},
        legend style = {font=\small},%{font=\tiny},
        legend pos = outer north east,%north west,
        legend entries = {yahoo ub, yahoo lb, rockyou ub, rockyou lb, 000webhost ub, 000webhost lb, neopets ub, neopets lb}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      %\addlegendimage{no markers, gray}
      %\addlegendimage{no markers, blue}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, violet}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, teal}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      %\addlegendimage{no markers, olive}
      
      %\addlegendimage{dashed, red}
      %\addlegendimage{dashed, blue}
       %\addlegendimage{purple}
      
    
    %yahoo best upper bound
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2) };
    
    %yahoo best lower bound
     \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779) };
     
    
    
    %rockyou best upper bound
    \addplot coordinates {(1,0.929511) (2,1.17205) (4,1.58996) (8,1.97602) (16,2.36573) (32,2.96563) (64,3.8348) (128,5.06415) (256,6.71577) (512,8.83802) (1024,11.4333) (2048,14.4886) (4096,17.8038) (8192,21.2952) (16384,25.0103) (32768,29.1282) (65536,33.7334) (131072,38.6622) (262144,43.7835) (524288,49.0365) (1048576,54.6604)  (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201) };

    
    %rockyou best lower bound
    \addplot coordinates {(1,-0.0766468) (2,0.207353) (4,0.547353) (8,0.915353) (16,1.32735) (32,1.88735) (64,2.80735) (128,4.01535) (256,5.60335) (512,7.68735) (1024,10.2714) (2048,13.3794) (4096,16.5794) (8192,19.9794) (16384,23.7954) (32768,27.7274) (65536,32.2514) (131072,36.9834) (262144,41.9554) (524288,46.6634) (1048576,50.6474) (2097152,53.6474)  (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)
     (5.49756e+11, 73.075)};
    
    
    
    
    %000webhost best bound
    \addplot coordinates {(1,0.218426) (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69693) (1024,4.39047) (2048,5.21538) (4096,6.19832) (8192,7.3926) (16384,8.87285) (32768,10.7385) (65536,13.1469) (131072,16.3296) (262144,20.6116) (524288,26.4025) (1048576,34.0244)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201) };

    
    %000webhost best lower bound
    \addplot coordinates {(1,-0.858182) (2,-0.810182) (4,-0.634182) (8,-0.358182) (16,0.00581763) (32,0.461818) (64,0.973818) (128,1.51382) (256,2.00182) (512,2.51782) (1024,3.19382) (2048,3.99782) (4096,4.87382) (8192,5.93382) (16384,7.47382) (32768,9.19382) (65536,11.1938) (131072,13.8378) (262144,16.9898) (524288,20.7498) (1048576,24.7098)  (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (2.14748e+09, 56.2309)
     (4.29497e+09, 56.2309)
     (8.58993e+09, 56.2309)
     (1.71799e+10, 56.2309)
     (3.43597e+10, 56.2309)
     (6.87195e+10,57.4434) (1.37439e+11,58.9754) (2.74878e+11,60.2594) (5.49756e+11,62.0594) (1.09951e+12,63.7874) (2.19902e+12,65.0834) (4.39805e+12,67.0314) (8.79609e+12,69.1794) (1.75922e+13,70.5514) (3.51844e+13,72.7354) (7.03687e+13,74.8914) (1.40737e+14,76.0074) (2.81475e+14,77.3474) (5.6295e+14,78.7674) (1.1259e+15,79.4714) (2.2518e+15,80.2794) (4.5036e+15,81.5314) (9.0072e+15,82.1594) (1e+16,82.2434) };
    
    

    
    
    %neopets  best upper bound
    \addplot coordinates {(1,0.0957224) (2,0.13098) (4,0.195629) (8,0.291942) (16,0.417719) (32,0.635437) (64,0.983075) (128,1.51791) (256,2.31334) (512,3.46685) (1024,5.00121) (2048,6.96575) (4096,9.4566) (8192,12.3855) (16384,15.7543) (32768,19.6828) (65536,24.2589) (131072,29.3261) (262144,34.7341) (524288,40.4954) (1048576,46.7505) (2097152,53.885) (4194304,61.8731) 
     (8.38861e+06, 69.2588)
     (1.67772e+07, 76.8607)
     (3.35544e+07, 83.8409)
     (6.71089e+07, 91.0223)
     (1.34218e+08, 100.2) };

    
    %neopets best lower bound
    \addplot coordinates {(1,-0.917102) (2,-0.861102) (4,-0.825102) (8,-0.717102) (16,-0.573102) (32,-0.381102) (64,-0.0611016) (128,0.370898) (256,1.0509) (512,2.0989) (1024,3.4029) (2048,5.1429) (4096,7.5389) (8192,10.2989) (16384,13.6949) (32768,17.5549) (65536,22.0629) (131072,26.7669) (262144,32.2589) (524288,37.5029) (1048576,42.8029) (2097152,48.2829) (4194304,53.5029) (8.38861e+06, 59.2737)
     (1.67772e+07, 65.7034)
     (3.35544e+07, 70.2992)
     (6.71089e+07, 76.9127)
     (1.34218e+08, 77.3942)
     (2.68435e+08, 77.4139)
     (5.36871e+08, 77.4532)
     (1.07374e+09, 77.5317)
     (2.14748e+09,79.0634) (4.29497e+09,80.4874) (8.58993e+09,81.8794) (1.71799e+10,83.0154) (3.43597e+10,84.0954) (6.87195e+10,85.6114) (1.37439e+11,86.7754) (2.74878e+11,87.6554) (5.49756e+11,88.9034) (1.09951e+12,89.8994) (2.19902e+12,90.6394) (4.39805e+12,91.5754) (8.79609e+12,92.3274) (1.75922e+13,92.8194) (3.51844e+13,93.3834) (7.03687e+13,94.0234) (1.40737e+14,94.3474) (2.81475e+14,94.8634) (5.6295e+14,95.2634) (1.1259e+15,95.6154) (2.2518e+15,95.9594) (4.5036e+15,96.3034) (9.0072e+15,96.5274) (1e+16,96.5354)};
     
     

  
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Best Upper/Lower Bounds} 
 \label{fig:bestguessingcurves}
\end{subfigure}
%\vspace{-.25cm}
%\end{figure}

==> Plots/bfield.tex <==
\begin{subfigure}[b]{0.25\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Battlefield Heroes guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \plotcyclelist , 
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        \plotlegendpos ,
        \plotlegendentries
      ]
      \plotlegends
      
      % # Distinct
    \addplot coordinates { (416130, 0) (416130, 100)};
      
      %bfield frequency upperbound
    %bfield
    \addplot coordinates {(1,0.771778) (2,0.903012) (4,1.09506) (8,1.3298) (16,1.70151) (32,2.22294) (64,2.94362) (128,3.88167) (256,5.06721) (512,6.58584) (1024,8.51129) (2048,10.8785) (4096,13.7274) (8192,17.1678) (16384,21.5632) (32768,27.62) (65536,35.4905) (131072,47.604) (262144,71.831) (416130,100.293) };


    
    %bfield  lambda_G  myLP2  max
    \addplot coordinates { (1, 18.8656)
     (2, 18.8661)
     (4, 18.867)
     (8, 18.8687)
     (16, 18.8723)
     (32, 18.8793)
     (64, 18.8934)
     (128, 18.9216)
     (256, 18.9778)
     (512, 19.0897)
     (1024, 19.3117)
     (2048, 19.7475)
     (4096, 20.5855)
     (8192, 21.9112)
     (16384, 24.2148)
     (32768, 27.7765)
     (65536, 32.9858)
     (131072, 40.7454)
     (262144, 48.7366)
     (524288, 58.1881)
     (1.04858e+06, 70.9568)
     (2.09715e+06, 88.7054)
     (4.1943e+06, 100.223)
    };
    
    %bfield  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000944651)
     (2, 0.00188865)
     (4, 0.00377665)
     (8, 0.00755365)
     (16, 0.0151067)
     (32, 0.0302137)
     (64, 0.0604267)
     (128, 0.120853)
     (256, 0.241706)
     (512, 0.483412)
     (1024, 0.966823)
     (2048, 1.93365)
     (4096, 3.86729)
     (8192, 7.73375)
     (16384, 13.105)
     (32768, 16.4311)
     (65536, 20.1483)
     (131072, 22.1847)
     (262144, 25.5621)
     (524288, 32.0409)
     (1.04858e+06, 39.3487)
     (2.09715e+06, 39.6827)
     (4.1943e+06, 39.7215)
     (8.38861e+06, 39.799)
     (1.67772e+07, 39.9541)
     (3.35544e+07, 40.2642)
     (6.71089e+07, 40.4957)
     (5.49756e+11, 40.4957)
    };
    
    %old lower bound
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %bfield-freq, 2 <= j <= 1000
    \addplot coordinates {(541016,11.7702) (1082032,14.2719) (1623048,15.738) (2164064,17.0742) (2705080,18.1992) (3246096,18.8103) (3787112,19.1788) (4328128,19.4179) (4869144,19.5819) (5410160,20.5386) (10820320,25.5386) (16230480,27.2053) (21640640,28.0386) (27050800,28.5386) (32460960,28.872) (37871120,29.1101) (43281280,29.2886) (48691440,29.4275) (54101600,29.5386) (108203200,30.0386) (162304800,30.2053) (216406400,30.2886) (270508000,30.3386) (324609600,30.372) (378711200,30.3958) (432812800,30.4136) (486914400,30.4275) (541016000,30.4386) (1082032000,30.4886) (1623048000,30.5053) (2164064000,30.5136) (2705080000,30.5186) (3246096000,30.522) (3787112000,30.5243) (4328128000,30.5261) (4869144000,30.5275) (5410160000,30.5286) (10820320000,30.5336) (16230480000,30.5353) (21640640000,30.5361) (27050800000,30.5366) (32460960000,30.537) (37871120000,30.5372) (43281280000,30.5374) (48691440000,30.5375) (54101600000,30.5376) (108203200000,30.5381) (162304800000,30.5383) (216406400000,30.5384) (270508000000,30.5384) (324609600000,30.5385) (378711200000,30.5385) (432812800000,30.5385) (486914400000,30.5385) };

    
    %newlowerbound-d=25000-bfield_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    \addplot coordinates {(1,-0.727288) (2,-0.583288) (4,-0.367288) (8,-0.179288) (16,0.160712) (32,0.708712) (64,1.46071) (128,2.36071) (256,3.52071) (512,4.97671) (1024,6.98471) (2048,9.16471) (4096,11.7087) (8192,14.1607) (16384,16.5407) (32768,18.5967) (65536,20.3327) (131072,22.1127) (262144,25.6807) (398860,29.4647) };
    
    
    %1 <= G <= distinct = 416130
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_4gram_result.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,37.9) (1.67772e+07,41.308) (3.35544e+07,43.764) (6.71089e+07,46.36) (1.34218e+08,49.1) (2.68435e+08,51.592) (5.36871e+08,54.452) (1.07374e+09,57.876) (2.14748e+09,60.544) (4.29497e+09,63.236) (8.58993e+09,65.788) (1.71799e+10,68.388) (3.43597e+10,70.964) (6.87195e+10,73.096) (1.37439e+11,75.284) (2.74878e+11,77.076) (5.49756e+11,78.564) (1.09951e+12,80.176) (2.19902e+12,81.42) (4.39805e+12,82.664) (8.79609e+12,83.888) (1.75922e+13,84.908) (3.51844e+13,85.828) (7.03687e+13,86.564) (1.40737e+14,87.22) (2.81475e+14,87.804) (5.6295e+14,88.212) (1.1259e+15,88.728) (2.2518e+15,89.08) (4.5036e+15,89.368) (9.0072e+15,89.62) (1e+16,89.644) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_jtr_extended_opt_result.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,38.7) (1.67772e+07,42.18) (3.35544e+07,44.576) (6.71089e+07,47.044) (1.34218e+08,49.528) (2.68435e+08,52.212) (5.36871e+08,55.408) (1.07374e+09,58.384) (2.14748e+09,61.056) (4.29497e+09,63.364) (8.58993e+09,65.336) (1.71799e+10,67.108) (3.43597e+10,67.92) (6.87195e+10,68.848) (1.37439e+11,69.124) (2.74878e+11,69.436) (5.49756e+11,69.584) (1.09951e+12,69.692) (2.19902e+12,69.788) (4.39805e+12,69.796) (8.79609e+12,69.824) (1.75922e+13,69.848) (3.51844e+13,70.696) (7.03687e+13,71.3) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_hc_result.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,38.7) (1.67772e+07,42.632) (3.35544e+07,45.12) (6.71089e+07,46.84) (1.34218e+08,47.848) (2.68435e+08,49.476) (5.36871e+08,51.988) (1.07374e+09,54.224) (2.14748e+09,55.3) (4.29497e+09,56.316) (8.58993e+09,57.06) (1.71799e+10,58.544) (3.43597e+10,61.808) (6.87195e+10,66.168) (1.37439e+11,68.704) (2.74878e+11,71.42) (5.49756e+11,73.944) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_pcfg_result.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,38.636) (1.67772e+07,46.084) (3.35544e+07,49.376) (6.71089e+07,51.34) (1.34218e+08,52.956) (2.68435e+08,54.524) (5.36871e+08,56.132) (1.07374e+09,57.404) (2.14748e+09,58.572) (4.29497e+09,59.536) (8.58993e+09,60.352) (1.71799e+10,61.172) (3.43597e+10,62.104) (6.87195e+10,62.704) (1.37439e+11,63.332) (2.74878e+11,63.812) (5.49756e+11,64.444) (1.09951e+12,64.884) (2.19902e+12,65.428) (4.39805e+12,65.864) (8.79609e+12,66.208) (1.75922e+13,66.48) (3.51844e+13,66.912) (7.03687e+13,67.108) (1.40737e+14,67.344) (2.81475e+14,67.548) (5.6295e+14,67.696) (1.1259e+15,67.844) (2.2518e+15,67.908) (4.5036e+15,67.968) (9.0072e+15,68.032) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_rnn_result.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,39.772) (1.67772e+07,45.108) (3.35544e+07,48.54) (6.71089e+07,51.772) (1.34218e+08,54.8) (2.68435e+08,57.612) (5.36871e+08,60.768) (1.07374e+09,63.828) (2.14748e+09,66.636) (4.29497e+09,69.164) (8.58993e+09,71.632) (1.71799e+10,73.756) (3.43597e+10,75.828) (6.87195e+10,78.66) (1.37439e+11,80.704) (2.74878e+11,82.12) (5.49756e+11,84.148) (1.09951e+12,85.88) (2.19902e+12,87.064) (4.39805e+12,88.792) (8.79609e+12,90.184) (1.75922e+13,91.036) (3.51844e+13,92.316) (7.03687e+13,93.456) (1.40737e+14,94.028) (2.81475e+14,94.86) (5.6295e+14,95.632) (1.1259e+15,96.044) (2.2518e+15,96.54) (4.5036e+15,97.112) (9.0072e+15,97.384) (1e+16,97.44) };

%lambda_G-ExtendedLB-d=25000-bfield_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 541016  d = 25000  distinct = 416130  t1 = 1587.44  t2 = 240.162
%398860 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_4gram_result.txt
\addplot coordinates {(398860,29.7274) (524288,33.4194) (1.04858e+06,37.4834) (2.09715e+06,38.7794) (4.1943e+06,40.8154) (8.38861e+06,43.0154) (1.67772e+07,46.0194) (3.35544e+07,48.0754) (6.71089e+07,50.2994) (1.34218e+08,52.7074) (2.68435e+08,54.8394) (5.36871e+08,57.3194) (1.07374e+09,60.3554) (2.14748e+09,62.7234) (4.29497e+09,65.1674) (8.58993e+09,67.4714) (1.71799e+10,69.8154) (3.43597e+10,72.1874) (6.87195e+10,74.1034) (1.37439e+11,76.1154) (2.74878e+11,77.7074) (5.49756e+11,79.0674) (1.09951e+12,80.5274) (2.19902e+12,81.6634) (4.39805e+12,82.7874) (8.79609e+12,83.9394) (1.75922e+13,84.8554) (3.51844e+13,85.7274) (7.03687e+13,86.4234) (1.40737e+14,87.0474) (2.81475e+14,87.5914) (5.6295e+14,87.9754) (1.1259e+15,88.4394) (2.2518e+15,88.7674) (4.5036e+15,89.0474) (9.0072e+15,89.2794) (1e+16,89.3034) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_jtr_extended_opt_result.txt
\addplot coordinates {(398860,29.9754) (524288,33.5834) (1.04858e+06,37.5034) (2.09715e+06,38.8034) (4.1943e+06,40.8194) (8.38861e+06,43.4594) (1.67772e+07,46.5274) (3.35544e+07,48.5114) (6.71089e+07,50.6594) (1.34218e+08,52.8154) (2.68435e+08,55.1474) (5.36871e+08,57.9914) (1.07374e+09,60.6274) (2.14748e+09,63.0594) (4.29497e+09,65.1914) (8.58993e+09,66.9514) (1.71799e+10,68.5514) (3.43597e+10,69.3074) (6.87195e+10,70.1714) (1.37439e+11,70.4194) (2.74878e+11,70.7074) (5.49756e+11,70.8434) (1.09951e+12,70.9474) (2.19902e+12,71.0314) (4.39805e+12,71.0394) (8.79609e+12,71.0634) (1.75922e+13,71.0874) (3.51844e+13,71.8874) (7.03687e+13,72.4314) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_hc_result.txt
\addplot coordinates {(398860,30.2114) (524288,33.6674) (1.04858e+06,37.5194) (2.09715e+06,38.8154) (4.1943e+06,40.8234) (8.38861e+06,43.4594) (1.67772e+07,46.8674) (3.35544e+07,49.0594) (6.71089e+07,50.5714) (1.34218e+08,51.4874) (2.68435e+08,52.9354) (5.36871e+08,55.0594) (1.07374e+09,57.0634) (2.14748e+09,58.0314) (4.29497e+09,58.9554) (8.58993e+09,59.6274) (1.71799e+10,60.9674) (3.43597e+10,63.8514) (6.87195e+10,67.7154) (1.37439e+11,69.9034) (2.74878e+11,72.3794) (5.49756e+11,74.7074) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_pcfg_result.txt
\addplot coordinates {(398860,30.4394) (524288,33.7634) (1.04858e+06,37.5594) (2.09715e+06,38.8234) (4.1943e+06,40.8274) (8.38861e+06,43.5114) (1.67772e+07,49.6914) (3.35544e+07,52.7874) (6.71089e+07,54.5754) (1.34218e+08,56.0634) (2.68435e+08,57.5074) (5.36871e+08,58.9914) (1.07374e+09,60.1834) (2.14748e+09,61.2954) (4.29497e+09,62.1874) (8.58993e+09,62.9394) (1.71799e+10,63.6634) (3.43597e+10,64.5114) (6.87195e+10,65.0594) (1.37439e+11,65.6394) (2.74878e+11,66.0514) (5.49756e+11,66.6234) (1.09951e+12,67.0274) (2.19902e+12,67.5354) (4.39805e+12,67.9274) (8.79609e+12,68.2514) (1.75922e+13,68.4994) (3.51844e+13,68.8834) (7.03687e+13,69.0674) (1.40737e+14,69.2914) (2.81475e+14,69.4834) (5.6295e+14,69.6314) (1.1259e+15,69.7754) (2.2518e+15,69.8394) (4.5036e+15,69.8994) (9.0072e+15,69.9594) (1e+16,69.9594) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/bfield/bfield_rnn_result.txt
\addplot coordinates {(398860,30.6514) (524288,33.8434) (1.04858e+06,37.5834) (2.09715e+06,38.8234) (4.1943e+06,40.8274) (8.38861e+06,44.1634) (1.67772e+07,49.0714) (3.35544e+07,52.0914) (6.71089e+07,54.9234) (1.34218e+08,57.6074) (2.68435e+08,60.1234) (5.36871e+08,62.9234) (1.07374e+09,65.7274) (2.14748e+09,68.2234) (4.29497e+09,70.4714) (8.58993e+09,72.7194) (1.71799e+10,74.5954) (3.43597e+10,76.5034) (6.87195e+10,79.1114) (1.37439e+11,80.9474) (2.74878e+11,82.2394) (5.49756e+11,84.0674) (1.09951e+12,85.6754) (2.19902e+12,86.7634) (4.39805e+12,88.3594) (8.79609e+12,89.6514) (1.75922e+13,90.4634) (3.51844e+13,91.6474) (7.03687e+13,92.6874) (1.40737e+14,93.2234) (2.81475e+14,93.9874) (5.6295e+14,94.7034) (1.1259e+15,95.0954) (2.2518e+15,95.5554) (4.5036e+15,96.0914) (9.0072e+15,96.3554) (1e+16,96.4114) };


\begin{comment}
%MinGuessingNumber
%./minguessingnumber/bfield_minguessingnumber.txt
\addplot coordinates {(1,0.496) (2,0.496) (4,0.752) (8,1.012) (16,1.184) (32,1.48) (64,1.808) (128,2.508) (256,3.272) (512,4.448) (1024,5.728) (2048,7.492) (4096,9.72) (8192,12.196) (16384,14.78) (32768,17.624) (65536,20.416) (131072,23.804) (262144,27.076) (524288,29.736) (1.04858e+06,31.248) (2.09715e+06,32.7) (4.1943e+06,35.568) (8.38861e+06,41.44) (1.67772e+07,50.116) (3.35544e+07,54.884) (6.71089e+07,58.28) (1.34218e+08,61.252) (2.68435e+08,64.268) (5.36871e+08,67.46) (1.07374e+09,70.364) (2.14748e+09,72.832) (4.29497e+09,75.04) (8.58993e+09,77.184) (1.71799e+10,79.276) (3.43597e+10,81.28) (6.87195e+10,83.184) (1.37439e+11,84.784) (2.74878e+11,86.048) (5.49756e+11,87.604) (1.09951e+12,88.96) (2.19902e+12,90.052) (4.39805e+12,91.292) (8.79609e+12,92.376) (1.75922e+13,93.14) (3.51844e+13,94.188) (7.03687e+13,94.984) (1.40737e+14,95.536) (2.81475e+14,96.124) (5.6295e+14,96.724) (1.1259e+15,97.096) (2.2518e+15,97.456) (4.5036e+15,97.856) (9.0072e+15,98.08) (1e+16,98.108) };
\end{comment}

    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Battlefield Heroes (N=541016)} \label{fig:bfieldguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/brazzers.tex <==
\begin{subfigure}[b]{0.27\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Brazzers guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \plotcyclelist , 
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %\plotlegendpos ,
        %\plotlegendentries
      ]
      %\plotlegends
      
     % # Distinct
    \addplot coordinates { (587934, 0) (587934, 100)};
      
    %brazzers frequency upperbound
    %brazzers
    \addplot coordinates {(1,0.80286) (2,1.26493) (4,1.72203) (8,2.06278) (16,2.52474) (32,3.18701) (64,3.98453) (128,5.14074) (256,6.75901) (512,8.82759) (1024,11.3939) (2048,14.4578) (4096,18.0367) (8192,22.0835) (16384,26.7884) (32768,32.706) (65536,40.4089) (131072,50.8666) (262144,65.0271) (524288,93.3482) (587934,100.224) };


    
    %brazzers  lambda_G  myLP2  max
    \addplot coordinates { (1, 27.7184)
     (2, 27.7188)
     (4, 27.7195)
     (8, 27.7209)
     (16, 27.7238)
     (32, 27.7295)
     (64, 27.741)
     (128, 27.764)
     (256, 27.8098)
     (512, 27.9011)
     (1024, 28.0824)
     (2048, 28.4395)
     (4096, 29.131)
     (8192, 30.2974)
     (16384, 32.4123)
     (32768, 35.8664)
     (65536, 41.1157)
     (131072, 47.8269)
     (262144, 57.2776)
     (524288, 67.038)
     (1.04858e+06, 77.886)
     (2.09715e+06, 92.3372)
     (4.1943e+06, 100.215)
    };
    
    %brazzers  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.00071707)
     (2, 0.00143407)
     (4, 0.00286807)
     (8, 0.00573607)
     (16, 0.0114711)
     (32, 0.0229431)
     (64, 0.0458861)
     (128, 0.0917721)
     (256, 0.183543)
     (512, 0.367087)
     (1024, 0.734173)
     (2048, 1.46835)
     (4096, 2.9367)
     (8192, 5.87339)
     (16384, 11.7447)
     (32768, 22.552)
     (65536, 28.1443)
     (131072, 33.9423)
     (262144, 38.8023)
     (524288, 44.6133)
     (1.04858e+06, 54.4467)
     (2.09715e+06, 58.0515)
     (4.1943e+06, 58.0741)
     (8.38861e+06, 58.1194)
     (1.67772e+07, 58.2101)
     (3.35544e+07, 58.3913)
     (6.71089e+07, 58.6213)
     (5.49756e+11, 58.6213)
    };
    
    %brazzers  old lower bound
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %brazzers-freq, 2 <= j <= 1000
    \addplot coordinates {(925614,22.1901) (1851228,26.2772) (2776842,28.3186) (3702456,30.7491) (4628070,31.8741) (5553684,32.4852) (6479298,32.8537) (7404912,34.1217) (8330526,35.5106) (9256140,36.6217) (18512280,41.6217) (27768420,43.2884) (37024560,44.1217) (46280700,44.6217) (55536840,44.9551) (64792980,45.1932) (74049120,45.3717) (83305260,45.5106) (92561400,45.6217) (185122800,46.1217) (277684200,46.2884) (370245600,46.3717) (462807000,46.4217) (555368400,46.4551) (647929800,46.4789) (740491200,46.4967) (833052600,46.5106) (925614000,46.5217) (1851228000,46.5717) (2776842000,46.5884) (3702456000,46.5967) (4628070000,46.6017) (5553684000,46.6051) (6479298000,46.6075) (7404912000,46.6092) (8330526000,46.6106) (9256140000,46.6117) (18512280000,46.6167) (27768420000,46.6184) (37024560000,46.6192) (46280700000,46.6197) (55536840000,46.6201) (64792980000,46.6203) (74049120000,46.6205) (83305260000,46.6206) (92561400000,46.6207) (185122800000,46.6212) (277684200000,46.6214) (370245600000,46.6215) (462807000000,46.6215) (555368400000,46.6216) (647929800000,46.6216) (740491200000,46.6216) (833052600000,46.6216) };

    
    
    %newlowerbound-d=25000-brazzers_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    \addplot coordinates {(1,-0.695791) (2,-0.695791) (4,-0.223791) (8,0.148209) (16,0.624209) (32,1.39621) (64,2.08021) (128,3.20421) (256,4.96821) (512,6.92821) (1024,9.33621) (2048,12.2402) (4096,15.7882) (8192,19.4642) (16384,22.8962) (32768,26.5442) (65536,30.1962) (131072,33.6602) (262144,36.8962) (524288,43.8202) (574562,45.2242) };
    
    
    
   %1 <= G <= distinct = 587934
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_4gram_result.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,48.264) (1.67772e+07,52.36) (3.35544e+07,55.312) (6.71089e+07,58.012) (1.34218e+08,61.152) (2.68435e+08,63.884) (5.36871e+08,67.008) (1.07374e+09,70.424) (2.14748e+09,72.98) (4.29497e+09,75.664) (8.58993e+09,77.996) (1.71799e+10,79.972) (3.43597e+10,81.996) (6.87195e+10,83.636) (1.37439e+11,85.16) (2.74878e+11,86.58) (5.49756e+11,87.452) (1.09951e+12,88.492) (2.19902e+12,89.264) (4.39805e+12,89.924) (8.79609e+12,90.568) (1.75922e+13,91.052) (3.51844e+13,91.416) (7.03687e+13,91.716) (1.40737e+14,91.98) (2.81475e+14,92.28) (5.6295e+14,92.42) (1.1259e+15,92.572) (2.2518e+15,92.68) (4.5036e+15,92.764) (9.0072e+15,92.844) (1e+16,92.856) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_jtr_extended_opt_result.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,48.748) (1.67772e+07,52.564) (3.35544e+07,55.244) (6.71089e+07,57.76) (1.34218e+08,60.7) (2.68435e+08,63.704) (5.36871e+08,66.908) (1.07374e+09,69.384) (2.14748e+09,71.788) (4.29497e+09,74.028) (8.58993e+09,75.708) (1.71799e+10,76.872) (3.43597e+10,77.56) (6.87195e+10,78.172) (1.37439e+11,78.308) (2.74878e+11,78.424) (5.49756e+11,78.464) (1.09951e+12,78.496) (2.19902e+12,78.52) (4.39805e+12,78.524) (8.79609e+12,78.524) (1.75922e+13,78.532) (3.51844e+13,79.212) (7.03687e+13,79.656) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_hc_result.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,48.748) (1.67772e+07,53.02) (3.35544e+07,55.544) (6.71089e+07,57.152) (1.34218e+08,58.212) (2.68435e+08,59.836) (5.36871e+08,62.832) (1.07374e+09,64.64) (2.14748e+09,65.728) (4.29497e+09,66.76) (8.58993e+09,67.608) (1.71799e+10,69.076) (3.43597e+10,72.092) (6.87195e+10,76.492) (1.37439e+11,78.844) (2.74878e+11,81.396) (5.49756e+11,83.536) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_pcfg_result.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,48.752) (1.67772e+07,57.252) (3.35544e+07,60.608) (6.71089e+07,62.804) (1.34218e+08,64.556) (2.68435e+08,66.316) (5.36871e+08,67.776) (1.07374e+09,68.868) (2.14748e+09,70.064) (4.29497e+09,70.884) (8.58993e+09,71.536) (1.71799e+10,72.156) (3.43597e+10,72.672) (6.87195e+10,73.176) (1.37439e+11,73.56) (2.74878e+11,73.868) (5.49756e+11,74.116) (1.09951e+12,74.256) (2.19902e+12,74.492) (4.39805e+12,74.6) (8.79609e+12,74.784) (1.75922e+13,74.896) (3.51844e+13,75.004) (7.03687e+13,75.136) (1.40737e+14,75.248) (2.81475e+14,75.36) (5.6295e+14,75.484) (1.1259e+15,75.512) (2.2518e+15,75.588) (4.5036e+15,75.648) (9.0072e+15,75.676) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_rnn_result.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,50.2) (1.67772e+07,56.568) (3.35544e+07,60.464) (6.71089e+07,63.68) (1.34218e+08,66.912) (2.68435e+08,69.788) (5.36871e+08,72.772) (1.07374e+09,75.444) (2.14748e+09,77.812) (4.29497e+09,79.876) (8.58993e+09,81.9) (1.71799e+10,83.436) (3.43597e+10,84.912) (6.87195e+10,86.904) (1.37439e+11,88.448) (2.74878e+11,89.368) (5.49756e+11,90.668) (1.09951e+12,91.58) (2.19902e+12,92.268) (4.39805e+12,93.08) (8.79609e+12,93.788) (1.75922e+13,94.344) (3.51844e+13,95.06) (7.03687e+13,95.712) (1.40737e+14,95.96) (2.81475e+14,96.26) (5.6295e+14,96.564) (1.1259e+15,96.712) (2.2518e+15,96.912) (4.5036e+15,97.168) (9.0072e+15,97.292) (1e+16,97.3) };

%lambda_G-ExtendedLB-d=25000-brazzers_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 925614  d = 25000  distinct = 587934  t1 = 2076.38  t2 = 240.162
%574562 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_4gram_result.txt
\addplot coordinates {(574562,45.4274) (1.04858e+06,50.9434) (2.09715e+06,52.7434) (4.1943e+06,54.6154) (8.38861e+06,56.7274) (1.67772e+07,60.0514) (3.35544e+07,62.4434) (6.71089e+07,64.4794) (1.34218e+08,66.8594) (2.68435e+08,68.9754) (5.36871e+08,71.3554) (1.07374e+09,74.1154) (2.14748e+09,76.1554) (4.29497e+09,78.3194) (8.58993e+09,80.1194) (1.71799e+10,81.7634) (3.43597e+10,83.4634) (6.87195e+10,84.7794) (1.37439e+11,86.0354) (2.74878e+11,87.2234) (5.49756e+11,87.9794) (1.09951e+12,88.8594) (2.19902e+12,89.4794) (4.39805e+12,90.0394) (8.79609e+12,90.5794) (1.75922e+13,90.9994) (3.51844e+13,91.3034) (7.03687e+13,91.5634) (1.40737e+14,91.7874) (2.81475e+14,92.0314) (5.6295e+14,92.1594) (1.1259e+15,92.2994) (2.2518e+15,92.3834) (4.5036e+15,92.4554) (9.0072e+15,92.5314) (1e+16,92.5434) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_jtr_extended_opt_result.txt
\addplot coordinates {(574562,45.5474) (1.04858e+06,50.9754) (2.09715e+06,52.7474) (4.1943e+06,54.6274) (8.38861e+06,57.1354) (1.67772e+07,60.1354) (3.35544e+07,62.1914) (6.71089e+07,64.1114) (1.34218e+08,66.4954) (2.68435e+08,68.8634) (5.36871e+08,71.4074) (1.07374e+09,73.4114) (2.14748e+09,75.3274) (4.29497e+09,77.0794) (8.58993e+09,78.4514) (1.71799e+10,79.4034) (3.43597e+10,79.9914) (6.87195e+10,80.5154) (1.37439e+11,80.6234) (2.74878e+11,80.7194) (5.49756e+11,80.7474) (1.09951e+12,80.7754) (2.19902e+12,80.7994) (4.39805e+12,80.8034) (8.79609e+12,80.8034) (1.75922e+13,80.8114) (3.51844e+13,81.3914) (7.03687e+13,81.7714) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_hc_result.txt
\addplot coordinates {(574562,45.7154) (1.04858e+06,51.0354) (2.09715e+06,52.7514) (4.1943e+06,54.6354) (8.38861e+06,57.1434) (1.67772e+07,60.5194) (3.35544e+07,62.5634) (6.71089e+07,63.8554) (1.34218e+08,64.7354) (2.68435e+08,65.9914) (5.36871e+08,68.3194) (1.07374e+09,69.7154) (2.14748e+09,70.6034) (4.29497e+09,71.4314) (8.58993e+09,72.1034) (1.71799e+10,73.3234) (3.43597e+10,75.6274) (6.87195e+10,79.0714) (1.37439e+11,80.9794) (2.74878e+11,83.0794) (5.49756e+11,84.7914) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_pcfg_result.txt
\addplot coordinates {(574562,45.9234) (1.04858e+06,51.1074) (2.09715e+06,52.7634) (4.1943e+06,54.6394) (8.38861e+06,57.2674) (1.67772e+07,63.7674) (3.35544e+07,66.5754) (6.71089e+07,68.3514) (1.34218e+08,69.7954) (2.68435e+08,71.1994) (5.36871e+08,72.3874) (1.07374e+09,73.2434) (2.14748e+09,74.2074) (4.29497e+09,74.8994) (8.58993e+09,75.4234) (1.71799e+10,75.9314) (3.43597e+10,76.3754) (6.87195e+10,76.7594) (1.37439e+11,77.0874) (2.74878e+11,77.3314) (5.49756e+11,77.5194) (1.09951e+12,77.6354) (2.19902e+12,77.8314) (4.39805e+12,77.9314) (8.79609e+12,78.0994) (1.75922e+13,78.1954) (3.51844e+13,78.2914) (7.03687e+13,78.4194) (1.40737e+14,78.5234) (2.81475e+14,78.6274) (5.6295e+14,78.7394) (1.1259e+15,78.7674) (2.2518e+15,78.8354) (4.5036e+15,78.8914) (9.0072e+15,78.9194) (1e+16,78.9194) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/brazzers/brazzers_rnn_result.txt
\addplot coordinates {(574562,46.1434) (1.04858e+06,51.1434) (2.09715e+06,52.7634) (4.1943e+06,54.6394) (8.38861e+06,57.7674) (1.67772e+07,63.2114) (3.35544e+07,66.2754) (6.71089e+07,68.8314) (1.34218e+08,71.3394) (2.68435e+08,73.6554) (5.36871e+08,76.0434) (1.07374e+09,78.1074) (2.14748e+09,80.0394) (4.29497e+09,81.6754) (8.58993e+09,83.3034) (1.71799e+10,84.5794) (3.43597e+10,85.8154) (6.87195e+10,87.4634) (1.37439e+11,88.7634) (2.74878e+11,89.5194) (5.49756e+11,90.6754) (1.09951e+12,91.4114) (2.19902e+12,91.9914) (4.39805e+12,92.6634) (8.79609e+12,93.2594) (1.75922e+13,93.7274) (3.51844e+13,94.3634) (7.03687e+13,94.9074) (1.40737e+14,95.1274) (2.81475e+14,95.4114) (5.6295e+14,95.6914) (1.1259e+15,95.7994) (2.2518e+15,95.9914) (4.5036e+15,96.2274) (9.0072e+15,96.3354) (1e+16,96.3434) };

\begin{comment}
%MinGuessingNumber
%./minguessingnumber/brazzers_minguessingnumber.txt
\addplot coordinates {(1,0.468) (2,0.468) (4,0.832) (8,1.124) (16,1.336) (32,1.872) (64,2.5) (128,3.424) (256,4.812) (512,6.4) (1024,8.54) (2048,10.944) (4096,13.972) (8192,17.492) (16384,21.104) (32768,24.808) (65536,28.516) (131072,31.956) (262144,36.024) (524288,38.82) (1.04858e+06,40.528) (2.09715e+06,42.136) (4.1943e+06,45.388) (8.38861e+06,52.168) (1.67772e+07,61.564) (3.35544e+07,66.504) (6.71089e+07,69.964) (1.34218e+08,73.048) (2.68435e+08,75.748) (5.36871e+08,78.312) (1.07374e+09,80.756) (2.14748e+09,82.824) (4.29497e+09,84.648) (8.58993e+09,86.172) (1.71799e+10,87.612) (3.43597e+10,88.904) (6.87195e+10,90.236) (1.37439e+11,91.288) (2.74878e+11,92.176) (5.49756e+11,92.972) (1.09951e+12,93.56) (2.19902e+12,94.18) (4.39805e+12,94.66) (8.79609e+12,95.2) (1.75922e+13,95.6) (3.51844e+13,96.16) (7.03687e+13,96.596) (1.40737e+14,96.78) (2.81475e+14,97.028) (5.6295e+14,97.248) (1.1259e+15,97.36) (2.2518e+15,97.524) (4.5036e+15,97.72) (9.0072e+15,97.844) };
\end{comment}

    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Brazzers (N=925614)} \label{fig:brazzersguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/clixsense.tex <==
\begin{subfigure}[b]{0.25\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Clixsense guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \plotcyclelist , 
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %\plotlegendpos ,
        %\plotlegendentries
      ]
      %\plotlegends
      
       % # Distinct
    \addplot coordinates { (1628577, 0) (1628577, 100)};
      
      %clixsense frequency upper bound
    %clixsense
    \addplot coordinates {(1,0.949166) (2,1.09738) (4,1.28014) (8,1.53422) (16,1.84247) (32,2.14141) (64,2.53623) (128,3.07044) (256,3.79345) (512,4.94164) (1024,6.58414) (2048,8.57746) (4096,10.8924) (8192,13.5206) (16384,16.5411) (32768,20.1487) (65536,24.8842) (131072,30.8802) (262144,38.6638) (524288,50.4586) (1048576,74.0483) (1628577,100.145) };



    %clixsense  lambda_G  myLP2  max
    \addplot coordinates { (1, 20.105)
     (2, 20.1052)
     (4, 20.1055)
     (8, 20.1061)
     (16, 20.1074)
     (32, 20.1099)
     (64, 20.115)
     (128, 20.1251)
     (256, 20.1453)
     (512, 20.1856)
     (1024, 20.2661)
     (2048, 20.4259)
     (4096, 20.7411)
     (8192, 21.3531)
     (16384, 22.4916)
     (32768, 24.3088)
     (65536, 27.1887)
     (131072, 31.2869)
     (262144, 36.2333)
     (524288, 43.3275)
     (1.04858e+06, 51.0357)
     (2.09715e+06, 59.6372)
     (4.1943e+06, 71.1096)
     (8.38861e+06, 86.7998)
     (1.67772e+07, 100.216)
    };
    
    %clixsense  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000294826)
     (2, 0.000588826)
     (4, 0.00117783)
     (8, 0.00235583)
     (16, 0.00471083)
     (32, 0.00942183)
     (64, 0.0188448)
     (128, 0.0376888)
     (256, 0.0753784)
     (512, 0.150757)
     (1024, 0.301514)
     (2048, 0.603028)
     (4096, 1.20606)
     (8192, 2.41211)
     (16384, 4.82422)
     (32768, 9.64844)
     (65536, 17.1743)
     (131072, 20.939)
     (262144, 25.1386)
     (524288, 27.7971)
     (1.04858e+06, 30.6247)
     (2.09715e+06, 36.1184)
     (4.1943e+06, 43.0037)
     (8.38861e+06, 43.5821)
     (1.67772e+07, 43.6198)
     (3.35544e+07, 43.6953)
     (6.71089e+07, 43.8463)
     (1.34218e+08, 44.1482)
     (2.68435e+08, 44.339)
     (5.49756e+11, 44.339)
    };
    
    %lambda_G old lower bound
    % delta(t) = 0.00991  delta1 = 9e-05
    %clixsense-freq, 2 <= j <= 1000
    \addplot coordinates {(2222529,15.9932) (4445058,18.7618) (6667587,20.2278) (8890116,21.6033) (11112645,22.7283) (13335174,23.3394) (15557703,23.7079) (17780232,23.947) (20002761,24.111) (22225290,24.3027) (44450580,29.3027) (66675870,30.9694) (88901160,31.8027) (111126450,32.3027) (133351740,32.636) (155577030,32.8741) (177802320,33.0527) (200027610,33.1916) (222252900,33.3027) (444505800,33.8027) (666758700,33.9694) (889011600,34.0527) (1111264500,34.1027) (1333517400,34.136) (1555770300,34.1598) (1778023200,34.1777) (2000276100,34.1916) (2222529000,34.2027) (4445058000,34.2527) (6667587000,34.2694) (8890116000,34.2777) (11112645000,34.2827) (13335174000,34.286) (15557703000,34.2884) (17780232000,34.2902) (20002761000,34.2916) (22225290000,34.2927) (44450580000,34.2977) (66675870000,34.2994) (88901160000,34.3002) (111126450000,34.3007) (133351740000,34.301) (155577030000,34.3013) (177802320000,34.3014) (200027610000,34.3016) (222252900000,34.3017) (444505800000,34.3022) (666758700000,34.3024) (889011600000,34.3024) (1111264500000,34.3025) (1333517400000,34.3025) (1555770300000,34.3026) (1778023200000,34.3026) (2000276100000,34.3026) };

    
    %newlowerbound-d=25000-clixsense_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    \addplot coordinates {(1,-0.299282) (2,-0.0752823) (4,0.0767177) (8,0.312718) (16,0.628718) (32,0.916718) (64,1.32872) (128,1.79672) (256,2.57272) (512,3.70072) (1024,5.35272) (2048,7.26072) (4096,9.48472) (8192,11.9487) (16384,14.6727) (32768,17.2167) (65536,20.3127) (131072,22.7487) (262144,24.6087) (524288,26.3847) (1048576,29.7767) (1612256,33.5727) };
    
    
   %1 <= G <= distinct = 1628577
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_4gram_result.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,35.912) (1.67772e+07,39.608) (3.35544e+07,41.944) (6.71089e+07,44.668) (1.34218e+08,47.264) (2.68435e+08,49.812) (5.36871e+08,53.012) (1.07374e+09,55.76) (2.14748e+09,58.02) (4.29497e+09,60.376) (8.58993e+09,63.2) (1.71799e+10,65.86) (3.43597e+10,69.164) (6.87195e+10,71.844) (1.37439e+11,74.44) (2.74878e+11,76.528) (5.49756e+11,78.528) (1.09951e+12,80.236) (2.19902e+12,81.68) (4.39805e+12,82.84) (8.79609e+12,84.092) (1.75922e+13,85.164) (3.51844e+13,86.124) (7.03687e+13,86.768) (1.40737e+14,87.48) (2.81475e+14,88.268) (5.6295e+14,88.784) (1.1259e+15,89.36) (2.2518e+15,89.752) (4.5036e+15,90.148) (9.0072e+15,90.476) (1e+16,90.528) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_jtr_extended_opt_result.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,36.404) (1.67772e+07,39.832) (3.35544e+07,42.52) (6.71089e+07,44.5) (1.34218e+08,46.656) (2.68435e+08,49.048) (5.36871e+08,51.98) (1.07374e+09,54.384) (2.14748e+09,57.312) (4.29497e+09,59.712) (8.58993e+09,61.712) (1.71799e+10,63.392) (3.43597e+10,64.4) (6.87195e+10,65.688) (1.37439e+11,66.284) (2.74878e+11,66.936) (5.49756e+11,67.332) (1.09951e+12,67.588) (2.19902e+12,67.856) (4.39805e+12,67.896) (8.79609e+12,67.976) (1.75922e+13,68.024) (3.51844e+13,68.852) (7.03687e+13,69.612) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_hc_result.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,36.404) (1.67772e+07,39.86) (3.35544e+07,41.688) (6.71089e+07,43.088) (1.34218e+08,43.812) (2.68435e+08,45.304) (5.36871e+08,48.032) (1.07374e+09,49.988) (2.14748e+09,51.192) (4.29497e+09,52.144) (8.58993e+09,52.9) (1.71799e+10,54.14) (3.43597e+10,57.724) (6.87195e+10,62.112) (1.37439e+11,64.608) (2.74878e+11,67.312) (5.49756e+11,70.056) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_pcfg_result.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,36.428) (1.67772e+07,42.676) (3.35544e+07,45.252) (6.71089e+07,46.744) (1.34218e+08,48.196) (2.68435e+08,49.76) (5.36871e+08,51.176) (1.07374e+09,52.512) (2.14748e+09,53.564) (4.29497e+09,54.624) (8.58993e+09,55.32) (1.71799e+10,55.952) (3.43597e+10,56.568) (6.87195e+10,57.052) (1.37439e+11,57.488) (2.74878e+11,58.024) (5.49756e+11,58.476) (1.09951e+12,58.88) (2.19902e+12,59.14) (4.39805e+12,59.456) (8.79609e+12,59.632) (1.75922e+13,59.788) (3.51844e+13,59.964) (7.03687e+13,60.128) (1.40737e+14,60.268) (2.81475e+14,60.344) (5.6295e+14,60.452) (1.1259e+15,60.576) (2.2518e+15,60.748) (4.5036e+15,60.9) (9.0072e+15,60.92) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_rnn_result.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,37.588) (1.67772e+07,42.928) (3.35544e+07,45.828) (6.71089e+07,48.908) (1.34218e+08,52) (2.68435e+08,54.82) (5.36871e+08,57.712) (1.07374e+09,60.46) (2.14748e+09,63.152) (4.29497e+09,66.092) (8.58993e+09,68.896) (1.71799e+10,71.328) (3.43597e+10,73.736) (6.87195e+10,76.584) (1.37439e+11,78.764) (2.74878e+11,80.372) (5.49756e+11,82.528) (1.09951e+12,84.204) (2.19902e+12,85.316) (4.39805e+12,86.768) (8.79609e+12,88.064) (1.75922e+13,88.98) (3.51844e+13,90.072) (7.03687e+13,91.048) (1.40737e+14,91.62) (2.81475e+14,92.352) (5.6295e+14,93.164) (1.1259e+15,93.576) (2.2518e+15,94.068) (4.5036e+15,94.804) (9.0072e+15,95.112) (1e+16,95.144) };

%lambda_G-ExtendedLB-d=25000-clixsense_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 2222529  d = 25000  distinct = 1628577  t1 = 3217.48  t2 = 240.162
%1.61226e+06 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_4gram_result.txt
\addplot coordinates {(1.61226e+06,33.7074) (2.09715e+06,36.9874) (4.1943e+06,39.2274) (8.38861e+06,41.7074) (1.67772e+07,44.9914) (3.35544e+07,47.0234) (6.71089e+07,49.3514) (1.34218e+08,51.6234) (2.68435e+08,53.7394) (5.36871e+08,56.6074) (1.07374e+09,58.9914) (2.14748e+09,61.0034) (4.29497e+09,63.1154) (8.58993e+09,65.5834) (1.71799e+10,67.8834) (3.43597e+10,70.8594) (6.87195e+10,73.2514) (1.37439e+11,75.5914) (2.74878e+11,77.4834) (5.49756e+11,79.2514) (1.09951e+12,80.7834) (2.19902e+12,82.0914) (4.39805e+12,83.1074) (8.79609e+12,84.2034) (1.75922e+13,85.2034) (3.51844e+13,86.0834) (7.03687e+13,86.6794) (1.40737e+14,87.3234) (2.81475e+14,88.0474) (5.6295e+14,88.5154) (1.1259e+15,89.0514) (2.2518e+15,89.4194) (4.5036e+15,89.7874) (9.0072e+15,90.1034) (1e+16,90.1474) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_jtr_extended_opt_result.txt
\addplot coordinates {(1.61226e+06,33.7194) (2.09715e+06,37.0194) (4.1943e+06,39.2274) (8.38861e+06,41.7194) (1.67772e+07,44.9394) (3.35544e+07,47.2674) (6.71089e+07,48.9674) (1.34218e+08,50.8234) (2.68435e+08,52.9154) (5.36871e+08,55.4634) (1.07374e+09,57.5274) (2.14748e+09,60.1834) (4.29497e+09,62.3634) (8.58993e+09,64.0914) (1.71799e+10,65.6274) (3.43597e+10,66.5114) (6.87195e+10,67.6914) (1.37439e+11,68.2194) (2.74878e+11,68.8234) (5.49756e+11,69.1874) (1.09951e+12,69.4234) (2.19902e+12,69.6874) (4.39805e+12,69.7274) (8.79609e+12,69.7954) (1.75922e+13,69.8394) (3.51844e+13,70.6154) (7.03687e+13,71.2794) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_hc_result.txt
\addplot coordinates {(1.61226e+06,33.7954) (2.09715e+06,37.0354) (4.1943e+06,39.2314) (8.38861e+06,41.7274) (1.67772e+07,44.9354) (3.35544e+07,46.6474) (6.71089e+07,47.8474) (1.34218e+08,48.5394) (2.68435e+08,49.8074) (5.36871e+08,52.0634) (1.07374e+09,53.8274) (2.14748e+09,54.8914) (4.29497e+09,55.7314) (8.58993e+09,56.4114) (1.71799e+10,57.5074) (3.43597e+10,60.6114) (6.87195e+10,64.4914) (1.37439e+11,66.6794) (2.74878e+11,69.0634) (5.49756e+11,71.5634) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_pcfg_result.txt
\addplot coordinates {(1.61226e+06,33.8434) (2.09715e+06,37.0634) (4.1943e+06,39.2434) (8.38861e+06,41.7314) (1.67772e+07,47.0954) (3.35544e+07,49.7794) (6.71089e+07,51.2274) (1.34218e+08,52.5394) (2.68435e+08,53.9394) (5.36871e+08,55.2394) (1.07374e+09,56.4714) (2.14748e+09,57.4554) (4.29497e+09,58.4594) (8.58993e+09,59.0874) (1.71799e+10,59.6714) (3.43597e+10,60.2274) (6.87195e+10,60.6874) (1.37439e+11,61.0754) (2.74878e+11,61.5674) (5.49756e+11,61.9674) (1.09951e+12,62.3274) (2.19902e+12,62.5794) (4.39805e+12,62.8634) (8.79609e+12,63.0234) (1.75922e+13,63.1754) (3.51844e+13,63.3354) (7.03687e+13,63.4994) (1.40737e+14,63.6274) (2.81475e+14,63.6954) (5.6295e+14,63.7994) (1.1259e+15,63.9234) (2.2518e+15,64.0914) (4.5036e+15,64.2314) (9.0072e+15,64.2514) (1e+16,64.2514) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/clixsense/clixsense_rnn_result.txt
\addplot coordinates {(1.61226e+06,33.8954) (2.09715e+06,37.0794) (4.1943e+06,39.2434) (8.38861e+06,41.7354) (1.67772e+07,47.3154) (3.35544e+07,50.1674) (6.71089e+07,52.8394) (1.34218e+08,55.5474) (2.68435e+08,58.0434) (5.36871e+08,60.5994) (1.07374e+09,63.0554) (2.14748e+09,65.4514) (4.29497e+09,68.0994) (8.58993e+09,70.6114) (1.71799e+10,72.7914) (3.43597e+10,74.9514) (6.87195e+10,77.4754) (1.37439e+11,79.4434) (2.74878e+11,80.8994) (5.49756e+11,82.8434) (1.09951e+12,84.3434) (2.19902e+12,85.3514) (4.39805e+12,86.6594) (8.79609e+12,87.8034) (1.75922e+13,88.6314) (3.51844e+13,89.6154) (7.03687e+13,90.5594) (1.40737e+14,91.0834) (2.81475e+14,91.7674) (5.6295e+14,92.5394) (1.1259e+15,92.9154) (2.2518e+15,93.3714) (4.5036e+15,94.0794) (9.0072e+15,94.3594) (1e+16,94.3914) };

\begin{comment}
%MinGuessingNumber
%./minguessingnumber/clixsense_minguessingnumber.txt
\addplot coordinates {(1,0.796) (2,0.796) (4,1.096) (8,1.36) (16,1.548) (32,1.8) (64,2.044) (128,2.536) (256,3.16) (512,4.136) (1024,5.272) (2048,6.84) (4096,8.872) (8192,11) (16384,13.556) (32768,16.068) (65536,18.832) (131072,21.836) (262144,25) (524288,27.484) (1.04858e+06,29.232) (2.09715e+06,30.544) (4.1943e+06,32.964) (8.38861e+06,39.02) (1.67772e+07,47.148) (3.35544e+07,51.38) (6.71089e+07,54.692) (1.34218e+08,57.636) (2.68435e+08,60.852) (5.36871e+08,63.988) (1.07374e+09,66.592) (2.14748e+09,69.112) (4.29497e+09,71.692) (8.58993e+09,74.332) (1.71799e+10,76.56) (3.43597e+10,78.968) (6.87195e+10,81.184) (1.37439e+11,83.016) (2.74878e+11,84.624) (5.49756e+11,86.292) (1.09951e+12,87.568) (2.19902e+12,88.5) (4.39805e+12,89.552) (8.79609e+12,90.584) (1.75922e+13,91.304) (3.51844e+13,92.152) (7.03687e+13,92.836) (1.40737e+14,93.32) (2.81475e+14,93.832) (5.6295e+14,94.456) (1.1259e+15,94.96) (2.2518e+15,95.424) (4.5036e+15,95.96) (9.0072e+15,96.216) (1e+16,96.236) };
\end{comment}

    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Clixsense (N=2222529)} \label{fig:clixsenseguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/csdn.tex <==
\begin{subfigure}[b]{0.25\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small CSDN guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        \plotcyclelist , 
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        \plotlegendpos ,
        \plotlegendentries
      ]
      \plotlegends
      
      % # Distinct
    \addplot coordinates { (4037749, 0) (4037749, 100)};
      
      %csdn frequency upperbound
    %csdn
    \addplot coordinates {(1,3.74093) (2,7.05043) (4,8.95445) (8,10.3196) (16,10.9835) (32,11.7707) (64,12.775) (128,13.6396) (256,14.4731) (512,15.4077) (1024,16.6743) (2048,18.415) (4096,20.7587) (8192,23.3233) (16384,25.5672) (32768,27.8101) (65536,30.4126) (131072,33.8073) (262144,38.3379) (524288,45.4302) (1048576,53.586) (2097152,69.8975) (4037749,100.085) };


    
    %csdn  lambda_G  myLP2  max
    \addplot coordinates { (1, 30.5297)
     (2, 30.5298)
     (4, 30.5299)
     (8, 30.5301)
     (16, 30.5305)
     (32, 30.5314)
     (64, 30.5331)
     (128, 30.5366)
     (256, 30.5436)
     (512, 30.5576)
     (1024, 30.5855)
     (2048, 30.6412)
     (4096, 30.7523)
     (8192, 30.9719)
     (16384, 31.4007)
     (32768, 32.2137)
     (65536, 33.5665)
     (131072, 35.7564)
     (262144, 38.9028)
     (524288, 43.0939)
     (1.04858e+06, 48.549)
     (2.09715e+06, 56.4268)
     (4.1943e+06, 64.1956)
     (8.38861e+06, 73.5898)
     (1.67772e+07, 86.1397)
     (3.35544e+07, 100.206)
    };
    
    %csdn  lambda_G  myLP2  min
    \addplot coordinates { (1, 0.000129678)
     (2, 0.000259278)
     (4, 0.000518578)
     (8, 0.00103718)
     (16, 0.00207428)
     (32, 0.00414848)
     (64, 0.00829698)
     (128, 0.0165941)
     (256, 0.0331881)
     (512, 0.0663762)
     (1024, 0.132752)
     (2048, 0.265505)
     (4096, 0.53101)
     (8192, 1.06202)
     (16384, 2.12404)
     (32768, 4.24808)
     (65536, 8.49616)
     (131072, 16.9923)
     (262144, 29.0553)
     (524288, 32.6749)
     (1.04858e+06, 37.3967)
     (2.09715e+06, 39.8581)
     (4.1943e+06, 44.1232)
     (8.38861e+06, 51.3936)
     (1.67772e+07, 54.7118)
     (3.35544e+07, 54.7379)
     (6.71089e+07, 54.7901)
     (1.34218e+08, 54.8945)
     (2.68435e+08, 55.1032)
     (5.36871e+08, 55.3261)
     (5.49756e+11, 55.3261)
    };
    
    %lambda_G  old lower bound
    % delta(t) = 0.00991  delta1 = 9e-05
    %csdn-freq, 2 <= j <= 1000
    \addplot coordinates {(6428449,27.4821) (12856898,29.3491) (19285347,30.8151) (25713796,31.7751) (32142245,32.9001) (38570694,33.5112) (44999143,33.8797) (51427592,34.1189) (57856041,34.2828) (64284490,34.4001) (128568980,39.1611) (192853470,40.8278) (257137960,41.6611) (321422450,42.1611) (385706940,42.4945) (449991430,42.7326) (514275920,42.9111) (578560410,43.05) (642844900,43.1611) (1285689800,43.6611) (1928534700,43.8278) (2571379600,43.9111) (3214224500,43.9611) (3857069400,43.9945) (4499914300,44.0183) (5142759200,44.0361) (5785604100,44.05) (6428449000,44.0611) (12856898000,44.1111) (19285347000,44.1278) (25713796000,44.1361) (32142245000,44.1411) (38570694000,44.1445) (44999143000,44.1468) (51427592000,44.1486) (57856041000,44.15) (64284490000,44.1511) (128568980000,44.1561) (192853470000,44.1578) (257137960000,44.1586) (321422450000,44.1591) (385706940000,44.1595) (449991430000,44.1597) (514275920000,44.1599) (578560410000,44.16) (642844900000,44.1601) (1285689800000,44.1606) (1928534700000,44.1608) (2571379600000,44.1609) (3214224500000,44.1609) (3857069400000,44.161) (4499914300000,44.161) (5142759200000,44.161) (5785604100000,44.161) };

    
    %newlowerbound-d=25000-csdn_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    \addplot coordinates {(1,2.65608) (2,6.04408) (4,8.09608) (8,9.48808) (16,10.1681) (32,10.9881) (64,12.0441) (128,12.9361) (256,13.7961) (512,14.7841) (1024,16.1041) (2048,17.8361) (4096,20.4641) (8192,22.9521) (16384,25.0201) (32768,26.9241) (65536,28.7481) (131072,30.7841) (262144,32.5081) (524288,34.7921) (1048576,35.9801) (2097152,38.7521) (4023878,43.4521) };
    
    %1 <= G <= distinct = 4037749
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_4gram_result.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,24.076) (1.67772e+07,24.68) (3.35544e+07,25.964) (6.71089e+07,27.928) (1.34218e+08,29.56) (2.68435e+08,32.512) (5.36871e+08,37.284) (1.07374e+09,39.676) (2.14748e+09,41.828) (4.29497e+09,45.98) (8.58993e+09,49.088) (1.71799e+10,51.776) (3.43597e+10,54.748) (6.87195e+10,58.016) (1.37439e+11,60.76) (2.74878e+11,64.228) (5.49756e+11,67.848) (1.09951e+12,70.6) (2.19902e+12,72.952) (4.39805e+12,75.104) (8.79609e+12,76.752) (1.75922e+13,78.036) (3.51844e+13,79.42) (7.03687e+13,80.528) (1.40737e+14,81.572) (2.81475e+14,82.376) (5.6295e+14,83.188) (1.1259e+15,83.908) (2.2518e+15,84.636) (4.5036e+15,85.26) (9.0072e+15,85.712) (1e+16,85.764) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_jtr_extended_opt_result.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,24.892) (1.67772e+07,26.668) (3.35544e+07,27.316) (6.71089e+07,28.184) (1.34218e+08,29.464) (2.68435e+08,31.22) (5.36871e+08,33.756) (1.07374e+09,35.852) (2.14748e+09,38.528) (4.29497e+09,39.864) (8.58993e+09,41.236) (1.71799e+10,42.316) (3.43597e+10,44.728) (6.87195e+10,47.096) (1.37439e+11,47.88) (2.74878e+11,48.696) (5.49756e+11,49.624) (1.09951e+12,49.788) (2.19902e+12,50.852) (4.39805e+12,51.048) (8.79609e+12,51.236) (1.75922e+13,51.316) (3.51844e+13,51.928) (7.03687e+13,52.604) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_hc_result.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,24.892) (1.67772e+07,27.2) (3.35544e+07,27.98) (6.71089e+07,28.74) (1.34218e+08,29.12) (2.68435e+08,29.452) (5.36871e+08,30.832) (1.07374e+09,31.864) (2.14748e+09,32.892) (4.29497e+09,33.912) (8.58993e+09,34.152) (1.71799e+10,34.66) (3.43597e+10,38.072) (6.87195e+10,41.348) (1.37439e+11,45.024) (2.74878e+11,46.396) (5.49756e+11,53.052) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_pcfg_result.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,25.072) (1.67772e+07,27.316) (3.35544e+07,28.192) (6.71089e+07,28.68) (1.34218e+08,29.296) (2.68435e+08,30.004) (5.36871e+08,30.684) (1.07374e+09,31.756) (2.14748e+09,32.7) (4.29497e+09,33.872) (8.58993e+09,34.904) (1.71799e+10,35.74) (3.43597e+10,36.58) (6.87195e+10,37.472) (1.37439e+11,38.324) (2.74878e+11,38.908) (5.49756e+11,39.588) (1.09951e+12,39.996) (2.19902e+12,40.46) (4.39805e+12,40.748) (8.79609e+12,40.936) (1.75922e+13,41.128) (3.51844e+13,41.276) (7.03687e+13,41.424) (1.40737e+14,41.524) (2.81475e+14,41.668) (5.6295e+14,41.812) (1.1259e+15,41.892) (2.2518e+15,42.016) (4.5036e+15,42.152) (9.0072e+15,42.196) (1e+16,42.212) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_rnn_result.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,26.804) (1.67772e+07,28.572) (3.35544e+07,29.96) (6.71089e+07,31.336) (1.34218e+08,33.672) (2.68435e+08,35.776) (5.36871e+08,38.804) (1.07374e+09,42.288) (2.14748e+09,44.876) (4.29497e+09,47.42) (8.58993e+09,50.228) (1.71799e+10,53.836) (3.43597e+10,58.124) (6.87195e+10,62.684) (1.37439e+11,65.86) (2.74878e+11,69.724) (5.49756e+11,73.088) (1.09951e+12,75.752) (2.19902e+12,77.972) (4.39805e+12,80.104) (8.79609e+12,82.2) (1.75922e+13,83.624) (3.51844e+13,85.096) (7.03687e+13,86.76) (1.40737e+14,88.008) (2.81475e+14,89.112) (5.6295e+14,90.26) (1.1259e+15,90.988) (2.2518e+15,91.728) (4.5036e+15,92.676) (9.0072e+15,93.268) (1e+16,93.332) };


%lambda_G-ExtendedLB-d=25000-csdn_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 6428449  d = 25000  distinct = 4037749  t1 = 5472  t2 = 240.162
%4.02388e+06 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_4gram_result.txt
\addplot coordinates {(4.02388e+06,43.5354) (4.1943e+06,43.6874) (8.38861e+06,43.9994) (1.67772e+07,44.1794) (3.35544e+07,44.4114) (6.71089e+07,44.8994) (1.34218e+08,45.6954) (2.68435e+08,47.6794) (5.36871e+08,50.7434) (1.07374e+09,52.4194) (2.14748e+09,53.8954) (4.29497e+09,56.8554) (8.58993e+09,59.1594) (1.71799e+10,61.1434) (3.43597e+10,63.3434) (6.87195e+10,65.7874) (1.37439e+11,67.7914) (2.74878e+11,70.4754) (5.49756e+11,73.2754) (1.09951e+12,75.2954) (2.19902e+12,77.1074) (4.39805e+12,78.7754) (8.79609e+12,80.0954) (1.75922e+13,81.0554) (3.51844e+13,82.1674) (7.03687e+13,83.0634) (1.40737e+14,83.9114) (2.81475e+14,84.5354) (5.6295e+14,85.1714) (1.1259e+15,85.7554) (2.2518e+15,86.3554) (4.5036e+15,86.8634) (9.0072e+15,87.2354) (1e+16,87.2714) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_jtr_extended_opt_result.txt
\addplot coordinates {(4.02388e+06,43.5634) (4.1943e+06,43.6914) (8.38861e+06,44.0034) (1.67772e+07,44.2954) (3.35544e+07,44.5514) (6.71089e+07,44.8314) (1.34218e+08,45.3514) (2.68435e+08,46.2554) (5.36871e+08,47.9194) (1.07374e+09,48.7274) (2.14748e+09,50.4754) (4.29497e+09,51.4114) (8.58993e+09,52.3314) (1.71799e+10,53.1074) (3.43597e+10,54.9674) (6.87195e+10,56.8154) (1.37439e+11,57.4674) (2.74878e+11,58.0954) (5.49756e+11,58.8474) (1.09951e+12,58.9914) (2.19902e+12,59.8714) (4.39805e+12,60.0314) (8.79609e+12,60.2034) (1.75922e+13,60.2674) (3.51844e+13,60.6834) (7.03687e+13,61.1674) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_hc_result.txt
\addplot coordinates {(4.02388e+06,43.5674) (4.1943e+06,43.6954) (8.38861e+06,44.0034) (1.67772e+07,44.2954) (3.35544e+07,44.7234) (6.71089e+07,44.9994) (1.34218e+08,45.2394) (2.68435e+08,45.3834) (5.36871e+08,46.0194) (1.07374e+09,46.5434) (2.14748e+09,47.0754) (4.29497e+09,47.5874) (8.58993e+09,47.7074) (1.71799e+10,48.0074) (3.43597e+10,50.3394) (6.87195e+10,52.6714) (1.37439e+11,55.2114) (2.74878e+11,56.1954) (5.49756e+11,61.3954) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_pcfg_result.txt
\addplot coordinates {(4.02388e+06,43.5754) (4.1943e+06,43.6994) (8.38861e+06,44.0034) (1.67772e+07,44.4554) (3.35544e+07,44.9554) (6.71089e+07,45.3034) (1.34218e+08,45.7394) (2.68435e+08,46.2274) (5.36871e+08,46.7314) (1.07374e+09,47.5074) (2.14748e+09,48.2234) (4.29497e+09,49.0834) (8.58993e+09,49.8874) (1.71799e+10,50.5514) (3.43597e+10,51.1634) (6.87195e+10,51.8754) (1.37439e+11,52.5674) (2.74878e+11,53.0234) (5.49756e+11,53.5594) (1.09951e+12,53.8954) (2.19902e+12,54.2514) (4.39805e+12,54.5034) (8.79609e+12,54.6714) (1.75922e+13,54.8474) (3.51844e+13,54.9554) (7.03687e+13,55.0714) (1.40737e+14,55.1354) (2.81475e+14,55.2514) (5.6295e+14,55.3674) (1.1259e+15,55.4394) (2.2518e+15,55.5474) (4.5036e+15,55.6514) (9.0072e+15,55.6834) (1e+16,55.6994) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/csdn/csdn_rnn_result.txt
\addplot coordinates {(4.02388e+06,43.5754) (4.1943e+06,43.6994) (8.38861e+06,44.0034) (1.67772e+07,44.6874) (3.35544e+07,45.4834) (6.71089e+07,46.3674) (1.34218e+08,47.4314) (2.68435e+08,48.8914) (5.36871e+08,51.1074) (1.07374e+09,53.6394) (2.14748e+09,55.5234) (4.29497e+09,57.3994) (8.58993e+09,59.4634) (1.71799e+10,62.2474) (3.43597e+10,65.5074) (6.87195e+10,68.9954) (1.37439e+11,71.4354) (2.74878e+11,74.5394) (5.49756e+11,77.1994) (1.09951e+12,79.2714) (2.19902e+12,81.0154) (4.39805e+12,82.6234) (8.79609e+12,84.2834) (1.75922e+13,85.3834) (3.51844e+13,86.5834) (7.03687e+13,87.9154) (1.40737e+14,88.8634) (2.81475e+14,89.7954) (5.6295e+14,90.7394) (1.1259e+15,91.2994) (2.2518e+15,91.9594) (4.5036e+15,92.7274) (9.0072e+15,93.2034) (1e+16,93.2554) };

\begin{comment}
%MinGuessingNumber
%./minguessingnumber/csdn_minguessingnumber.txt
\addplot coordinates {(1,0) (2,0) (4,3.748) (8,7.136) (16,7.136) (32,7.468) (64,7.516) (128,7.688) (256,9.324) (512,10.064) (1024,10.956) (2048,11.656) (4096,12.352) (8192,13.02) (16384,13.892) (32768,14.688) (65536,15.4) (131072,16.304) (262144,17.452) (524288,18.82) (1.04858e+06,20.844) (2.09715e+06,21.024) (4.1943e+06,21.44) (8.38861e+06,27.264) (1.67772e+07,30.456) (3.35544e+07,32.364) (6.71089e+07,34.168) (1.34218e+08,36.236) (2.68435e+08,39.56) (5.36871e+08,43.848) (1.07374e+09,46.752) (2.14748e+09,49.984) (4.29497e+09,54.764) (8.58993e+09,58.476) (1.71799e+10,61.452) (3.43597e+10,64.46) (6.87195e+10,67.7) (1.37439e+11,71.116) (2.74878e+11,74.816) (5.49756e+11,77.752) (1.09951e+12,79.928) (2.19902e+12,81.78) (4.39805e+12,83.424) (8.79609e+12,84.968) (1.75922e+13,86.22) (3.51844e+13,87.472) (7.03687e+13,88.844) (1.40737e+14,89.896) (2.81475e+14,90.832) (5.6295e+14,91.724) (1.1259e+15,92.364) (2.2518e+15,93.152) (4.5036e+15,94.108) (9.0072e+15,94.568) (1e+16,94.628) };
\end{comment}
    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{CSDN (N=6428449)} \label{fig:csdnguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/hashcost-000webhost.tex <==
\begin{subfigure}[htb]{0.27\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        %{blue}, {blue, dashed},
        %{teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %legend pos = outer north east,
        %legend entries = { 
        %best ub, best lb, 
        %$\lambda_G-\lambda_{G/2}$ ub, %$\lambda_G-\lambda_{G/2}$ lb,
        %$\lambda_G-\lambda_{G/4}$ ub, 
        %$\lambda_G-\lambda_{G/4}$ lb,
        %$\lambda_G-\lambda_{G/8}$ ub,
        %$\lambda_G-\lambda_{G/8}$ lb,
        %$\lambda_G-\lambda_{G/16}$ ub,
        %$\lambda_G-\lambda_{G/16}$ lb,
        %$\lambda_G-\lambda_{G/32}$ ub,
        %$\lambda_G-\lambda_{G/32}$ lb,
        %}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    
     %000webhost best bound
    \addplot coordinates {(1,0.218426) (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69693) (1024,4.39047) (2048,5.21538) (4096,6.19832) (8192,7.3926) (16384,8.87285) (32768,10.7385) (65536,13.1469) (131072,16.3296) (262144,20.6116) (524288,26.4025) (1048576,34.0244)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201) };
    
     %000webhost best lower bound
    \addplot coordinates {(1,-0.858182) (2,-0.810182) (4,-0.634182) (8,-0.358182) (16,0.00581763) (32,0.461818) (64,0.973818) (128,1.51382) (256,2.00182) (512,2.51782) (1024,3.19382) (2048,3.99782) (4096,4.87382) (8192,5.93382) (16384,7.47382) (32768,9.19382) (65536,11.1938) (131072,13.8378) (262144,16.9898) (524288,20.7498) (1048576,24.7098)  (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (2.14748e+09, 56.2309)
     (4.29497e+09, 56.2309)
     (8.58993e+09, 56.2309)
     (1.71799e+10, 56.2309)
     (3.43597e+10, 56.2309)
     (6.87195e+10,57.4434) (1.37439e+11,58.9754) (2.74878e+11,60.2594) (5.49756e+11,62.0594) (1.09951e+12,63.7874) (2.19902e+12,65.0834) (4.39805e+12,67.0314) (8.79609e+12,69.1794) (1.75922e+13,70.5514) (3.51844e+13,72.7354) (7.03687e+13,74.8914) (1.40737e+14,76.0074) (2.81475e+14,77.3474) (5.6295e+14,78.7674) (1.1259e+15,79.4714) (2.2518e+15,80.2794) (4.5036e+15,81.5314) (9.0072e+15,82.1594) (1e+16,82.2434) };
     
     
	
    %upperbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.52773) (64,1.57855) (128,1.57401) (256,1.57394) (512,1.69511) (1024,1.87265) (2048,2.02156) (4096,2.2005) (8192,2.51878) (16384,2.93903) (32768,3.26468) (65536,3.95308) (131072,5.1358) (262144,6.7738) (524288,9.4127) (1.04858e+06,13.2746) (2.09715e+06,15.8365) (4.1943e+06,19.2846) (8.38861e+06,24.9917) (1.67772e+07,30.9355) (3.35544e+07,35.8637) (6.71089e+07,44.4474) (1.34218e+08,44.358) (2.68435e+08,44.314) (5.36871e+08,44.2261) (1.07374e+09,44.0503) (2.14748e+09,43.7691) (4.29497e+09,43.7691) (8.58993e+09,43.7691) (1.71799e+10,43.7691) (3.43597e+10,43.7691) (6.87195e+10,43.7691) (1.37439e+11,42.5566) (2.74878e+11,41.0246) (5.49756e+11,39.7406) (1.09951e+12,37.9406) (2.19902e+12,36.2126) (4.39805e+12,34.9166) (8.79609e+12,32.9686) (1.75922e+13,30.8206) (3.51844e+13,29.4486) (7.03687e+13,27.2646) (1.40737e+14,25.1086) (2.81475e+14,23.9926) (5.6295e+14,22.6526) (1.1259e+15,21.2326) (2.2518e+15,20.5286) (4.5036e+15,19.7206) (9.0072e+15,18.4686) (1.80144e+16,17.8406)};
%lowerbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,-0.218426) (4,-0.317399) (8,-0.470442) (16,-0.722592) (32,-0.635632) (64,-0.559732) (128,-0.52655) (256,-0.54601) (512,-0.56994) (1024,-0.50311) (2048,-0.39265) (4096,-0.34156) (8192,-0.2645) (16384,0.08122) (32768,0.32097) (65536,0.4553) (131072,0.6909) (262144,0.6602) (524288,0.1382) (1.04858e+06,-1.6927) (2.09715e+06,-4.3101) (4.1943e+06,-5.5247) (8.38861e+06,-9.8331) (1.67772e+07,-12.8884) (3.35544e+07,-14.5487) (6.71089e+07,-27.3466)};
%upperbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.03455) (128,2.08601) (256,2.11394) (512,2.18311) (1024,2.38865) (2048,2.69756) (4096,3.0045) (8192,3.39478) (16384,3.99903) (32768,4.80468) (65536,5.67308) (131072,7.13578) (262144,9.4178) (524288,12.5647) (1.04858e+06,17.0346) (2.09715e+06,19.7965) (4.1943e+06,24.2891) (8.38861e+06,30.299) (1.67772e+07,35.0797) (3.35544e+07,43.8228) (6.71089e+07,52.8751) (1.34218e+08,44.4474) (2.68435e+08,44.358) (5.36871e+08,44.314) (1.07374e+09,44.2261) (2.14748e+09,44.0503) (4.29497e+09,43.7691) (8.58993e+09,43.7691) (1.71799e+10,43.7691) (3.43597e+10,43.7691) (6.87195e+10,43.7691) (1.37439e+11,43.7691) (2.74878e+11,42.5566) (5.49756e+11,41.0246) (1.09951e+12,39.7406) (2.19902e+12,37.9406) (4.39805e+12,36.2126) (8.79609e+12,34.9166) (1.75922e+13,32.9686) (3.51844e+13,30.8206) (7.03687e+13,29.4486) (1.40737e+14,27.2646) (2.81475e+14,25.1086) (5.6295e+14,23.9926) (1.1259e+15,22.6526) (2.2518e+15,21.2326) (4.5036e+15,20.5286) (9.0072e+15,19.7206) (1.80144e+16,18.4686)};
%lowerbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,-0.218426) (8,-0.317399) (16,-0.464624) (32,-0.266592) (64,-0.123632) (128,-0.01973) (256,-0.03855) (512,-0.03001) (1024,0.10606) (2048,0.30089) (4096,0.48335) (8192,0.71844) (16384,1.2755) (32768,1.80122) (65536,2.32095) (131072,3.0993) (262144,3.8429) (524288,4.4202) (1.04858e+06,4.0982) (2.09715e+06,3.3118) (4.1943e+06,0.9972) (8.38861e+06,-1.3805) (1.67772e+07,-1.874) (3.35544e+07,-4.4607) (6.71089e+07,-14.4593)};
%upperbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54201) (256,2.62594) (512,2.72311) (1024,2.87665) (2048,3.21356) (4096,3.6805) (8192,4.19878) (16384,4.87503) (32768,5.86468) (65536,7.21308) (131072,8.85578) (262144,11.4178) (524288,15.2087) (1.04858e+06,20.1866) (2.09715e+06,23.5565) (4.1943e+06,28.2491) (8.38861e+06,35.3035) (1.67772e+07,40.387) (3.35544e+07,47.967) (6.71089e+07,60.8342) (1.34218e+08,52.8751) (2.68435e+08,44.4474) (5.36871e+08,44.358) (1.07374e+09,44.314) (2.14748e+09,44.2261) (4.29497e+09,44.0503) (8.58993e+09,43.7691) (1.71799e+10,43.7691) (3.43597e+10,43.7691) (6.87195e+10,43.7691) (1.37439e+11,43.7691) (2.74878e+11,43.7691) (5.49756e+11,42.5566) (1.09951e+12,41.0246) (2.19902e+12,39.7406) (4.39805e+12,37.9406) (8.79609e+12,36.2126) (1.75922e+13,34.9166) (3.51844e+13,32.9686) (7.03687e+13,30.8206) (1.40737e+14,29.4486) (2.81475e+14,27.2646) (5.6295e+14,25.1086) (1.1259e+15,23.9926) (2.2518e+15,22.6526) (4.5036e+15,21.2326) (9.0072e+15,20.5286) (1.80144e+16,19.7206)};
%lowerbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,-0.218426) (16,-0.311581) (32,-0.008624) (64,0.245408) (128,0.41637) (256,0.46827) (512,0.47745) (1024,0.64599) (2048,0.91006) (4096,1.17689) (8192,1.54335) (16384,2.25844) (32768,2.9955) (65536,3.8012) (131072,4.96495) (262144,6.2513) (524288,7.6029) (1.04858e+06,8.3802) (2.09715e+06,9.1027) (4.1943e+06,8.6191) (8.38861e+06,5.1414) (1.67772e+07,6.5786) (3.35544e+07,6.5537) (6.71089e+07,-4.3713)};
%upperbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08194) (512,3.23511) (1024,3.41665) (2048,3.70156) (4096,4.1965) (8192,4.87478) (16384,5.67903) (32768,6.74068) (65536,8.27308) (131072,10.3958) (262144,13.1378) (524288,17.2087) (1.04858e+06,22.8306) (2.09715e+06,26.7085) (4.1943e+06,32.0091) (8.38861e+06,39.2635) (1.67772e+07,45.3915) (3.35544e+07,53.2743) (6.71089e+07,64.9784) (1.34218e+08,60.8342) (2.68435e+08,52.8751) (5.36871e+08,44.4474) (1.07374e+09,44.358) (2.14748e+09,44.314) (4.29497e+09,44.2261) (8.58993e+09,44.0503) (1.71799e+10,43.7691) (3.43597e+10,43.7691) (6.87195e+10,43.7691) (1.37439e+11,43.7691) (2.74878e+11,43.7691) (5.49756e+11,43.7691) (1.09951e+12,42.5566) (2.19902e+12,41.0246) (4.39805e+12,39.7406) (8.79609e+12,37.9406) (1.75922e+13,36.2126) (3.51844e+13,34.9166) (7.03687e+13,32.9686) (1.40737e+14,30.8206) (2.81475e+14,29.4486) (5.6295e+14,27.2646) (1.1259e+15,25.1086) (2.2518e+15,23.9926) (4.5036e+15,22.6526) (9.0072e+15,21.2326) (1.80144e+16,20.5286)};
%lowerbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,-0.212608) (32,0.144419) (64,0.503376) (128,0.78541) (256,0.90437) (512,0.98427) (1024,1.15345) (2048,1.44999) (4096,1.78606) (8192,2.23689) (16384,3.08335) (32768,3.97844) (65536,4.99548) (131072,6.4452) (262144,8.11695) (524288,10.0113) (1.04858e+06,11.5629) (2.09715e+06,13.3847) (4.1943e+06,14.41) (8.38861e+06,12.7633) (1.67772e+07,13.1005) (3.35544e+07,15.0063) (6.71089e+07,6.6431)};
%upperbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69111) (1024,3.92865) (2048,4.24156) (4096,4.6845) (8192,5.39078) (16384,6.35503) (32768,7.54468) (65536,9.14908) (131072,11.4558) (262144,14.6778) (524288,18.9287) (1.04858e+06,24.8306) (2.09715e+06,29.3525) (4.1943e+06,35.1611) (8.38861e+06,43.0235) (1.67772e+07,49.3515) (3.35544e+07,58.2788) (6.71089e+07,70.2857) (1.34218e+08,64.9784) (2.68435e+08,60.8342) (5.36871e+08,52.8751) (1.07374e+09,44.4474) (2.14748e+09,44.358) (4.29497e+09,44.314) (8.58993e+09,44.2261) (1.71799e+10,44.0503) (3.43597e+10,43.7691) (6.87195e+10,43.7691) (1.37439e+11,43.7691) (2.74878e+11,43.7691) (5.49756e+11,43.7691) (1.09951e+12,43.7691) (2.19902e+12,42.5566) (4.39805e+12,41.0246) (8.79609e+12,39.7406) (1.75922e+13,37.9406) (3.51844e+13,36.2126) (7.03687e+13,34.9166) (1.40737e+14,32.9686) (2.81475e+14,30.8206) (5.6295e+14,29.4486) (1.1259e+15,27.2646) (2.2518e+15,25.1086) (4.5036e+15,23.9926) (9.0072e+15,22.6526) (1.80144e+16,21.2326)};
%lowerbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,0.243392) (64,0.656419) (128,1.04338) (256,1.27341) (512,1.42037) (1024,1.66027) (2048,1.95745) (4096,2.32599) (8192,2.84606) (16384,3.77689) (32768,4.80335) (65536,5.97842) (131072,7.63948) (262144,9.5972) (524288,11.877) (1.04858e+06,13.9713) (2.09715e+06,16.5674) (4.1943e+06,18.692) (8.38861e+06,18.5542) (1.67772e+07,20.7224) (3.35544e+07,21.5282) (6.71089e+07,15.0957)};



    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{000webhost} \label{fig:hashcost000webhost}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/hashcost-rockyou.tex <==
\begin{subfigure}[htb]{0.31\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        %xmax = {10^3},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        %{blue}, {blue, dashed},
        %{teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = outer north east,
        legend entries = { 
        best ub, best lb, 
        $\lambda_G-\lambda_{G/2}$ ub, $\lambda_G-\lambda_{G/2}$ lb,
        $\lambda_G-\lambda_{G/4}$ ub, 
        $\lambda_G-\lambda_{G/4}$ lb,
        $\lambda_G-\lambda_{G/8}$ ub,
        $\lambda_G-\lambda_{G/8}$ lb,
        $\lambda_G-\lambda_{G/16}$ ub,
        $\lambda_G-\lambda_{G/16}$ lb,
        $\lambda_G-\lambda_{G/32}$ ub,
        $\lambda_G-\lambda_{G/32}$ lb,
        }
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    %rockyou best upper bound
    \addplot coordinates {(1,0.929511) (2,1.17205) (4,1.58996) (8,1.97602) (16,2.36573) (32,2.96563) (64,3.8348) (128,5.06415) (256,6.71577) (512,8.83802) (1024,11.4333) (2048,14.4886) (4096,17.8038) (8192,21.2952) (16384,25.0103) (32768,29.1282) (65536,33.7334) (131072,38.6622) (262144,43.7835) (524288,49.0365) (1048576,54.6604)  (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201) };

    
    %rockyou best lower bound
    \addplot coordinates {(1,-0.0766468) (2,0.207353) (4,0.547353) (8,0.915353) (16,1.32735) (32,1.88735) (64,2.80735) (128,4.01535) (256,5.60335) (512,7.68735) (1024,10.2714) (2048,13.3794) (4096,16.5794) (8192,19.9794) (16384,23.7954) (32768,27.7274) (65536,32.2514) (131072,36.9834) (262144,41.9554) (524288,46.6634) (1048576,50.6474) (2097152,53.6474)  (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)};
   
    %upperbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,1.17205) (4,1.38261) (8,1.42867) (16,1.45038) (32,1.63828) (64,1.94745) (128,2.2568) (256,2.70042) (512,3.23467) (1024,3.74595) (2048,4.2172) (4096,4.4244) (8192,4.7158) (16384,5.0309) (32768,5.3328) (65536,6.006) (131072,6.4108) (262144,6.8001) (524288,7.0811) (1.04858e+06,7.997) (2.09715e+06,10.3864) (4.1943e+06,12.1966) (8.38861e+06,16.1329) (1.67772e+07,19.0438) (3.35544e+07,22.3294) (6.71089e+07,25.6502) (1.34218e+08,27.2922) (2.68435e+08,27.2717) (5.36871e+08,27.2305) (1.07374e+09,27.1482) (2.14748e+09,26.9835)};
%lowerbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,-0.722158) (4,-0.624697) (8,-0.674607) (16,-0.64867) (32,-0.47838) (64,-0.15828) (128,0.18055) (256,0.5392) (512,0.97158) (1024,1.43338) (2048,1.9461) (4096,2.0908) (8192,2.1756) (16384,2.5002) (32768,2.7171) (65536,3.1232) (131072,3.25) (262144,3.2932) (524288,2.8799) (1.04858e+06,1.6109) (2.09715e+06,-1.013) (4.1943e+06,-4.5758) (8.38861e+06,-5.5397) (1.67772e+07,-8.119) (3.35544e+07,-8.3326) (6.71089e+07,-14.0935) (1.34218e+08,-23.9374)};
%upperbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,1.58996) (8,1.76867) (16,1.81838) (32,2.05028) (64,2.50745) (128,3.1768) (256,3.90842) (512,4.82267) (1024,5.82995) (2048,6.80125) (4096,7.5324) (8192,7.9158) (16384,8.4309) (32768,9.1488) (65536,9.938) (131072,10.9348) (262144,11.5321) (524288,12.0531) (1.04858e+06,12.705) (2.09715e+06,14.3704) (4.1943e+06,15.1966) (8.38861e+06,18.9435) (1.67772e+07,22.8901) (3.35544e+07,26.497) (6.71089e+07,32.1938) (1.34218e+08,28.9845) (2.68435e+08,27.2922) (5.36871e+08,27.2717) (1.07374e+09,27.2305) (2.14748e+09,27.1482)};
%lowerbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,-0.382158) (8,-0.256697) (16,-0.26261) (32,-0.08867) (64,0.44162) (128,1.04972) (256,1.76855) (512,2.6232) (1024,3.55563) (2048,4.54138) (4096,5.1461) (8192,5.4908) (16384,5.9916) (32768,6.4322) (65536,7.2411) (131072,7.8552) (262144,8.222) (524288,8.0012) (1.04858e+06,6.8639) (2.09715e+06,4.6109) (4.1943e+06,1.7976) (8.38861e+06,-0.7295) (1.67772e+07,-1.3721) (3.35544e+07,-1.5754) (6.71089e+07,-6.6403) (1.34218e+08,-14.073)};
%upperbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,1.97602) (16,2.15838) (32,2.41828) (64,2.91945) (128,3.7368) (256,4.82842) (512,6.03067) (1024,7.41795) (2048,8.88525) (4096,10.1164) (8192,11.0238) (16384,11.6309) (32768,12.5488) (65536,13.754) (131072,14.8668) (262144,16.0561) (524288,16.7851) (1.04858e+06,17.677) (2.09715e+06,19.0784) (4.1943e+06,19.1806) (8.38861e+06,21.9435) (1.67772e+07,25.7007) (3.35544e+07,30.3433) (6.71089e+07,36.3614) (1.34218e+08,35.5281) (2.68435e+08,28.9845) (5.36871e+08,27.2922) (1.07374e+09,27.2717) (2.14748e+09,27.2305)};
%lowerbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,-0.014158) (16,0.1553) (32,0.29739) (64,0.83133) (128,1.64962) (256,2.63772) (512,3.85255) (1024,5.20725) (2048,6.66363) (4096,7.74138) (8192,8.5461) (16384,9.3068) (32768,9.9236) (65536,10.9562) (131072,11.9731) (262144,12.8272) (524288,12.93) (1.04858e+06,11.9852) (2.09715e+06,9.8639) (4.1943e+06,7.4215) (8.38861e+06,5.6439) (1.67772e+07,3.4381) (3.35544e+07,5.1715) (6.71089e+07,0.1169) (1.34218e+08,-6.6198)};
%upperbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,2.36573) (32,2.75828) (64,3.28745) (128,4.1488) (256,5.38842) (512,6.95067) (1024,8.62595) (2048,10.4733) (4096,12.2005) (8192,13.6079) (16384,14.7389) (32768,15.7488) (65536,17.154) (131072,18.6828) (262144,19.9881) (524288,21.3091) (1.04858e+06,22.409) (2.09715e+06,24.0504) (4.1943e+06,23.8886) (8.38861e+06,25.9275) (1.67772e+07,28.7007) (3.35544e+07,33.1539) (6.71089e+07,40.2077) (1.34218e+08,39.6957) (2.68435e+08,35.5281) (5.36871e+08,28.9845) (1.07374e+09,27.2922) (2.14748e+09,27.2717)};
%lowerbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,0.397839) (32,0.7153) (64,1.21739) (128,2.03933) (256,3.23762) (512,4.72172) (1024,6.4366) (2048,8.31525) (4096,9.86363) (8192,11.1414) (16384,12.3621) (32768,13.2388) (65536,14.4476) (131072,15.6882) (262144,16.9451) (524288,17.5352) (1.04858e+06,16.914) (2.09715e+06,14.9852) (4.1943e+06,12.6745) (8.38861e+06,11.2678) (1.67772e+07,9.8115) (3.35544e+07,9.9817) (6.71089e+07,6.8638) (1.34218e+08,0.1374)};
%upperbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,2.96563) (64,3.62745) (128,4.5168) (256,5.80042) (512,7.51067) (1024,9.54595) (2048,11.6813) (4096,13.7884) (8192,15.6919) (16384,17.3229) (32768,18.8568) (65536,20.354) (131072,22.0828) (262144,23.8041) (524288,25.2411) (1.04858e+06,26.933) (2.09715e+06,28.7824) (4.1943e+06,28.8606) (8.38861e+06,30.6355) (1.67772e+07,32.6847) (3.35544e+07,36.1539) (6.71089e+07,43.0183) (1.34218e+08,43.542) (2.68435e+08,39.6957) (5.36871e+08,35.5281) (1.07374e+09,28.9845) (2.14748e+09,27.2922)};
%lowerbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,0.957839) (64,1.6353) (128,2.42539) (256,3.62733) (512,5.32162) (1024,7.30577) (2048,9.5446) (4096,11.5152) (8192,13.2636) (16384,14.9574) (32768,16.2941) (65536,17.7628) (131072,19.1796) (262144,20.6602) (524288,21.6531) (1.04858e+06,21.5192) (2.09715e+06,19.914) (4.1943e+06,17.7958) (8.38861e+06,16.5208) (1.67772e+07,15.4354) (3.35544e+07,16.3551) (6.71089e+07,11.674) (1.34218e+08,6.8843)};



    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{RockYou} \label{fig:hashcostrocyou}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/hashcost-yahoo.tex <==
\begin{subfigure}[htb]{0.25\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! Reset}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        %xmax = {10^3},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { 
        {black}, {black,dashed}, 
        {cyan}, {cyan, dashed}, 
        {magenta}, {magenta,dashed}, 
        {green}, {green, dashed}, 
        {orange}, {orange, dashed}, 
        %{olive}, {olive, dashed}, 
        %{violet}, {violet, dashed}, 
        %{yellow}, {yellow, dashed}, 
        {red}, {red, dashed},
        %{blue}, {blue, dashed},
        %{teal}, {teal, dashed}
        },
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %legend pos = outer north east,
        %legend entries = { 
        %best ub, best lb, 
        %$\lambda_G-\lambda_{G/2}$ ub, %$\lambda_G-\lambda_{G/2}$ lb,
        %$\lambda_G-\lambda_{G/4}$ ub, 
        %$\lambda_G-\lambda_{G/4}$ lb,
        %$\lambda_G-\lambda_{G/8}$ ub,
        %$\lambda_G-\lambda_{G/8}$ lb,
        %$\lambda_G-\lambda_{G/16}$ ub,
        %$\lambda_G-\lambda_{G/16}$ lb,
        %$\lambda_G-\lambda_{G/32}$ ub,
        %$\lambda_G-\lambda_{G/32}$ lb,
        %}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      \addlegendimage{no markers, magenta}
      \addlegendimage{dashed, magenta}
      \addlegendimage{no markers, green}
      \addlegendimage{dashed, green}
      \addlegendimage{no markers, orange}
      \addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
      %\addlegendimage{no markers, violet}
      %\addlegendimage{dashed, violet}
      %\addlegendimage{no markers, yellow}
      %\addlegendimage{dashed, yellow}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, red}
      %\addlegendimage{no markers, blue}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{no markers, teal}
      %\addlegendimage{dashed, teal}
    
    %yahoo best upper bound
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2) };
    
    %yahoo best lower bound
     \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779) };
    
    %upperbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,1.2125) (4,1.14975) (8,1.25606) (16,1.29271) (32,1.35259) (64,1.49223) (128,1.8151) (256,2.0981) (512,2.37268) (1024,2.82339) (2048,3.11045) (4096,3.27165) (8192,3.6365) (16384,3.972) (32768,4.4882) (65536,5.1569) (131072,5.8874) (262144,6.0866) (524288,6.3183) (1.04858e+06,6.8422) (2.09715e+06,7.7209) (4.1943e+06,9.892) (8.38861e+06,11.0884) (1.67772e+07,13.8782) (3.35544e+07,16.6326) (6.71089e+07,20.3982) (1.34218e+08,24.2697) (2.68435e+08,33.0013) (5.36871e+08,35.4769) (1.07374e+09,35.4382) (2.14748e+09,35.3607) (4.29497e+09,35.2058) (8.58993e+09,35.0221) (1.71799e+10,35.0221) (3.43597e+10,35.0221) (6.87195e+10,35.0221) (1.37439e+11,35.0221) (2.74878e+11,35.0221) (5.49756e+11,35.0221)};
%lowerbound of lambda_G-lambda_{G/b}, b = 2
\addplot coordinates { (2,-0.765447) (4,-0.788497) (8,-0.653747) (16,-0.60006) (32,-0.48871) (64,-0.36859) (128,-0.09223) (256,0.2329) (512,0.4419) (1024,0.85532) (2048,1.35661) (4096,1.5456) (8192,1.7044) (16384,1.8715) (32768,2.248) (65536,2.6798) (131072,3.3431) (262144,3.4686) (524288,3.0014) (1.04858e+06,2.4497) (2.09715e+06,1.1458) (4.1943e+06,-1.0449) (8.38861e+06,-3.9306) (1.67772e+07,-5.8329) (3.35544e+07,-9.0598) (6.71089e+07,-9.712) (1.34218e+08,-13.2137) (2.68435e+08,-21.5101) (5.36871e+08,-32.9432)};
%upperbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,1.38175) (8,1.44806) (16,1.59671) (32,1.70459) (64,1.94423) (128,2.3471) (256,2.9661) (512,3.55268) (1024,4.18339) (2048,4.97845) (4096,5.58365) (8192,5.98055) (16384,6.604) (32768,7.3642) (65536,8.5009) (131072,9.7114) (262144,10.7626) (524288,10.9983) (1.04858e+06,11.2502) (2.09715e+06,12.0809) (4.1943e+06,13.52) (8.38861e+06,14.1364) (1.67772e+07,16.7916) (3.35544e+07,18.9747) (6.71089e+07,22.8745) (1.34218e+08,28.714) (2.68435e+08,35.7415) (5.36871e+08,35.4963) (1.07374e+09,35.4769) (2.14748e+09,35.4382) (4.29497e+09,35.3607) (8.58993e+09,35.2058) (1.71799e+10,35.0221) (3.43597e+10,35.0221) (6.87195e+10,35.0221) (1.37439e+11,35.0221) (2.74878e+11,35.0221) (5.49756e+11,35.0221)};
%lowerbound of lambda_G-lambda_{G/b}, b = 4
\addplot coordinates { (4,-0.573447) (8,-0.484497) (16,-0.30175) (32,-0.14806) (64,0.04329) (128,0.49941) (256,1.08777) (512,1.5929) (1024,2.3099) (2048,3.16732) (4096,3.70066) (8192,4.1776) (16384,4.5804) (32768,5.2155) (65536,6.072) (131072,7.3558) (262144,8.0231) (524288,7.8766) (1.04858e+06,7.3614) (2.09715e+06,6.0777) (4.1943e+06,4.1938) (8.38861e+06,1.8685) (1.67772e+07,-1.5885) (3.35544e+07,-3.3566) (6.71089e+07,-4.6155) (1.34218e+08,-6.9718) (2.68435e+08,-13.1943) (5.36871e+08,-21.4714)};
%upperbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,1.68006) (16,1.78871) (32,2.00859) (64,2.29623) (128,2.7991) (256,3.4981) (512,4.42068) (1024,5.36339) (2048,6.33845) (4096,7.45165) (8192,8.29255) (16384,8.94805) (32768,9.9962) (65536,11.3769) (131072,13.0554) (262144,14.5866) (524288,15.6743) (1.04858e+06,15.9302) (2.09715e+06,16.4889) (4.1943e+06,17.88) (8.38861e+06,17.7644) (1.67772e+07,19.8396) (3.35544e+07,21.8881) (6.71089e+07,25.2166) (1.34218e+08,31.1903) (2.68435e+08,40.1858) (5.36871e+08,38.2365) (1.07374e+09,35.4963) (2.14748e+09,35.4769) (4.29497e+09,35.4382) (8.58993e+09,35.3607) (1.71799e+10,35.2058) (3.43597e+10,35.0221) (6.87195e+10,35.0221) (1.37439e+11,35.0221) (2.74878e+11,35.0221) (5.49756e+11,35.0221)};
%lowerbound of lambda_G-lambda_{G/b}, b = 8
\addplot coordinates { (8,-0.269447) (16,-0.1325) (32,0.15025) (64,0.38394) (128,0.91129) (256,1.67941) (512,2.44777) (1024,3.4609) (2048,4.6219) (4096,5.51137) (8192,6.33266) (16384,7.0536) (32768,7.9244) (65536,9.0395) (131072,10.748) (262144,12.0358) (524288,12.4311) (1.04858e+06,12.2366) (2.09715e+06,10.9894) (4.1943e+06,9.1257) (8.38861e+06,7.1072) (1.67772e+07,4.2106) (3.35544e+07,0.8878) (6.71089e+07,1.0877) (1.34218e+08,-1.8753) (2.68435e+08,-6.9524) (5.36871e+08,-13.1556)};
%upperbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,2.02071) (32,2.20059) (64,2.60023) (128,3.1511) (256,3.9501) (512,4.95268) (1024,6.23139) (2048,7.51845) (4096,8.81165) (8192,10.1606) (16384,11.26) (32768,12.3403) (65536,14.0089) (131072,15.9314) (262144,17.9306) (524288,19.4983) (1.04858e+06,20.6062) (2.09715e+06,21.1689) (4.1943e+06,22.288) (8.38861e+06,22.1244) (1.67772e+07,23.4676) (3.35544e+07,24.9361) (6.71089e+07,28.13) (1.34218e+08,33.5324) (2.68435e+08,42.6621) (5.36871e+08,42.6808) (1.07374e+09,38.2365) (2.14748e+09,35.4963) (4.29497e+09,35.4769) (8.58993e+09,35.4382) (1.71799e+10,35.3607) (3.43597e+10,35.2058) (6.87195e+10,35.0221) (1.37439e+11,35.0221) (2.74878e+11,35.0221) (5.49756e+11,35.0221)};
%lowerbound of lambda_G-lambda_{G/b}, b = 16
\addplot coordinates { (16,0.08255) (32,0.3195) (64,0.68225) (128,1.25194) (256,2.09129) (512,3.03941) (1024,4.31577) (2048,5.7729) (4096,6.96595) (8192,8.14337) (16384,9.20866) (32768,10.3976) (65536,11.7484) (131072,13.7155) (262144,15.428) (524288,16.4438) (1.04858e+06,16.7911) (2.09715e+06,15.8646) (4.1943e+06,14.0374) (8.38861e+06,12.0391) (1.67772e+07,9.4493) (3.35544e+07,6.6869) (6.71089e+07,5.3321) (1.34218e+08,3.8279) (2.68435e+08,-1.8559) (5.36871e+08,-6.9137)};
%upperbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,2.43259) (64,2.79223) (128,3.4551) (256,4.3021) (512,5.40468) (1024,6.76339) (2048,8.38645) (4096,9.99165) (8192,11.5206) (16384,13.128) (32768,14.6523) (65536,16.3529) (131072,18.5634) (262144,20.8066) (524288,22.8423) (1.04858e+06,24.4302) (2.09715e+06,25.8449) (4.1943e+06,26.968) (8.38861e+06,26.5324) (1.67772e+07,27.8276) (3.35544e+07,28.5641) (6.71089e+07,31.178) (1.34218e+08,36.4458) (2.68435e+08,45.0042) (5.36871e+08,45.1571) (1.07374e+09,42.6808) (2.14748e+09,38.2365) (4.29497e+09,35.4963) (8.58993e+09,35.4769) (1.71799e+10,35.4382) (3.43597e+10,35.3607) (6.87195e+10,35.2058) (1.37439e+11,35.0221) (2.74878e+11,35.0221) (5.49756e+11,35.0221)};
%lowerbound of lambda_G-lambda_{G/b}, b = 32
\addplot coordinates { (32,0.53455) (64,0.8515) (128,1.55025) (256,2.43194) (512,3.45129) (1024,4.90741) (2048,6.62777) (4096,8.11695) (8192,9.59795) (16384,11.0194) (32768,12.5527) (65536,14.2216) (131072,16.4244) (262144,18.3955) (524288,19.836) (1.04858e+06,20.8038) (2.09715e+06,20.4191) (4.1943e+06,18.9126) (8.38861e+06,16.9508) (1.67772e+07,14.3812) (3.35544e+07,11.9256) (6.71089e+07,11.1312) (1.34218e+08,8.0723) (2.68435e+08,3.8473) (5.36871e+08,-1.8172)};



    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Yahoo} \label{fig:hashcostyahoo}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/neopets.tex <==
\begin{subfigure}[b]{0.25\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Neopets guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmax = {10^16},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
       % ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        \plotcyclelist , 
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        %\plotlegendpos ,
        %\plotlegendentries
      ]
      
      %\plotlegends
     
    % # Distinct
    \addplot coordinates { (27987227, 0) (27987227, 100)};
    
    %our frequency upperbound
    %neopets
    \addplot coordinates {(1,0.0957224) (2,0.13098) (4,0.195629) (8,0.291942) (16,0.417719) (32,0.635437) (64,0.983075) (128,1.51791) (256,2.31334) (512,3.46685) (1024,5.00121) (2048,6.96575) (4096,9.4566) (8192,12.3855) (16384,15.7543) (32768,19.6828) (65536,24.2589) (131072,29.3261) (262144,34.7341) (524288,40.4954) (1048576,46.7505) (2097152,53.885) (4194304,61.8731) (8388608,71.3504) (16777216,83.6242) (27987227,100.026) };


    
    %neopets  lambda_G  myLP2  max
    \addplot coordinates { (1, 47.1511)
     (2, 47.1511)
     (4, 47.1511)
     (8, 47.1511)
     (16, 47.1511)
     (32, 47.1512)
     (64, 47.1514)
     (128, 47.1517)
     (256, 47.1524)
     (512, 47.1539)
     (1024, 47.1567)
     (2048, 47.1624)
     (4096, 47.1737)
     (8192, 47.1965)
     (16384, 47.2418)
     (32768, 47.3325)
     (65536, 47.5133)
     (131072, 47.873)
     (262144, 48.5841)
     (524288, 49.9719)
     (1.04858e+06, 52.6607)
     (2.09715e+06, 57.4281)
     (4.1943e+06, 63.2064)
     (8.38861e+06, 69.2588)
     (1.67772e+07, 76.8607)
     (3.35544e+07, 83.8409)
     (6.71089e+07, 91.0223)
     (1.34218e+08, 100.2)
    };
    
    %neopets  lambda_G  myLP2  min
    \addplot coordinates { (1, -9.3832e-10)
     (2, -9.3832e-10)
     (4, -9.3832e-10)
     (8, 0.000104799)
     (16, 0.000209699)
     (32, 0.000419299)
     (64, 0.000838599)
     (128, 0.0016772)
     (256, 0.0033544)
     (512, 0.0067088)
     (1024, 0.0134176)
     (2048, 0.0268352)
     (4096, 0.0536704)
     (8192, 0.107341)
     (16384, 0.214682)
     (32768, 0.429364)
     (65536, 0.858727)
     (131072, 1.71746)
     (262144, 3.43491)
     (524288, 6.86982)
     (1.04858e+06, 13.7396)
     (2.09715e+06, 27.4793)
     (4.1943e+06, 49.9422)
     (8.38861e+06, 59.2737)
     (1.67772e+07, 65.7034)
     (3.35544e+07, 70.2992)
     (6.71089e+07, 76.9127)
     (1.34218e+08, 77.3942)
     (2.68435e+08, 77.4139)
     (5.36871e+08, 77.4532)
     (1.07374e+09, 77.5317)
     (2.14748e+09, 77.6888)
     (4.29497e+09, 77.6952)
     (5.49756e+11, 77.6952)
    };
    
    %neopets-freq, 2 <= j <= 1000  old lowerbound
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %neopets-freq, 2 <= j <= 1000
    \addplot coordinates {(68345757,47.2555) (136691514,52.0034) (205037271,53.6508) (273383028,56.0814) (341728785,57.2064) (410074542,57.8175) (478420299,58.186) (546766056,58.4251) (615111813,58.5891) (683457570,58.7064) (1366915140,63.4909) (2050372710,65.1576) (2733830280,65.9909) (3417287850,66.4909) (4100745420,66.8242) (4784202990,67.0623) (5467660560,67.2409) (6151118130,67.3798) (6834575700,67.4909) (13669151400,67.9909) (20503727100,68.1576) (27338302800,68.2409) (34172878500,68.2909) (41007454200,68.3242) (47842029900,68.3481) (54676605600,68.3659) (61511181300,68.3798) (68345757000,68.3909) (136691514000,68.4409) (205037271000,68.4576) (273383028000,68.4659) (341728785000,68.4709) (410074542000,68.4742) (478420299000,68.4766) (546766056000,68.4784) (615111813000,68.4798) (683457570000,68.4809) (1366915140000,68.4859) (2050372710000,68.4876) (2733830280000,68.4884) (3417287850000,68.4889) (4100745420000,68.4892) (4784202990000,68.4895) (5467660560000,68.4897) (6151118130000,68.4898) (6834575700000,68.4899) (13669151400000,68.4904) (20503727100000,68.4906) (27338302800000,68.4907) (34172878500000,68.4907) (41007454200000,68.4907) (47842029900000,68.4908) (54676605600000,68.4908) (61511181300000,68.4908) };

    
    %newlowerbound-d=25000-neopets_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 0.001  delta2 = 0.009
    \addplot coordinates {(1,-0.917102) (2,-0.861102) (4,-0.825102) (8,-0.717102) (16,-0.573102) (32,-0.381102) (64,-0.0611016) (128,0.370898) (256,1.0509) (512,2.0989) (1024,3.4029) (2048,5.1429) (4096,7.5389) (8192,10.2989) (16384,13.6949) (32768,17.5549) (65536,22.0629) (131072,26.7669) (262144,32.2589) (524288,37.5029) (1048576,42.8029) (2097152,48.2829) (4194304,53.5029) (8388608,58.1629) (16777216,61.6989) (27979146,66.6829) };

    
    
    %1 <= G <= distinct = 27987227
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_4gram_result.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,34.632) (1.67772e+07,39.948) (3.35544e+07,43.56) (6.71089e+07,47.592) (1.34218e+08,50.98) (2.68435e+08,54.444) (5.36871e+08,57.756) (1.07374e+09,61.188) (2.14748e+09,64.548) (4.29497e+09,67.212) (8.58993e+09,69.7) (1.71799e+10,72.256) (3.43597e+10,74.764) (6.87195e+10,76.992) (1.37439e+11,79.116) (2.74878e+11,81.068) (5.49756e+11,82.536) (1.09951e+12,83.868) (2.19902e+12,85.036) (4.39805e+12,86.296) (8.79609e+12,87.344) (1.75922e+13,88.176) (3.51844e+13,88.916) (7.03687e+13,89.596) (1.40737e+14,90.304) (2.81475e+14,90.812) (5.6295e+14,91.188) (1.1259e+15,91.676) (2.2518e+15,92.02) (4.5036e+15,92.376) (9.0072e+15,92.632) (1e+16,92.668) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_jtr_extended_opt_result.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,34.728) (1.67772e+07,38.604) (3.35544e+07,41.944) (6.71089e+07,45.932) (1.34218e+08,50.824) (2.68435e+08,55.44) (5.36871e+08,58.496) (1.07374e+09,62.36) (2.14748e+09,65.864) (4.29497e+09,68.66) (8.58993e+09,70.652) (1.71799e+10,72.028) (3.43597e+10,73.168) (6.87195e+10,73.848) (1.37439e+11,74.192) (2.74878e+11,74.444) (5.49756e+11,74.856) (1.09951e+12,74.932) (2.19902e+12,75.152) (4.39805e+12,75.172) (8.79609e+12,75.204) (1.75922e+13,75.244) (3.51844e+13,76.024) (7.03687e+13,76.54) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_hc_result.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,34.728) (1.67772e+07,40.32) (3.35544e+07,44.5) (6.71089e+07,47.012) (1.34218e+08,47.992) (2.68435e+08,50.204) (5.36871e+08,53.672) (1.07374e+09,57.168) (2.14748e+09,58.88) (4.29497e+09,60.104) (8.58993e+09,60.996) (1.71799e+10,62.756) (3.43597e+10,66.392) (6.87195e+10,71.052) (1.37439e+11,73.332) (2.74878e+11,75.644) (5.49756e+11,77.836) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_pcfg_result.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,34.916) (1.67772e+07,47.132) (3.35544e+07,53.168) (6.71089e+07,56.952) (1.34218e+08,59.564) (2.68435e+08,62) (5.36871e+08,63.872) (1.07374e+09,65.372) (2.14748e+09,66.372) (4.29497e+09,67.244) (8.58993e+09,67.972) (1.71799e+10,68.656) (3.43597e+10,69.16) (6.87195e+10,69.704) (1.37439e+11,70.028) (2.74878e+11,70.444) (5.49756e+11,70.764) (1.09951e+12,71.02) (2.19902e+12,71.228) (4.39805e+12,71.488) (8.79609e+12,71.66) (1.75922e+13,71.808) (3.51844e+13,71.96) (7.03687e+13,72.072) (1.40737e+14,72.224) (2.81475e+14,72.308) (5.6295e+14,72.376) (1.1259e+15,72.424) (2.2518e+15,72.5) (4.5036e+15,72.592) (9.0072e+15,72.612) (1e+16,72.64) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_rnn_result.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,37.68) (1.67772e+07,46.02) (3.35544e+07,50.86) (6.71089e+07,54.856) (1.34218e+08,58.76) (2.68435e+08,62.308) (5.36871e+08,65.528) (1.07374e+09,68.364) (2.14748e+09,71.052) (4.29497e+09,73.324) (8.58993e+09,75.58) (1.71799e+10,77.368) (3.43597e+10,79.112) (6.87195e+10,81.412) (1.37439e+11,83.1) (2.74878e+11,84.376) (5.49756e+11,86.168) (1.09951e+12,87.656) (2.19902e+12,88.744) (4.39805e+12,90.028) (8.79609e+12,91.1) (1.75922e+13,91.824) (3.51844e+13,92.608) (7.03687e+13,93.5) (1.40737e+14,93.948) (2.81475e+14,94.656) (5.6295e+14,95.212) (1.1259e+15,95.64) (2.2518e+15,96.084) (4.5036e+15,96.6) (9.0072e+15,96.88) (1e+16,96.888) };


%lambda_G-ExtendedLB-d=25000-neopets_plots.txt ExtendedLB
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%N = 68345757  d = 25000  distinct = 27987227  t1 = 17842.2  t2 = 240.162
%2.79791e+07 <= G <= 1e+16
%Markov: 4-gram
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_4gram_result.txt
\addplot coordinates {(2.79791e+07,66.7154) (3.35544e+07,67.1394) (6.71089e+07,69.1194) (1.34218e+08,70.8554) (2.68435e+08,72.3074) (5.36871e+08,73.7394) (1.07374e+09,75.2914) (2.14748e+09,76.7434) (4.29497e+09,78.0514) (8.58993e+09,79.2474) (1.71799e+10,80.6514) (3.43597e+10,81.9514) (6.87195e+10,83.2554) (1.37439e+11,84.4714) (2.74878e+11,85.7194) (5.49756e+11,86.6874) (1.09951e+12,87.4954) (2.19902e+12,88.3074) (4.39805e+12,89.1554) (8.79609e+12,89.8314) (1.75922e+13,90.4074) (3.51844e+13,90.9034) (7.03687e+13,91.4194) (1.40737e+14,91.8994) (2.81475e+14,92.3154) (5.6295e+14,92.5834) (1.1259e+15,92.9514) (2.2518e+15,93.2074) (4.5036e+15,93.4794) (9.0072e+15,93.6794) (1e+16,93.7034) };
%JtR: Extended
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_jtr_extended_opt_result.txt
\addplot coordinates {(2.79791e+07,66.7154) (3.35544e+07,67.1394) (6.71089e+07,68.2554) (1.34218e+08,69.5874) (2.68435e+08,70.9074) (5.36871e+08,72.5874) (1.07374e+09,74.2234) (2.14748e+09,75.9034) (4.29497e+09,77.3474) (8.58993e+09,78.4634) (1.71799e+10,79.2794) (3.43597e+10,80.0634) (6.87195e+10,80.5594) (1.37439e+11,80.7994) (2.74878e+11,80.9714) (5.49756e+11,81.2514) (1.09951e+12,81.3074) (2.19902e+12,81.4554) (4.39805e+12,81.4634) (8.79609e+12,81.4834) (1.75922e+13,81.5074) (3.51844e+13,82.0554) (7.03687e+13,82.3674) };
%Hashcat
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_hc_result.txt
\addplot coordinates {(2.79791e+07,66.7154) (3.35544e+07,67.1394) (6.71089e+07,68.4754) (1.34218e+08,69.1674) (2.68435e+08,69.7194) (5.36871e+08,70.8634) (1.07374e+09,72.0474) (2.14748e+09,72.8954) (4.29497e+09,73.5074) (8.58993e+09,73.9234) (1.71799e+10,74.7794) (3.43597e+10,76.5594) (6.87195e+10,79.0634) (1.37439e+11,80.3114) (2.74878e+11,81.7274) (5.49756e+11,83.0834) };
%PCFG: 2009
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_pcfg_result.txt
\addplot coordinates {(2.79791e+07,66.7194) (3.35544e+07,67.1394) (6.71089e+07,70.4674) (1.34218e+08,72.7514) (2.68435e+08,74.3954) (5.36871e+08,75.5994) (1.07374e+09,76.6794) (2.14748e+09,77.3514) (4.29497e+09,77.9634) (8.58993e+09,78.4674) (1.71799e+10,78.9114) (3.43597e+10,79.2234) (6.87195e+10,79.5914) (1.37439e+11,79.8034) (2.74878e+11,80.0754) (5.49756e+11,80.2794) (1.09951e+12,80.4274) (2.19902e+12,80.5834) (4.39805e+12,80.7794) (8.79609e+12,80.9034) (1.75922e+13,81.0154) (3.51844e+13,81.1154) (7.03687e+13,81.1994) (1.40737e+14,81.2994) (2.81475e+14,81.3714) (5.6295e+14,81.4234) (1.1259e+15,81.4554) (2.2518e+15,81.5154) (4.5036e+15,81.5834) (9.0072e+15,81.5954) (1e+16,81.6154) };
%Neural Network
%/home/liu2039/PasswordDataset/Datasets-master/smaller datasets/monte/neopets/neopets_rnn_result.txt
\addplot coordinates {(2.79791e+07,66.7194) (3.35544e+07,67.1394) (6.71089e+07,69.9474) (1.34218e+08,72.3154) (2.68435e+08,74.2594) (5.36871e+08,75.9474) (1.07374e+09,77.4994) (2.14748e+09,79.0634) (4.29497e+09,80.4874) (8.58993e+09,81.8794) (1.71799e+10,83.0154) (3.43597e+10,84.0954) (6.87195e+10,85.6114) (1.37439e+11,86.7754) (2.74878e+11,87.6554) (5.49756e+11,88.9034) (1.09951e+12,89.8994) (2.19902e+12,90.6394) (4.39805e+12,91.5754) (8.79609e+12,92.3274) (1.75922e+13,92.8194) (3.51844e+13,93.3834) (7.03687e+13,94.0234) (1.40737e+14,94.3474) (2.81475e+14,94.8634) (5.6295e+14,95.2634) (1.1259e+15,95.6154) (2.2518e+15,95.9594) (4.5036e+15,96.3034) (9.0072e+15,96.5274) (1e+16,96.5354) };

\begin{comment}
%MinGuessingNumber
%./minguessingnumber/neopets_minguessingnumber.txt
\addplot coordinates {(1,0) (2,0) (4,0.08) (8,0.084) (16,0.14) (32,0.224) (64,0.364) (128,0.636) (256,1.016) (512,1.592) (1024,2.332) (2048,3.232) (4096,4.66) (8192,6.26) (16384,8.256) (32768,10.624) (65536,13.616) (131072,17.18) (262144,21.336) (524288,24.352) (1.04858e+06,26.06) (2.09715e+06,27.676) (4.1943e+06,31.124) (8.38861e+06,39.008) (1.67772e+07,51.392) (3.35544e+07,58.356) (6.71089e+07,63.236) (1.34218e+08,66.64) (2.68435e+08,70.116) (5.36871e+08,73.096) (1.07374e+09,75.596) (2.14748e+09,77.692) (4.29497e+09,79.528) (8.58993e+09,81.364) (1.71799e+10,83.076) (3.43597e+10,84.556) (6.87195e+10,86.252) (1.37439e+11,87.544) (2.74878e+11,88.856) (5.49756e+11,90.064) (1.09951e+12,91.028) (2.19902e+12,91.804) (4.39805e+12,92.712) (8.79609e+12,93.452) (1.75922e+13,94.012) (3.51844e+13,94.564) (7.03687e+13,95.232) (1.40737e+14,95.716) (2.81475e+14,96.196) (5.6295e+14,96.544) (1.1259e+15,96.828) (2.2518e+15,97.16) (4.5036e+15,97.528) (9.0072e+15,97.744) (1e+16,97.768) };
\end{comment}

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Neopets (N=68345757)}
 \label{fig:neopetsguessingcurves}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/rockyou.tex <==
%\begin{figure}\centering
\begin{subfigure}[b]{0.25\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small RockYou guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        %ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        cycle list = { {gray, dashed}, {black}, {violet}, {teal}, {gray}, {red} },% {cyan}, {magenta}, {yellow}, {teal, dashed}, {cyan, dashed}, {magenta, dashed}, {yellow, dashed}
        legend style = {font=\small},%{font=\tiny},
        legend pos = south east, %north west,  %outer north east, 
        legend entries = {FrequencyUB, LPUB, LPLB, PriorLB, SamplingLB, Distinct(S)} 
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{no markers, violet}
      \addlegendimage{no markers, teal}
      \addlegendimage{no markers, gray}
      \addlegendimage{no markers, red}
      \addlegendimage{dashed, gray}
      
      %\addlegendimage{no markers, pink}
      
      %\addlegendimage{no markers, dashed, yellow}
      
      %\addlegendimage{no markers, teal}
      %\addlegendimage{no markers, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{no markers, yellow}
      
      %\addlegendimage{dashed, olive}
      
      %\addlegendimage{dashed, gray}
      
      
      
      %\addlegendimage{no markers, olive}
      
      %\addlegendimage{dashed, red}
      %\addlegendimage{dashed, blue}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{dashed, green}
      %\addlegendimage{only marks, mark=triangle*}
      %\addlegendimage{only marks, mark=square*}
      %\addlegendimage{only marks, mark=diamond*}
       % \addlegendimage{no markers, black}
        %\addlegendimage{no markers, dashed, black}
        
      %  \addlegendimage{dashed, red, mark=triangle*}
        
      %  \addlegendimage{dashed, blue, mark=square*}
        %\addlegendimage{only marks, green, mark=diamond*}
      %  \addlegendimage{dashed, green, mark=diamond*}

     %   \addlegendimage{only marks, cyan, mark=square*}
     %  \addlegendimage{only marks, yellow, mark=square*}
     %    \addlegendimage{no markers, purple, mark=square*}
      %  \addlegendimage{no markers, red, mark=square*}
         % \addlegendimage{no markers}
        % \addlegendimage{no markers, dashed}
        
    % # Distinct
    \addplot coordinates { (14344391, 0) (14344391, 100)};

    %rockyou frequency upper bound
    %rockyou
    \addplot coordinates {(1,0.929511) (2,1.17205) (4,1.58996) (8,1.97602) (16,2.36573) (32,2.96563) (64,3.8348) (128,5.06415) (256,6.71577) (512,8.83802) (1024,11.4333) (2048,14.4886) (4096,17.8038) (8192,21.2952) (16384,25.0103) (32768,29.1282) (65536,33.7334) (131072,38.6622) (262144,43.7835) (524288,49.0365) (1048576,54.6604) (2097152,61.3613) (4194304,68.9058) (8388608,81.7704) (14344391,100.038) };



    
    %rockyou  lambda_G  myLP2  max
    \addplot coordinates { (1, 47.9691)
     (2, 47.9691)
     (4, 47.9691)
     (8, 47.9691)
     (16, 47.9692)
     (32, 47.9694)
     (64, 47.9697)
     (128, 47.9704)
     (256, 47.9719)
     (512, 47.9747)
     (1024, 47.9804)
     (2048, 47.9917)
     (4096, 48.0144)
     (8192, 48.0596)
     (16384, 48.15)
     (32768, 48.33)
     (65536, 48.6889)
     (131072, 49.4036)
     (262144, 50.82)
     (524288, 53.4792)
     (1.04858e+06, 57.0391)
     (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201)
     %(1.34218e+08, 100.216)
    };


    %rockyou  lambda_G  myLP2  min
    \addplot coordinates { (1, -4.55117e-08)
     (2, -4.55117e-08)
     (4, 0.000114154)
     (8, 0.000228254)
     (16, 0.000456454)
     (32, 0.000912954)
     (64, 0.00182595)
     (128, 0.00365195)
     (256, 0.00730385)
     (512, 0.0146077)
     (1024, 0.0292153)
     (2048, 0.0584307)
     (4096, 0.116861)
     (8192, 0.233722)
     (16384, 0.467445)
     (32768, 0.93489)
     (65536, 1.86978)
     (131072, 3.73956)
     (262144, 7.47913)
     (524288, 14.9437)
     (1.04858e+06, 29.8721)
     (2.09715e+06, 50.2609)
     (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)
     (5.49756e+11, 73.075)
    };
    
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %rockyou, 2 <= j <= 1000
    \addplot coordinates {(32603388,46.9235) (65206776,49.6511) (97810164,51.1172) (130413552,52.2233) (163016940,53.3483) (195620328,53.9594) (228223716,54.3279) (260827104,54.567) (293430492,54.731) (326033880,54.8483) (652067760,58.4943) (978101640,60.161) (1304135520,60.9943) (1630169400,61.4943) (1956203280,61.8277) (2282237160,62.0658) (2608271040,62.2443) (2934304920,62.3832) (3260338800,62.4943) (6520677600,62.9943) (9781016400,63.161) (13041355200,63.2443) (16301694000,63.2943) (19562032800,63.3277) (22822371600,63.3515) (26082710400,63.3693) (29343049200,63.3832) (32603388000,63.3943) (65206776000,63.4443) (97810164000,63.461) (130413552000,63.4693) (163016940000,63.4743) (195620328000,63.4777) (228223716000,63.48) (260827104000,63.4818) (293430492000,63.4832) (326033880000,63.4843) (652067760000,63.4893) (978101640000,63.491) (1304135520000,63.4918) (1630169400000,63.4923) (1956203280000,63.4927) (2282237160000,63.4929) (2608271040000,63.4931) (2934304920000,63.4932) (3260338800000,63.4933) (6520677600000,63.4938) (9781016400000,63.494) (13041355200000,63.4941) (16301694000000,63.4941) (19562032800000,63.4942) (22822371600000,63.4942) (26082710400000,63.4942) (29343049200000,63.4942) };

    
    %lambda_Gnewlowerbound-d=25000-rockyou_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    \addplot coordinates {(1,-0.0766468) (2,0.207353) (4,0.547353) (8,0.915353) (16,1.32735) (32,1.88735) (64,2.80735) (128,4.01535) (256,5.60335) (512,7.68735) (1024,10.2714) (2048,13.3794) (4096,16.5794) (8192,19.9794) (16384,23.7954) (32768,27.7274) (65536,32.2514) (131072,36.9834) (262144,41.9554) (524288,46.6634) (1048576,50.6474) (2097152,53.6474) (4194304,55.6754) (8388608,58.6274) (14335294,62.6474) (10^11, 62.6474) };

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{RockYou (N=32603388)} \figlab{RockYouNewGuessingCurves}
\end{subfigure}
%\vspace{-.25cm}
%\end{figure}


==> Plots/yahoo.tex <==
%\begin{figure}\centering
\begin{subfigure}[b]{0.27\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Yahoo! guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        %cycle list = {{red, mark=triangle},  {red, dashed,mark=triangle}, {blue, mark=square},{blue,dashed, mark=square},  {green, mark=diamond}, {green, dashed,mark=diamond}}
        cycle list = { {gray, dashed}, {black}, {violet}, {teal}, {gray}, {red}},
        legend style = {font=\small},%{font=\tiny},
        legend pos = south east, %north west, %outer north east,
        legend entries = {FrequencyUB, LPUB, LPLB, PriorLB, SamplingLB, Distinct(S)}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{no markers, violet}
      \addlegendimage{no markers, teal}
      \addlegendimage{no markers, gray}
      \addlegendimage{no markers, red}
      %\addlegendimage{no markers, blue}
      
      \addlegendimage{dashed, gray}
      
      %\addlegendimage{brown}
      
      
      %\addlegendimage{no markers, violet}
      %\addlegendimage{no markers, teal}
      
      
      
      %\addlegendimage{no markers, olive}
      
      %\addlegendimage{dashed, red}
      %\addlegendimage{dashed, blue}
      
      
       
       %\addlegendimage{purple}
       
      %\addlegendimage{only marks, mark=triangle*}
      %\addlegendimage{only marks, mark=square*}
      %\addlegendimage{only marks, mark=diamond*}
       % \addlegendimage{no markers, black}
        %\addlegendimage{no markers, dashed, black}
        
      %  \addlegendimage{dashed, red, mark=triangle*}
        
      %  \addlegendimage{dashed, blue, mark=square*}
        %\addlegendimage{only marks, green, mark=diamond*}
      %  \addlegendimage{dashed, green, mark=diamond*}

     %   \addlegendimage{only marks, cyan, mark=square*}
     %  \addlegendimage{only marks, yellow, mark=square*}
     %    \addlegendimage{no markers, purple, mark=square*}
      %  \addlegendimage{no markers, red, mark=square*}
         % \addlegendimage{no markers}
        % \addlegendimage{no markers, dashed}
        
    % # Distinct
    \addplot coordinates { (33895873, 0) (33895873, 100)};

    %yahoo upper bound
    %yahoo
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4194304,56.8075) (8388608,63.2196) (16777216,75.3242) (33554432,99.5332) (33895873,100.026) };


    
    %yahoo  lambda_G  myLP2  max
    \addplot coordinates { (1, 44.2954)
     (2, 44.2955)
     (4, 44.2955)
     (8, 44.2955)
     (16, 44.2955)
     (32, 44.2956)
     (64, 44.2958)
     (128, 44.2961)
     (256, 44.2968)
     (512, 44.2981)
     (1024, 44.3009)
     (2048, 44.3063)
     (4096, 44.3172)
     (8192, 44.3389)
     (16384, 44.3823)
     (32768, 44.4688)
     (65536, 44.6413)
     (131072, 44.983)
     (262144, 45.6582)
     (524288, 46.9945)
     (1.04858e+06, 49.4918)
     (2.09715e+06, 52.8483)
     (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2)
     %(5.36871e+08, 100.233)
    };
    
    
    %yahoo  lambda_G  myLP2  min
    \addplot coordinates { (1, -9.08279e-09)
     (2, -9.08279e-09)
     (4, -9.08279e-09)
     (8, 0.000109291)
     (16, 0.000218691)
     (32, 0.000437291)
     (64, 0.000874591)
     (128, 0.00174929)
     (256, 0.00349849)
     (512, 0.00699699)
     (1024, 0.013994)
     (2048, 0.027988)
     (4096, 0.0559759)
     (8192, 0.111952)
     (16384, 0.223904)
     (32768, 0.447807)
     (65536, 0.895615)
     (131072, 1.79123)
     (262144, 3.58246)
     (524288, 7.16492)
     (1.04858e+06, 14.3298)
     (2.09715e+06, 28.6597)
     (4.1943e+06, 46.6602)
     (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779)
    };
    
    %lambda_G
    % delta(t) = 0.00991  delta1 = 9e-05
    %yahoo, 2 <= j <= 1000
    \addplot coordinates {(69301337,43.3599) (138602674,45.7288) (207904011,47.1949) (277205348,47.7951) (346506685,48.9201) (415808022,49.5312) (485109359,49.8997) (554410696,50.1388) (623712033,50.3028) (693013370,50.4201) (1386026740,52.4646) (2079040110,54.1312) (2772053480,54.9646) (3465066850,55.4646) (4158080220,55.7979) (4851093590,56.036) (5544106960,56.2146) (6237120330,56.3535) (6930133700,56.4646) (13860267400,56.9646) (20790401100,57.1312) (27720534800,57.2146) (34650668500,57.2646) (41580802200,57.2979) (48510935900,57.3217) (55441069600,57.3396) (62371203300,57.3535) (69301337000,57.3646) (138602674000,57.4146) (207904011000,57.4312) (277205348000,57.4396) (346506685000,57.4446) (415808022000,57.4479) (485109359000,57.4503) (554410696000,57.4521) (623712033000,57.4535) (693013370000,57.4546) (1386026740000,57.4596) (2079040110000,57.4612) (2772053480000,57.4621) (3465066850000,57.4626) (4158080220000,57.4629) (4851093590000,57.4632) (5544106960000,57.4633) (6237120330000,57.4635) (6930133700000,57.4636) (13860267400000,57.4641) (20790401100000,57.4642) (27720534800000,57.4643) (34650668500000,57.4644) (41580802200000,57.4644) (48510935900000,57.4644) (55441069600000,57.4645) (62371203300000,57.4645) };

     
    
    %lambda_Gnewlowerbound-d=25000-yahoo_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8388608,50.7554) (16777216,52.5554) (33554432,56.3354) (33885218,56.4114) (10^11,56.4114) };

    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Yahoo! (N=69301337)} \figlab{YahooNewGuessingCurves}
\end{subfigure}
%\vspace{-.25cm}
%\end{figure}

==> Plots/yahooGender.tex <==
\begin{subfigure}[htb]{0.3\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Battlefield Heroes guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}},
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west, %outer north east,
        legend entries = {female ub, female lb, male ub, male lb}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      
      %yahoo-female best upper bound
      \addplot coordinates {(1,0.896962) (2,1.05908) (4,1.2408) (8,1.49424) (16,1.81866) (32,2.28213) (64,2.96363) (128,3.9945) (256,5.33269) (512,7.0052) (1024,9.05464) (2048,11.4158) (4096,14.0415) (8192,16.9146) (16384,20.0788) (32768,23.722) (65536,28.0029) (131072,32.8467) (262144,38.0222) (524288,43.3395) (1048576,48.8387) (2.09715e+06, 54.7016) (4.1943e+06, 59.2246) (8.38861e+06, 64.7467) (1.67772e+07, 69.9519) (3.35544e+07, 76.577) (6.71089e+07, 85.5687) (1.34218e+08, 98.0337)
      (1.54218e+08, 100.202)
      %(2.68435e+08, 100.239) 
      };
    %yahoo-female frequency
    %\addplot coordinates {(1,0.896962) (2,1.05908) (4,1.2408) (8,1.49424) (16,1.81866) (32,2.28213) (64,2.96363) (128,3.9945) (256,5.33269) (512,7.0052) (1024,9.05464) (2048,11.4158) (4096,14.0415) (8192,16.9146) (16384,20.0788) (32768,23.722) (65536,28.0029) (131072,32.8467) (262144,38.0222) (524288,43.3395) (1048576,48.8387) (2097152,55.3319) (4194304,62.1975) (8388608,75.9288) (15753280,100.039) };



    
%yahoo female best lowerbounds
\addplot coordinates {(1,0.711408) (2,0.872708) (4,1.06291) (8,1.32061) (16,1.64781) (32,2.10761) (64,2.79941) (128,3.82981) (256,5.16451) (512,6.84031) (1024,8.87211) (2048,11.2571) (4096,13.8917) (8192,16.7482) (16384,19.8802) (32768,23.4373) (65536,27.5913) (131072,32.2193) (262144,36.9941) (524288,41.5056) (1048576,45.2746) (2097152,48.1767)  (4.1943e+06, 50.682)
 (8.38861e+06, 52.3257)
 (1.67772e+07, 55.017)
 (3.35544e+07, 59.4992)
 (6.71089e+07, 61.2041)
 (1.34218e+08, 61.226)
 (2.68435e+08, 61.27)
 (5.36871e+08, 61.3579)
 (1.07374e+09, 61.5336)
 (2.14748e+09, 61.7214) };

    %lambda_Gnewlowerbound-d=1000000-yahoo-female_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.711408) (2,0.872708) (4,1.06291) (8,1.32061) (16,1.64781) (32,2.10761) (64,2.79941) (128,3.82981) (256,5.16451) (512,6.84031) (1024,8.87211) (2048,11.2571) (4096,13.8917) (8192,16.7482) (16384,19.8802) (32768,23.4373) (65536,27.5913) (131072,32.2193) (262144,36.9941) (524288,41.5056) (1048576,45.2746) (2097152,48.1767) (4194304,49.1947) (8388608,51.2149) (15301438,54.5535) };
    




    %yahoo-male best upper bound
    \addplot coordinates {(1,1.30442) (2,1.56192) (4,1.76338) (8,2.09232) (16,2.48907) (32,2.95068) (64,3.52595) (128,4.30686) (256,5.35404) (512,6.69782) (1024,8.38167) (2048,10.4399) (4096,12.8333) (8192,15.4842) (16384,18.3854) (32768,21.6833) (65536,25.6022) (131072,30.0498) (262144,34.817) (524288,39.7489) (1048576,44.8917) (2097152,50.83) 
    (4.1943e+06, 55.4863)
 (8.38861e+06, 61.1937)
 (1.67772e+07, 66.7338)
 (3.35544e+07, 73.0044)
 (6.71089e+07, 81.3248)
 (1.34218e+08, 92.7084)
 (1.54218e+08, 95.4756)
 (1.74218e+08, 98.0643)
 (1.94218e+08, 100.2)
 %(2.68435e+08, 100.22) 
 };
    
    %yahoo-male frequencyub
    %\addplot coordinates {(1,1.30442) (2,1.56192) (4,1.76338) (8,2.09232) (16,2.48907) (32,2.95068) (64,3.52595) (128,4.30686) (256,5.35404) (512,6.69782) (1024,8.38167) (2048,10.4399) (4096,12.8333) (8192,15.4842) (16384,18.3854) (32768,21.6833) (65536,25.6022) (131072,30.0498) (262144,34.817) (524288,39.7489) (1048576,44.8917) (2097152,50.83) (4194304,57.4877) (8388608,68.3468) (16777216,90.0652) (20627909,100.035) };
    




    %yahoo male best lowerbound
    \addplot coordinates {(1,1.12351) (2,1.37641) (4,1.57911) (8,1.90851) (16,2.30681) (32,2.77641) (64,3.34591) (128,4.13321) (256,5.19171) (512,6.53801) (1024,8.22301) (2048,10.2794) (4096,12.6511) (8192,15.2985) (16384,18.1775) (32768,21.3749) (65536,25.1783) (131072,29.4928) (262144,33.9305) (524288,38.2237) (1048576,42.0357) (2097152,45.0785) 
    (4.1943e+06, 47.0195)
     (8.38861e+06, 49.9273)
     (1.67772e+07, 52.102)
     (3.35544e+07, 56.2448)
     (6.71089e+07, 60.3747)
     (1.34218e+08, 60.3965)
     (2.68435e+08, 60.4313)
     (5.36871e+08, 60.5008)
     (1.07374e+09, 60.6398)
     (2.14748e+09, 60.9127)
     };


    %lambda_Gnewlowerbound-d=1000000-yahoo-male_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,1.12351) (2,1.37641) (4,1.57911) (8,1.90851) (16,2.30681) (32,2.77641) (64,3.34591) (128,4.13321) (256,5.19171) (512,6.53801) (1024,8.22301) (2048,10.2794) (4096,12.6511) (8192,15.2985) (16384,18.1775) (32768,21.3749) (65536,25.1783) (131072,29.4928) (262144,33.9305) (524288,38.2237) (1048576,42.0357) (2097152,45.0785) (4194304,46.7547) (8388608,48.3692) (16777216,51.6244) (20159687,52.9316) };

    
    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Gender (self-reported)} \label{fig:yahoogender}
%\vspace{-.15cm}
%\vspace{0.3cm}
\end{subfigure}

==> Plots/yahooReq.tex <==
\begin{subfigure}[htb]{0.3\textwidth}%{0.45\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Battlefield Heroes guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}},
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west, %outer north east,
        legend entries = {none ub, none lb, 6 char minimum ub, 6 char minimum lb}
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      
     %yahoo-nonereq best upper bound
      \addplot coordinates {(1,1.06855) (2,1.17568) (4,1.3355) (8,1.60976) (16,1.9526) (32,2.43202) (64,3.14171) (128,4.19755) (256,5.60167) (512,7.38374) (1024,9.57744) (2048,12.1665) (4096,15.0884) (8192,18.2268) (16384,21.6069) (32768,25.5258) (65536,29.9898) (131072,34.9148) (262144,40.0981) (524288,45.4643) (1048576,51.3438) (2.09715e+06, 56.4277) (4.1943e+06, 61.7983) (8.38861e+06, 66.5364) (1.67772e+07, 72.3536) (3.35544e+07, 80.0998) (6.71089e+07, 90.794) (1.34218e+08, 100.213) };
      
      %yahoo-nonereq frequency lambda_G upper bound
    %yahoo-nonereq
    %\addplot coordinates {(1,1.06855) (2,1.17568) (4,1.3355) (8,1.60976) (16,1.9526) (32,2.43202) (64,3.14171) (128,4.19755) (256,5.60167) (512,7.38374) (1024,9.57744) (2048,12.1665) (4096,15.0884) (8192,18.2268) (16384,21.6069) (32768,25.5258) (65536,29.9898) (131072,34.9148) (262144,40.0981) (524288,45.4643) (1048576,51.3438) (2097152,57.8094) (4194304,68.072) (8388608,88.5972) (10728510,100.048) };


    
    %yahoo-nonereq  lambda_G  myLP2  max
    %\addplot coordinates { (1, 40.9842) (2, 40.9843) (4, 40.9843) (8, 40.9843) (16, 40.9845) (32, 40.9847) (64, 40.9853) (128, 40.9864) (256, 40.9887) (512, 40.9932) (1024, 41.0022) (2048, 41.0203) (4096, 41.0564) (8192, 41.1286) (16384, 41.2727) (32768, 41.5605) (65536, 42.1336) (131072, 43.2696) (262144, 45.4725) (524288, 48.7401) (1.04858e+06, 52.4912) (2.09715e+06, 56.4277) (4.1943e+06, 61.7983) (8.38861e+06, 66.5364) (1.67772e+07, 72.3536) (3.35544e+07, 80.0998) (6.71089e+07, 90.794) (1.34218e+08, 100.213) };
    
    
    
    %yahoo-nonereq best lower bound
    \addplot coordinates {(1,0.850908) (2,0.963608) (4,1.12501) (8,1.39301) (16,1.73931) (32,2.21661) (64,2.93211) (128,3.99051) (256,5.38911) (512,7.16051) (1024,9.34931) (2048,11.9435) (4096,14.8634) (8192,18.0016) (16384,21.3342) (32768,25.1382) (65536,29.4131) (131072,34.0704) (262144,38.6845) (524288,42.7746) (1048576,46.135) (2097152,47.7919) (4.1943e+06, 50.7657) (8.38861e+06, 52.6671) (1.67772e+07, 56.2644) (3.35544e+07, 59.4388) (6.71089e+07, 59.4552) (1.34218e+08, 59.4881) (2.68435e+08, 59.5538) (5.36871e+08, 59.6851) (1.07374e+09, 59.9479) (2.14748e+09, 59.9859) (4.29497e+09, 59.9859) };

    %lambda_Gnewlowerbound-d=1000000-yahoo-nonereq_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.850908) (2,0.963608) (4,1.12501) (8,1.39301) (16,1.73931) (32,2.21661) (64,2.93211) (128,3.99051) (256,5.38911) (512,7.16051) (1024,9.34931) (2048,11.9435) (4096,14.8634) (8192,18.0016) (16384,21.3342) (32768,25.1382) (65536,29.4131) (131072,34.0704) (262144,38.6845) (524288,42.7746) (1048576,46.135) (2097152,47.7919) (4194304,49.2687) (8388608,52.205) (10266814,53.5132) };

    %yahoo-nonereq  lambda_G  myLP2  min
    %\addplot coordinates { (1, -2.18618e-08) (2, -2.18618e-08) (4, 0.000173878) (8, 0.000347778) (16, 0.000695578) (32, 0.00139118) (64, 0.00278238) (128, 0.00556488) (256, 0.0111297) (512, 0.0222594) (1024, 0.0445188) (2048, 0.0890377) (4096, 0.178076) (8192, 0.356151) (16384, 0.712302) (32768, 1.4246) (65536, 2.8492) (131072, 5.69841) (262144, 11.3968) (524288, 22.7936) (1.04858e+06, 41.737) (2.09715e+06, 47.7917) (4.1943e+06, 50.7657) (8.38861e+06, 52.6671) (1.67772e+07, 56.2644) (3.35544e+07, 59.4388) (6.71089e+07, 59.4552) (1.34218e+08, 59.4881) (2.68435e+08, 59.5538) (5.36871e+08, 59.6851) (1.07374e+09, 59.9479) (2.14748e+09, 59.9859) (4.29497e+09, 59.9859) (8.58993e+09, 59.9859) (1.71799e+10, 59.9859) (5.49756e+11, 59.9859) };

    
    %yahoo-6charmin  best upper bound
    \addplot coordinates {(1,1.20171) (2,1.42078) (4,1.58828) (8,1.8797) (16,2.19691) (32,2.60122) (64,3.18202) (128,4.00213) (256,5.12775) (512,6.54083) (1024,8.31144) (2048,10.4245) (4096,12.8903) (8192,15.5856) (16384,18.6236) (32768,22.2381) (65536,26.5104) (131072,31.3486) (262144,36.5253) (524288,42.0775)  (1.04858e+06, 48.0369) (2.09715e+06, 52.9919) (4.1943e+06, 58.0863) (8.38861e+06, 63.4835) (1.67772e+07, 70.5496) (3.35544e+07, 80.2073) (6.71089e+07, 93.6606) 
    (8.71089e+07, 100.025)
    %(1.34218e+08, 100.235) 
    };
    
    %yahoo-6charmin  frequency upper bound
    %yahoo-6charmin
    %\addplot coordinates {(1,1.20171) (2,1.42078) (4,1.58828) (8,1.8797) (16,2.19691) (32,2.60122) (64,3.18202) (128,4.00213) (256,5.12775) (512,6.54083) (1024,8.31144) (2048,10.4245) (4096,12.8903) (8192,15.5856) (16384,18.6236) (32768,22.2381) (65536,26.5104) (131072,31.3486) (262144,36.5253) (524288,42.0775) (1048576,48.5977) (2097152,56.4626) (4194304,72.1924) (7909580,100.059) };
    
    %yahoo-6charmin  lambda_G  myLP2  max
    %\addplot coordinates { (1, 34.2924) (2, 34.2924) (4, 34.2924) (8, 34.2925) (16, 34.2928) (32, 34.2932) (64, 34.2941) (128, 34.2958) (256, 34.2992) (512, 34.3061) (1024, 34.32) (2048, 34.3476) (4096, 34.4028) (8192, 34.5131) (16384, 34.7335) (32768, 35.1728) (65536, 36.0455) (131072, 37.7662) (262144, 40.6771) (524288, 44.3017) (1.04858e+06, 48.0369) (2.09715e+06, 52.9919) (4.1943e+06, 58.0863) (8.38861e+06, 63.4835) (1.67772e+07, 70.5496) (3.35544e+07, 80.2073) (6.71089e+07, 93.6606) (1.34218e+08, 100.235) };

    
    %yahoo-6charmin best lower bound
    \addplot coordinates {(1,0.982808) (2,1.19791) (4,1.36311) (8,1.64591) (16,1.95821) (32,2.36121) (64,2.93201) (128,3.75811) (256,4.88411) (512,6.29401) (1024,8.05171) (2048,10.1677) (4096,12.624) (8192,15.2804) (16384,18.2258) (32768,21.7162) (65536,25.7222) (131072,30.1033) (262144,34.3584) (524288,37.8512) (1048576,40.3666) (2.09715e+06, 43.24) (4.1943e+06, 44.5585) (8.38861e+06, 47.1905) (1.67772e+07, 51.3871) (3.35544e+07, 52.5011) (6.71089e+07, 52.5262) (1.34218e+08, 52.5766) (2.68435e+08, 52.6772) (5.36871e+08, 52.8786) (1.07374e+09, 53.136) (2.14748e+09, 53.136) (4.29497e+09, 53.136) };


    %lambda_Gnewlowerbound-d=1000000-yahoo-6charmin_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.982808) (2,1.19791) (4,1.36311) (8,1.64591) (16,1.95821) (32,2.36121) (64,2.93201) (128,3.75811) (256,4.88411) (512,6.29401) (1024,8.05171) (2048,10.1677) (4096,12.624) (8192,15.2804) (16384,18.2258) (32768,21.7162) (65536,25.7222) (131072,30.1033) (262144,34.3584) (524288,37.8512) (1048576,40.3666) (2097152,41.3765) (4194304,43.457) (7379213,46.5519) };

    %yahoo-6charmin  lambda_G  myLP2  min
    %\addplot coordinates { (1, 3.48094e-09) (2, 0.000125803) (4, 0.000251503) (8, 0.000503103) (16, 0.0010062) (32, 0.0020123) (64, 0.0040246) (128, 0.0080493) (256, 0.0160985) (512, 0.032197) (1024, 0.0643941) (2048, 0.128788) (4096, 0.257576) (8192, 0.515152) (16384, 1.03031) (32768, 2.06061) (65536, 4.12122) (131072, 8.24244) (262144, 16.4849) (524288, 32.9464) (1.04858e+06, 38.9696) (2.09715e+06, 43.24) (4.1943e+06, 44.5585) (8.38861e+06, 47.1905) (1.67772e+07, 51.3871) (3.35544e+07, 52.5011) (6.71089e+07, 52.5262) (1.34218e+08, 52.5766) (2.68435e+08, 52.6772) (5.36871e+08, 52.8786) (1.07374e+09, 53.136) (2.14748e+09, 53.136) (4.29497e+09, 53.136) (8.58993e+09, 53.136) (1.71799e+10, 53.136) (3.43597e+10, 53.136) (6.87195e+10, 53.136) (1.37439e+11, 53.136) (2.74878e+11, 53.136) (5.49756e+11, 53.136) };    
    
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
 \caption{Password Requirements At Registration} \label{fig:yahooreq}
%\vspace{-.15cm}
\end{subfigure}

==> Plots/yahooTenure.tex <==
\begin{subfigure}[htb]{0.30\textwidth}
%\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Battlefield Heroes guessing curves}},
        xlabel={\# of Guesses ($G$)},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {black}, {black,dashed}, {cyan}, {cyan, dashed}, {magenta}, {magenta,dashed}, {green}, {green, dashed}, {orange}, {orange, dashed}, {olive}, {olive, dashed}},
        %legend style = {font=\fontsize{3}{3}\selectfont},
        legend style = {font=\small}, %{font=\fontsize{3}{3}\selectfont},
        %{font=\tiny},
        legend pos = north west, %outer north east,
        legend entries = { 5-10y ub, 5-10y lb, 0-1y ub, 0-1y lb }
        %, 1-2y ub, 1-2y lb, 2-3y ub, 2-3y lb, 3-4y ub, 3-4y lb, 4-5y ub, 4-5y lb 
      ]
      \addlegendimage{no markers, black}
      \addlegendimage{dashed, black}
      \addlegendimage{no markers, cyan}
      \addlegendimage{dashed, cyan}
      %\addlegendimage{no markers, magenta}
      %\addlegendimage{dashed, magenta}
      %\addlegendimage{no markers, green}
      %\addlegendimage{dashed, green}
      %\addlegendimage{no markers, orange}
      %\addlegendimage{dashed, orange}
      %\addlegendimage{no markers, olive}
      %\addlegendimage{dashed, olive}
    
    

    %yahoo-5-10y best ub
    \addplot coordinates {(1,0.960356) (2,1.07466) (4,1.24574) (8,1.54023) (16,1.86362) (32,2.31153) (64,2.97732) (128,3.98035) (256,5.28204) (512,6.95081) (1024,8.99671) (2048,11.4163) (4096,14.1633) (8192,17.1249) (16384,20.3033) (32768,23.9129) (65536,28.0729) (131072,32.7666) (262144,37.817) (524288,42.9915) (1048576,48.4528) 
    (2.09715e+06, 54.2552)
     (4.1943e+06, 58.9121)
     (8.38861e+06, 64.2257)
     (1.67772e+07, 69.3899)
     (3.35544e+07, 76.0345)
     (6.71089e+07, 85.0845)
     (1.34218e+08, 97.6359)
     (1.54218e+08, 100.201)
     %(2.68435e+08, 100.24)
    };
    

    %yahoo-5-10yfrequencyub
    %\addplot coordinates {(1,0.960356) (2,1.07466) (4,1.24574) (8,1.54023) (16,1.86362) (32,2.31153) (64,2.97732) (128,3.98035) (256,5.28204) (512,6.95081) (1024,8.99671) (2048,11.4163) (4096,14.1633) (8192,17.1249) (16384,20.3033) (32768,23.9129) (65536,28.0729) (131072,32.7666) (262144,37.817) (524288,42.9915) (1048576,48.4528) (2097152,54.8945) (4194304,62.1) (8388608,76.511) (15236685,100.04) };





    %yahoo-5-10y best lb
    \addplot coordinates {(1,0.770908) (2,0.878608) (4,1.05541) (8,1.35641) (16,1.68091) (32,2.11921) (64,2.77771) (128,3.79401) (256,5.07651) (512,6.75521) (1024,8.81711) (2048,11.21) (4096,13.9461) (8192,16.8669) (16384,19.985) (32768,23.5146) (65536,27.5421) (131072,32.0191) (262144,36.6819) (524288,41.0112) (1048576,44.6497) (2097152,47.4627) 
     (4.1943e+06, 50.2425)
     (8.38861e+06, 51.7157)
     (1.67772e+07, 54.3966)
     (3.35544e+07, 58.7042)
     (6.71089e+07, 59.9971)
     (1.34218e+08, 60.0202)
     (2.68435e+08, 60.0663)
     (5.36871e+08, 60.1585)
     (1.07374e+09, 60.343)
     (2.14748e+09, 60.53) };
    


    
    %lambda_Gnewlowerbound-d=1000000-yahoo-5-10y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.770908) (2,0.878608) (4,1.05541) (8,1.35641) (16,1.68091) (32,2.11921) (64,2.77771) (128,3.79401) (256,5.07651) (512,6.75521) (1024,8.81711) (2048,11.21) (4096,13.9461) (8192,16.8669) (16384,19.985) (32768,23.5146) (65536,27.5421) (131072,32.0191) (262144,36.6819) (524288,41.0112) (1048576,44.6497) (2097152,47.4627) (4194304,48.5008) (8388608,50.5621) (14776534,53.7209) };

    
    
     %yahoo-0y upper bound
     
     
     %yahoo-0y  lambda_G  myLP2  max
     
     \addplot coordinates {(1,0.935976) (2,1.26971) (4,1.50496) (8,1.75888) (16,2.07438) (32,2.38515) (64,2.79711) (128,3.40556) (256,4.27826) (512,5.40385) (1024,6.77994) (2048,8.77412) (4096,11.4657) (8192,14.3999) (16384,17.5038) (32768,20.7755) (65536,24.5145) (131072,28.9406) (262144,34.4322) 
     (524288, 39.5969)
     (1.04858e+06, 44.9943)
     (2.09715e+06, 49.9288)
     (4.1943e+06, 56.1358)
     (8.38861e+06, 64.4596)
     (1.67772e+07, 75.874)
     (3.35544e+07, 91.825)
     (4.35544e+07, 99.3798)
     (5.35544e+07, 100.217)
     %(6.71089e+07, 100.243)
     };

    %yahoo-0y frequency ub
    %\addplot coordinates {(1,0.935976) (2,1.26971) (4,1.50496) (8,1.75888) (16,2.07438) (32,2.38515) (64,2.79711) (128,3.40556) (256,4.27826) (512,5.40385) (1024,6.77994) (2048,8.77412) (4096,11.4657) (8192,14.3999) (16384,17.5038) (32768,20.7755) (65536,24.5145) (131072,28.9406) (262144,34.4322) (524288,40.7281) (1048576,50.8446) (2097152,71.0775) (3600983,100.095) };

    
   %yahoo-0y best lowerbound
   \addplot coordinates {(1,0.693708) (2,1.02451) (4,1.26371) (8,1.51611) (16,1.82851) (32,2.14111) (64,2.54481) (128,3.15121) (256,4.01231) (512,5.12921) (1024,6.46651) (2048,8.40431) (4096,11.085) (8192,13.9391) (16384,16.8767) (32768,19.7255) (65536,22.5843) (131072,25.5363) (262144,28.6116) 
   (524288, 30.5887)
     (1.04858e+06, 32.5729)
     (2.09715e+06, 34.1114)
     (4.1943e+06, 37.1502)
     (8.38861e+06, 41.2632)
     (1.67772e+07, 41.6906)
     (3.35544e+07, 41.723)
     (6.71089e+07, 41.7878)
     (1.34218e+08, 41.9172)
     (2.68435e+08, 42.1762)
     (5.36871e+08, 42.4665)
     };
   
  
   
   
    %lambda_Gnewlowerbound-d=1000000-yahoo-0y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.693708) (2,1.02451) (4,1.26371) (8,1.51611) (16,1.82851) (32,2.14111) (64,2.54481) (128,3.15121) (256,4.01231) (512,5.12921) (1024,6.46651) (2048,8.40431) (4096,11.085) (8192,13.9391) (16384,16.8767) (32768,19.7255) (65536,22.5843) (131072,25.5363) (262144,28.6116) (524288,29.2492) (1048576,30.5269) (2097152,33.131) (2962559,35.2691) };


    %yahoo-1y upper bound
    %yahoo-1y
    %\addplot coordinates {(1,0.935976) (2,1.26971) (4,1.50496) (8,1.75888) (16,2.07438) (32,2.38515) (64,2.79711) (128,3.40556) (256,4.27826) (512,5.40385) (1024,6.77994) (2048,8.77412) (4096,11.4657) (8192,14.3999) (16384,17.5038) (32768,20.7755) (65536,24.5145) (131072,28.9406) (262144,34.4322) (524288,40.7281) (1048576,50.8446) (2097152,71.0775) (3600983,100.095) };

    %lambda_Gnewlowerbound-d=25000-yahoo-1y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,-0.0726468) (2,0.275353) (4,0.467353) (8,0.727353) (16,1.09535) (32,1.41135) (64,1.85135) (128,2.39535) (256,3.20735) (512,4.33935) (1024,5.46335) (2048,7.28335) (4096,9.91935) (8192,12.8354) (16384,15.9354) (32768,18.7954) (65536,21.7234) (131072,24.7154) (262144,27.7674) (524288,29.4114) (1048576,30.4834) (2097152,32.6034) (3585148,35.6874) };
    
    %lambda_Gnewlowerbound-d=1000000-yahoo-1y_plots.txt
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%\addplot coordinates {(1,0.696908) (2,1.03111) (4,1.25741) (8,1.51881) (16,1.83341) (32,2.14511) (64,2.56011) (128,3.16681) (256,4.04191) (512,5.16781) (1024,6.49861) (2048,8.43041) (4096,11.1048) (8192,13.9782) (16384,16.8809) (32768,19.7218) (65536,22.563) (131072,25.5381) (262144,28.5643) (524288,29.2144) (1048576,30.4915) (2097152,33.096) (2962485,35.2473) };


    %yahoo-2y upper bound
    %yahoo-2y
    %\addplot coordinates {(1,1.429) (2,1.83959) (4,2.07632) (8,2.44691) (16,2.85413) (32,3.28552) (64,3.82648) (128,4.59669) (256,5.65299) (512,6.96633) (1024,8.58487) (2048,10.5259) (4096,12.7873) (8192,15.3174) (16384,18.2484) (32768,21.8101) (65536,26.0395) (131072,30.7782) (262144,35.9433) (524288,41.4427) (1048576,48.0147) (2097152,56.5665) (4194304,73.6699) (7430337,100.062) };

    %lambda_Gnewlowerbound-d=25000-yahoo-2y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.423353) (2,0.779353) (4,1.03935) (8,1.41135) (16,1.80335) (32,2.25135) (64,2.78335) (128,3.49135) (256,4.59535) (512,5.97535) (1024,7.57135) (2048,9.47935) (4096,11.7674) (8192,14.2314) (16384,17.1594) (32768,20.5634) (65536,24.6554) (131072,28.8474) (262144,32.8394) (524288,36.3594) (1048576,38.7994) (2097152,39.7834) (4194304,41.9794) (7416901,45.2794) };
    
    %lambda_Gnewlowerbound-d=1000000-yahoo-2y_plots.txt
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%\addplot coordinates {(1,1.21631) (2,1.62641) (4,1.86101) (8,2.24241) (16,2.65921) (32,3.09641) (64,3.64091) (128,4.41721) (256,5.48221) (512,6.80271) (1024,8.41151) (2048,10.3422) (4096,12.5915) (8192,15.0781) (16384,17.9307) (32768,21.3083) (65536,25.2821) (131072,29.454) (262144,33.5319) (524288,36.8547) (1048576,39.0626) (2097152,40.1715) (4194304,42.3834) (6887299,45.2579) };


    %yahoo-3y upper bound
    %yahoo-3y
    %\addplot coordinates {(1,1.41782) (2,1.694) (4,1.88231) (8,2.22232) (16,2.58625) (32,3.0269) (64,3.6103) (128,4.43125) (256,5.53679) (512,6.93553) (1024,8.66496) (2048,10.7431) (4096,13.1763) (8192,15.8461) (16384,18.8666) (32768,22.4652) (65536,26.7379) (131072,31.5975) (262144,36.9002) (524288,42.777) (1048576,49.3854) (2097152,59.5338) (4194304,79.8308) (6285194,100.067) };

    %lambda_Gnewlowerbound-d=25000-yahoo-3y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.331353) (2,0.675353) (4,0.907353) (8,1.16335) (16,1.47935) (32,1.84735) (64,2.34335) (128,3.11535) (256,4.19935) (512,5.61535) (1024,7.29535) (2048,9.37135) (4096,11.7514) (8192,14.4394) (16384,17.2794) (32768,20.6954) (65536,24.6354) (131072,28.7194) (262144,33.0634) (524288,36.5234) (1048576,38.5754) (2097152,39.8314) (4194304,42.2394) (6271626,44.7554) };
    
    %lambda_Gnewlowerbound-d=1000000-yahoo-3y_plots.txt
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%\addplot coordinates {(1,1.18951) (2,1.46181) (4,1.65041) (8,1.98871) (16,2.35681) (32,2.80261) (64,3.38031) (128,4.21251) (256,5.31541) (512,6.70201) (1024,8.42481) (2048,10.498) (4096,12.9229) (8192,15.5572) (16384,18.4565) (32768,21.8572) (65536,25.782) (131072,30.0228) (262144,34.1042) (524288,37.4909) (1048576,39.0385) (2097152,40.4047) (4194304,43.0643) (5740402,45.0293) };


    %yahoo-4y upper bound
    %yahoo-4y
    %\addplot coordinates {(1,1.48911) (2,1.69517) (4,1.878) (8,2.21165) (16,2.58133) (32,3.03493) (64,3.67508) (128,4.59054) (256,5.81575) (512,7.3294) (1024,9.23741) (2048,11.5236) (4096,14.1495) (8192,17.0121) (16384,20.1793) (32768,23.906) (65536,28.2877) (131072,33.2825) (262144,38.691) (524288,44.8892) (1048576,51.486) (2097152,62.7721) (4194304,85.3443) (5562516,100.071) };

    %lambda_Gnewlowerbound-d=25000-yahoo-4y_plots.txt
    %1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
    %\addplot coordinates {(1,0.371353) (2,0.587353) (4,0.747353) (8,1.04735) (16,1.41935) (32,1.91535) (64,2.49935) (128,3.48335) (256,4.62335) (512,5.96735) (1024,7.90735) (2048,10.1034) (4096,12.5634) (8192,15.2994) (16384,18.2754) (32768,21.6874) (65536,25.8074) (131072,30.2394) (262144,34.4234) (524288,38.0634) (1048576,39.5754) (2097152,40.9914) (4194304,43.7354) (5549155,45.5874) };

    %lambda_Gnewlowerbound-d=1000000-yahoo-4y_plots.txt
%1 <= G <= distinct  delta = 0.01delta1 = 9e-05  delta2 = 0.00991
%\addplot coordinates {(1,1.27621) (2,1.48871) (4,1.66691) (8,2.01241) (16,2.39021) (32,2.84071) (64,3.47691) (128,4.39511) (256,5.61681) (512,7.12781) (1024,9.04481) (2048,11.323) (4096,13.9165) (8192,16.7226) (16384,19.741) (32768,23.2125) (65536,27.1799) (131072,31.4645) (262144,35.5678) (524288,39.0732) (1048576,40.0928) (2097152,41.5922) (4194304,44.6261) (5026174,45.8377) };

    \end{axis}
  \end{tikzpicture}

\vspace{-.2cm}
 \caption{Account Tenure} \label{fig:yahootenure}
%\vspace{-0.15cm}
\end{subfigure}

==> Plots/zipf.tex <==
\begin{figure*}\centering
%rockyou
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {green}},
        legend style = {font=\small},
        legend pos = south east,%outer north east,%north west,
        legend entries = {RockYou ub, RockYou lb, RockYou Zipf}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{no markers, green}


    %rockyou best upper bound
    \addplot coordinates {(1,0.929511) (2,1.17205) (4,1.58996) (8,1.97602) (16,2.36573) (32,2.96563) (64,3.8348) (128,5.06415) (256,6.71577) (512,8.83802) (1024,11.4333) (2048,14.4886) (4096,17.8038) (8192,21.2952) (16384,25.0103) (32768,29.1282) (65536,33.7334) (131072,38.6622) (262144,43.7835) (524288,49.0365) (1048576,54.6604)  (2.09715e+06, 61.0338)
     (4.1943e+06, 65.844)
     (8.38861e+06, 72.5909)
     (1.67772e+07, 79.3481)
     (3.35544e+07, 86.8013)
     (6.71089e+07, 96.6657)
     (7.71089e+07, 99.0158)
     (8.71089e+07, 100.201) };
    
    %rockyou best lower bound
    \addplot coordinates {(1,-0.0766468) (2,0.207353) (4,0.547353) (8,0.915353) (16,1.32735) (32,1.88735) (64,2.80735) (128,4.01535) (256,5.60335) (512,7.68735) (1024,10.2714) (2048,13.3794) (4096,16.5794) (8192,19.9794) (16384,23.7954) (32768,27.7274) (65536,32.2514) (131072,36.9834) (262144,41.9554) (524288,46.6634) (1048576,50.6474) (2097152,53.6474)  (4.1943e+06, 56.458)
     (8.38861e+06, 60.3043)
     (1.67772e+07, 64.4719)
     (3.35544e+07, 71.0155)
     (4.35544e+07, 72.6686)
     (5.35544e+07, 72.7036)
     (6.35544e+07, 72.7067)
     (6.71089e+07, 72.7078)
     (1.34218e+08, 72.7283)
     (2.68435e+08, 72.7695)
     (5.36871e+08, 72.8518)
     (1.07374e+09, 73.0165)
     (2.14748e+09, 73.075)
     (5.49756e+11, 73.075)};
     
     
     %rockyou,  CDFzipf: y = 0.037433  r = 0.187227
\addplot coordinates { (1, 3.7433)  (2, 4.26202)  (4, 4.85262)  (8, 5.52507)  (16, 6.29069)  (32, 7.16241)  (64, 8.15493)  (128, 9.28499)  (256, 10.5716)  (512, 12.0366)  (1024, 13.7045)  (2048, 15.6036)  (4096, 17.7658)  (8192, 20.2277)  (16384, 23.0307)  (32768, 26.2222)  (65536, 29.8559)  (131072, 33.9931)  (262144, 38.7036)  (524288, 44.0669)  (1048576, 50.1734)  (2097152, 57.1261)  (4194304, 65.0422)  (8388608, 74.0553)  (16777216, 84.3174)  (33554432, 96.0015)  (67108864, 109.305) };

    %rockyou,  CDFzipf: y = 0.0374  r = 0.1872
    %\addplot coordinates { (1, 3.74)  (2, 4.25818)  (4, 4.84816)  (8, 5.51989)  (16, 6.28468)  (32, 7.15543)  (64, 8.14683)  (128, 9.27558)  (256, 10.5607)  (512, 12.0239)  (1024, 13.6899)  (2048, 15.5866)  (4096, 17.7462)  (8192, 20.205)  (16384, 23.0044)  (32768, 26.1917)  (65536, 29.8206)  (131072, 33.9523)  (262144, 38.6565)  (524288, 44.0124)  (1048576, 50.1104)  (2097152, 57.0533)  (4194304, 64.9581)  (8388608, 73.9582)  (16777216, 84.2052)  (33554432, 95.872)  (67108864, 109.155) };
    
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{RockYou} 
\end{subfigure}
\vspace{0.5em}
%yahoo
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {green}},
        legend style = {font=\small},
        legend pos = south east,%outer north east,%north west,
        legend entries = {Yahoo! ub, Yahoo! lb, Yahoo! Zipf}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{no markers, green}
     
     
     %yahoo best upper bound
    \addplot coordinates {(1,1.1128) (2,1.32785) (4,1.4971) (8,1.79541) (16,2.13606) (32,2.54794) (64,3.13958) (128,3.99445) (256,5.14545) (512,6.60003) (1024,8.41074) (2048,10.5658) (4096,13.039) (8192,15.7479) (16384,18.7154) (32768,22.1076) (65536,26.1203) (131072,30.6748) (262144,35.55) (524288,40.4617) (1048576,45.3936) (2097152,50.6323) (4.1943e+06, 56.4314)
     (8.38861e+06, 60.6758)
     (1.67772e+07, 66.379)
     (3.35544e+07, 71.4755)
     (6.71089e+07, 77.7174)
     (1.34218e+08, 86.0332)
     (2.68435e+08, 97.505)
     (2.88435e+08, 98.9301)
     (3.08435e+08, 100.2) };
     
    
    %yahoo best lower bound
     \addplot coordinates {(1,0.115353) (2,0.347353) (4,0.539353) (8,0.843353) (16,1.19535) (32,1.64735) (64,2.17935) (128,3.04735) (256,4.22735) (512,5.58735) (1024,7.45535) (2048,9.76735) (4096,12.1114) (8192,14.7434) (16384,17.6194) (32768,20.9634) (65536,24.7874) (131072,29.4634) (262144,34.1434) (524288,38.5514) (1048576,42.9114) (2097152,46.5394) (4194304,49.5874) (8.38861e+06, 52.5008)
     (1.67772e+07, 54.8429)
     (3.35544e+07, 57.3192)
     (6.71089e+07, 61.7635)
     (7.71089e+07, 62.7236)
     (8.71089e+07, 63.5193)
     (9.71089e+07, 64.1023)
     (1.07109e+08, 64.4276)
     (1.17109e+08, 64.5013)
     (1.27109e+08, 64.5027)
     (1.34218e+08, 64.5037)
     (2.68435e+08, 64.5231)
     (5.36871e+08, 64.5618)
     (1.07374e+09, 64.6393)
     (2.14748e+09, 64.7942)
     (4.29497e+09, 64.9779)
     (5.49756e+11, 64.9779) };
     
     %yahoo,  CDFzipf: y = 0.03315  r = 0.1811
    \addplot coordinates { (1, 3.315)  (2, 3.75837)  (4, 4.26105)  (8, 4.83096)  (16, 5.47709)  (32, 6.20964)  (64, 7.04016)  (128, 7.98177)  (256, 9.04932)  (512, 10.2596)  (1024, 11.6319)  (2048, 13.1876)  (4096, 14.9514)  (8192, 16.9511)  (16384, 19.2183)  (32768, 21.7887)  (65536, 24.7029)  (131072, 28.0069)  (262144, 31.7527)  (524288, 35.9996)  (1048576, 40.8145)  (2097152, 46.2733)  (4194304, 52.4623)  (8388608, 59.479)  (16777216, 67.4342)  (33554432, 76.4534)  (67108864, 86.6789)  (134217728, 98.272)  (268435456, 111.416) };
    
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{Yahoo!} 
\end{subfigure}
\vspace{0.5em}
%000webhost
\fullversion{}{
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {green}},
        legend style = {font=\small},
        legend pos = south east,%outer north east,%north west,
        legend entries = {000webhost ub, 000webhost lb, 000webhost Zipf}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{no markers, green}
    
    %000webhost best bound
    \addplot coordinates {(1,0.218426) (2,0.317399) (4,0.470442) (8,0.72841) (16,1.09745) (32,1.53355) (64,2.04037) (128,2.54783) (256,3.08776) (512,3.69693) (1024,4.39047) (2048,5.21538) (4096,6.19832) (8192,7.3926) (16384,8.87285) (32768,10.7385) (65536,13.1469) (131072,16.3296) (262144,20.6116) (524288,26.4025) (1048576,34.0244)
     (2.09715e+06, 40.5463)
     (4.1943e+06, 48.9989)
     (8.38861e+06, 60.0133)
     (1.67772e+07, 70.1013)
     (3.35544e+07, 82.9886)
     (6.71089e+07, 100.201) };

    
    %000webhost best lower bound
    \addplot coordinates {(1,-0.858182) (2,-0.810182) (4,-0.634182) (8,-0.358182) (16,0.00581763) (32,0.461818) (64,0.973818) (128,1.51382) (256,2.00182) (512,2.51782) (1024,3.19382) (2048,3.99782) (4096,4.87382) (8192,5.93382) (16384,7.47382) (32768,9.19382) (65536,11.1938) (131072,13.8378) (262144,16.9898) (524288,20.7498) (1048576,24.7098)  (2.09715e+06, 29.7143)
     (4.1943e+06, 35.0216)
     (8.38861e+06, 39.1658)
     (1.67772e+07, 47.1249)
     (3.35544e+07, 55.5526)
     (6.71089e+07, 55.642)
     (1.34218e+08, 55.686)
     (2.68435e+08, 55.7739)
     (5.36871e+08, 55.9497)
     (1.07374e+09, 56.2309)
     (4.33431e+10,56.3594) (8.68215e+10,58.0194) (1.7382e+11,59.3954) (3.47644e+11,60.8194) (6.93271e+11,62.6674) (1.38655e+12,64.2554) (2.77625e+12,65.6234) (5.55363e+12,67.7994) (1.11239e+13,69.7794) (2.22096e+13,71.1434) (4.4399e+13,73.5034) (8.87434e+13,75.3874) (1.77554e+14,76.4034) (3.5625e+14,77.8634) (7.13624e+14,79.0714) (1.42512e+15,79.6674) (2.84628e+15,80.7754) (5.68277e+15,81.7874) (1.00403e+16,82.2594)};
     
     %000webhost,  CDFzipf: y = 0.005858  r = 0.281557
\addplot coordinates { (1, 0.5858)  (2, 0.712043)  (4, 0.865493)  (8, 1.05201)  (16, 1.27873)  (32, 1.5543)  (64, 1.88926)  (128, 2.29641)  (256, 2.7913)  (512, 3.39284)  (1024, 4.12402)  (2048, 5.01277)  (4096, 6.09305)  (8192, 7.40614)  (16384, 9.0022)  (32768, 10.9422)  (65536, 13.3003)  (131072, 16.1667)  (262144, 19.6507)  (524288, 23.8855)  (1048576, 29.033)  (2097152, 35.2897)  (4194304, 42.8949)  (8388608, 52.139)  (16777216, 63.3753)  (33554432, 77.033)  (67108864, 93.6341)  (134217728, 113.813) };
     %000webhost,  CDFzipf: y = 0.0059  r = 0.2816
    %\addplot coordinates { (1, 0.59)  (2, 0.71717)  (4, 0.87175)  (8, 1.05965)  (16, 1.28805)  (32, 1.56568)  (64, 1.90315)  (128, 2.31336)  (256, 2.81198)  (512, 3.41808)  (1024, 4.15482)  (2048, 5.05036)  (4096, 6.13893)  (8192, 7.46213)  (16384, 9.07053)  (32768, 11.0256)  (65536, 13.4021)  (131072, 16.2908)  (262144, 19.8022)  (524288, 24.0704)  (1048576, 29.2586)  (2097152, 35.565)  (4194304, 43.2308)  (8388608, 52.5488)  (16777216, 63.8753)  (33554432, 77.6432)  (67108864, 94.3785)  (134217728, 114.721) };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{000webhost} 
\end{subfigure}
\vspace{0.5em}
\newline
}
\fullversion{}{
%bfield
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {green}},
        legend style = {font=\small},
        legend pos = south east,%outer north east,%north west,
        legend entries = {BattlefieldHeroes ub, BattlefieldHeroes lb, BattlefieldHeroes Zipf}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{no markers, green}
    
    %bfield best upper bound
    \addplot coordinates {(1,0.771778) (2,0.903012) (4,1.09506) (8,1.3298) (16,1.70151) (32,2.22294) (64,2.94362) (128,3.88167) (256,5.06721) (512,6.58584) (1024,8.51129) (2048,10.8785) (4096,13.7274) (8192,17.1678) (16384,21.5632) (32768,27.62)
    %(32768, 27.7765)
     (65536, 32.9858)
     (131072, 40.7454)
     (262144, 48.7366)
     (524288, 58.1881)
     (1.04858e+06, 70.9568)
     (2.09715e+06, 88.7054)
     (4.1943e+06, 100.223) };


    %bfield best lower bound
    \addplot coordinates {(1,-0.727288) (2,-0.583288) (4,-0.367288) (8,-0.179288) (16,0.160712) (32,0.708712) (64,1.46071) (128,2.36071) (256,3.52071) (512,4.97671) (1024,6.98471) (2048,9.16471) (4096,11.7087) (8192,14.1607) (16384,16.5407) (32768,18.5967) (65536,20.3327) (131072, 22.1847) (262144,25.6807) (524288, 32.0409)
     (1.04858e+06, 39.3487)
     (2.09715e+06, 39.6827)
     (3.19381e+06,39.8714)
     (6.3828e+06,42.0754) (1.27647e+07,47.6554) (2.55683e+07,51.9474) (5.12644e+07,54.0354) (1.02124e+08,56.7514) (2.04488e+08,59.2074) (4.09401e+08,61.9474) (8.17746e+08,64.6874) (1.63389e+09,67.3994) (3.26828e+09,69.6994) (6.53902e+09,71.9914) (1.30787e+10,74.0954) (2.61456e+10,75.7674) (5.23731e+10,78.4034) (1.04664e+11,80.5274) (2.09774e+11,81.9234) (4.19116e+11,83.5194) (8.3682e+11,85.3274) (1.67376e+12,86.5634) (3.34933e+12,87.8194) (6.70938e+12,89.4074) (1.34093e+13,90.3714) (2.67789e+13,91.2714) (5.36504e+13,92.6074) (1.07805e+14,93.2634) (2.14781e+14,93.8914) (4.28557e+14,94.7274) (8.57649e+14,95.2034) (1.72326e+15,95.5434) (3.46041e+15,96.1674) (6.97975e+15,96.5074) (1.01038e+16,96.6474)
      };
      
      %bfield,  CDFzipf: y = 0.010298  r = 0.294932
\addplot coordinates { (1, 1.0298)  (2, 1.26339)  (4, 1.54996)  (8, 1.90153)  (16, 2.33285)  (32, 2.862)  (64, 3.51118)  (128, 4.30761)  (256, 5.28469)  (512, 6.48341)  (1024, 7.95402)  (2048, 9.75821)  (4096, 11.9716)  (8192, 14.6871)  (16384, 18.0186)  (32768, 22.1057)  (65536, 27.1198)  (131072, 33.2713)  (262144, 40.8182)  (524288, 50.0769)  (1048576, 61.4357)  (2097152, 75.3709)  (4194304, 92.4671)  (8388608, 113.441) };
      %bfield,  CDFzipf: y = 0.0103  r = 0.2949
    %\addplot coordinates { (1, 1.03)  (2, 1.2636)  (4, 1.55019)  (8, 1.90177)  (16, 2.33309)  (32, 2.86224)  (64, 3.5114)  (128, 4.30778)  (256, 5.28478)  (512, 6.48337)  (1024, 7.9538)  (2048, 9.75772)  (4096, 11.9708)  (8192, 14.6857)  (16384, 18.0165)  (32768, 22.1026)  (65536, 27.1155)  (131072, 33.2653)  (262144, 40.8098)  (524288, 50.0655)  (1048576, 61.4203)  (2097152, 75.3505)  (4194304, 92.4399)  (8388608, 113.405) };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{Battlefield Heroes} 
\end{subfigure}
\vspace{0.5em}
}
%csdn
\begin{subfigure}[htb]{0.3\textwidth}
\vspace{-0.2cm}
      \begin{tikzpicture}[scale=0.6]
      \begin{axis}[
        title style={align=center},
        %title={{\small Best Guessing Curves}},
        xlabel={\# of Guesses $G$},
        xmin = {1},
        xmode = log,
        log basis x={10},
        xlabel shift = -3pt,
        ylabel={\% Cracked Passwords ($\lambda_G$)},
        ymax={100},
        ymin = {0},
        %ymode = log,
        %log basis y={2},
        %ylabel shift = -3pt,
        grid=major,
        %small,
        cycle list = { {red}, {blue}, {green}},
        legend style = {font=\small},
        legend pos = south east,%outer north east,%north west,
        legend entries = {CSDN ub, CSDN lb, CSDN Zipf}
      ]
      \addlegendimage{no markers, red}
      \addlegendimage{no markers, blue}
      \addlegendimage{no markers, green}
    
    %csdn best upperbound
    \addplot coordinates {(1,3.74093) (2,7.05043) (4,8.95445) (8,10.3196) (16,10.9835) (32,11.7707) (64,12.775) (128,13.6396) (256,14.4731) (512,15.4077) (1024,16.6743) (2048,18.415) (4096,20.7587) (8192,23.3233) (16384,25.5672) (32768,27.8101) (65536,30.4126) (131072,33.8073) (262144,38.3379) (524288, 43.0939)
     (1.04858e+06, 48.549)
     (2.09715e+06, 56.4268)
     (4.1943e+06, 64.1956)
     (8.38861e+06, 73.5898)
     (1.67772e+07, 86.1397)
     (3.35544e+07, 100.206) };
    
    
    %csdn  best lower bound
    \addplot coordinates {(1,2.65608) (2,6.04408) (4,8.09608) (8,9.48808) (16,10.1681) (32,10.9881) (64,12.0441) (128,12.9361) (256,13.7961) (512,14.7841) (1024,16.1041) (2048,17.8361) (4096,20.4641) (8192,22.9521) (16384,25.0201) (32768,26.9241) (65536,28.7481) (131072,30.7841) (262144,32.5081) (524288,34.7921) (1.04858e+06, 37.3967)
     (2.09715e+06, 39.8581)
     (4.1943e+06, 44.1232)
     (8.38861e+06, 51.3936)
     (1.67772e+07, 54.7118)
     (3.35544e+07, 54.7379)
     (6.71089e+07, 54.7901)
     (1.34218e+08, 54.8945)
     (2.68435e+08, 55.1032)
     (5.36871e+08, 55.3261)
     (2.06071e+09,55.4114) (4.12306e+09,57.2714) (8.25423e+09,59.3434) (1.65e+10,62.1034) (3.29787e+10,65.2794) (6.59378e+10,68.8674) (1.31976e+11,71.2834) (2.64062e+11,74.3874) (5.27541e+11,77.0234) (1.0554e+12,79.1794) (2.10998e+12,80.9514) (4.23412e+12,82.5274) (8.44468e+12,84.2274) (1.69147e+13,85.3754) (3.3789e+13,86.5314) (6.77434e+13,87.8954) (1.35225e+14,88.8194) (2.70339e+14,89.7154) (5.42754e+14,90.7434) (1.08024e+15,91.2834) (2.16145e+15,91.9314) (4.3262e+15,92.7354) (8.66154e+15,93.1954) (1.00316e+16,93.2794)
     };
     
     %csdn,  CDFzipf: y = 0.058799  r = 0.148573
\addplot coordinates { (1, 5.8799)  (2, 6.51771)  (4, 7.2247)  (8, 8.00838)  (16, 8.87707)  (32, 9.83999)  (64, 10.9074)  (128, 12.0905)  (256, 13.402)  (512, 14.8557)  (1024, 16.4672)  (2048, 18.2534)  (4096, 20.2334)  (8192, 22.4282)  (16384, 24.861)  (32768, 27.5578)  (65536, 30.547)  (131072, 33.8605)  (262144, 37.5335)  (524288, 41.6048)  (1048576, 46.1178)  (2097152, 51.1203)  (4194304, 56.6655)  (8388608, 62.8121)  (16777216, 69.6255)  (33554432, 77.1779)  (67108864, 85.5496)  (134217728, 94.8294)  (268435456, 105.116) };
     %csdn,  CDFzipf: y = 0.0588  r = 0.1486
    %\addplot coordinates { (1, 5.88)  (2, 6.51794)  (4, 7.22509)  (8, 8.00897)  (16, 8.87789)  (32, 9.84108)  (64, 10.9088)  (128, 12.0923)  (256, 13.4042)  (512, 14.8585)  (1024, 16.4705)  (2048, 18.2575)  (4096, 20.2383)  (8192, 22.434)  (16384, 24.868)  (32768, 27.566)  (65536, 30.5567)  (131072, 33.8719)  (262144, 37.5468)  (524288, 41.6203)  (1048576, 46.1358)  (2097152, 51.1413)  (4194304, 56.6898)  (8388608, 62.8402)  (16777216, 69.658)  (33554432, 77.2154)  (67108864, 85.5927)  (134217728, 94.879)  (268435456, 105.173) };
    \end{axis}
  \end{tikzpicture}
\vspace{-.2cm}
\caption{CSDN} 
\end{subfigure}
%\fullversion{}{\vspace{0.5em}}
\vspace{-.2cm}
\caption{Comparison of CDF Zipf's Law Guessing Curves and Our Best Upper/Lower Bounds} 
 \label{fig:zipf}
\end{figure*}
